Data Tables for Lorentz and CPT Violation

This work tabulates measured and derived values of coefficients for Lorentz and CPT violation in the Standard-Model Extension. Summary tables are extracted listing maximal attained sensitivities in the matter, photon, neutrino, and gravity sectors. Tables presenting definitions and properties are also compiled.

==> (inline-0) <==
\begin{tabular}{@{}l@{\hspace{12pt}}l@{\hspace{12pt}}l@{}}									
	\multicolumn{3}{c}{Table \TabList.\ List of tables (part 1 of 4)}\\									
	\hlineone									
		{\bf Type}	&	{\bf Table}	&	{\bf Content}	\\			
				\hlinetwo						
		{\bf Summary}	&	\SumMat	&	Maximal two-sided sensitivities for the matter sector	\\			
			&	\SumPhot	&	Maximal two-sided sensitivities for the photon sector	\\			
			&	\SumNu	&	Maximal two-sided sensitivities for the neutrino sector	\\			
			&	\SumGrav	&	Maximal two-sided sensitivities for the gravity sector	\\[4pt]			
	\hlinethree									
	\end{tabular}									
	}									
	\end{center}									
										
	\begin{center}									
	\scalebox{0.95}{									
	\begin{tabular}{@{}l@{\hspace{12pt}}l@{\hspace{12pt}}l@{}}									
	\multicolumn{3}{c}{Table \TabList.\ List of tables (part 2 of 4)}\\									
	\hlineone									
		{\bf Type}	&	{\bf Table}	&	{\bf Content}	\\			
				\hlinetwo						
		{\bf Data}	&	\DaElectrDimThreeFour	&	Electron sector, $d=3,4$	\\			
			&	\DaElectrDimFive	&	Nonminimal electron sector, $d=5$	\\			
			&	\DaElectrDimSix	&	Nonminimal electron sector, $d=6$	\\			
			&	\DaElectrDimSevenUp	&	Nonminimal electron sector, $d\geq 7$	\\			
			&	\DaProtonDimThree	&	Proton sector, $d=3$	\\			
			&	\DaProtonDimFour	&	Proton sector, $d=4$	\\			
			&	\DaProtonDimFive	&	Nonminimal proton sector, $d=5$	\\			
			&	\DaProtonDimSix	&	Nonminimal proton sector, $d=6$	\\			
			&	\DaProtonDimSevenUp	&	Nonminimal proton sector, $d\geq 7$	\\			
			&	\DaNeutron	&	Neutron sector, $d=3,4$	\\			
			&	\DaNeutronDimFive	&	Nonminimal neutron sector, $d=5$	\\			
			&	\DaNeutronDimSix	&	Nonminimal neutron sector, $d=6$	\\			
			&	\DaNeutronDimSevenUp	&	Nonminimal neutron sector, $d\geq 7$	\\			
			&	\DaPhotDimThree	&	Photon sector, $d=3$	\\			
			&	\DaPhotDimFour	&	Photon sector, $d=4$	\\			
			&	\DaPhotDimFive	&	Nonminimal photon sector, $d=5$	\\			
			&	\DaPhotDimSix	&	Nonminimal photon sector, $d=6$	\\			
			&	\DaPhotDimSeven	&	Nonminimal photon sector, $d=7$	\\			
			&	\DaPhotDimEight	&	Nonminimal photon sector, $d=8$	\\			
			&	\DaPhotDimNineUp	&	Nonminimal photon sector, $d\geq 9$	\\			
			&	\DaMatterPhoton	&	Nonminimal QED couplings, $d\geq 5$	\\			
			&	\DaMuonDimThree	&	Muon sector, $d=3$	\\			
			&	\DaMuonDimFour	&	Muon sector, $d=4$	\\			
			&	\DaMuonDimFiveUp	&	Nonminimal muon sector, $d\geq 5$	\\			
			&	\DaTauDimThreeUp	&	Tau sector, $d\geq 3$	\\			
			&	\DaCLFCDimThree	&	Charged-lepton flavor-changing sector, $d=3$	\\			
			&	\DaCLFCDimFour	&	Charged-lepton flavor-changing sector, $d=4$	\\			
			&	\DaCLFCDimFive	&	Charged-lepton flavor-changing sector, $d=5$	\\			
			&	\DaLQFCDimSix	&	Lepton-quark flavor-changing sector, $d=6$	\\			
	\hlinethree									
	\end{tabular}									
	}									
	\end{center}									
										
	\begin{center}									
	\scalebox{0.95}{									
	\begin{tabular}{@{}l@{\hspace{12pt}}l@{\hspace{12pt}}l@{}}									
	\multicolumn{3}{c}{Table \TabList.\ List of tables (part 3 of 4)}\\									
	\hlineone									
		{\bf Type}	&	{\bf Table}	&	{\bf Content}	\\			
				\hlinetwo						
		{\bf Data (cont.)}	&	\DaNuDimTwo	&	Neutrino sector, $d=2$	\\			
			&	\DaNuDimThree	&	Neutrino sector, $d=3$	\\			
			&	\DaNuDimFour	&	Neutrino sector, $d=4$	\\			
			&	\DaNuDimFive	&	Nonminimal neutrino sector, $d=5$	\\			
			&	\DaNuDimSix	&	Nonminimal neutrino sector, $d=6$	\\			
			&	\DaNuDimSeven	&	Nonminimal neutrino sector, $d=7$	\\			
			&	\DaNuDimEight	&	Nonminimal neutrino sector, $d=8$	\\			
			&	\DaNuDimNineUp	&	Nonminimal neutrino sector, $d\geq 9$	\\			
			&	\DaQuarkDimThree	&	Quark sector, $d=3$	\\			
			&	\DaQuarkDimFour	&	Quark sector, $d=4$	\\			
			&	\DaQuarkDimFiveUp	&	Nonminimal quark sector, $d\geq 5$	\\			
			&	\DaElweak	&	Electroweak sector, $d=3,4$	\\			
			&	\DaGluon	&	Gluon sector, $d=4$	\\			
			&	\DaGravDimTwo	&	Gravity sector, $d=2$	\\			
			&	\DaGravDimThree	&	Gravity sector, $d=3$	\\			
			&	\DaGravDimFour	&	Gravity sector, $d=4$	\\			
			&	\DaGravDimFive	&	Nonminimal gravity sector, $d=5$	\\			
			&	\DaGravDimSix	&	Nonminimal gravity sector, $d=6$	\\			
			&	\DaGravDimSevenUp	&	Nonminimal gravity sector, $d\geq 7$	\\			
			&	\DaEleGrav	&	Electron-gravity sector	\\			
			&	\DaProtGrav	&	Proton-gravity sector	\\			
			&	\DaNeutGrav	&	Neutron-gravity sector	\\			
			&	\DaMuGrav	&	Muon-gravity sector	\\[4pt]			
	\hlinethree									
	\end{tabular}									
	}									
	\end{center}

	\begin{center}									
	\scalebox{0.95}{									
	\begin{tabular}{@{}l@{\hspace{12pt}}l@{\hspace{12pt}}l@{}}									
	\multicolumn{3}{c}{Table \TabList.\ List of tables (part 4 of 4)}\\									
	\hlineone									
		{\bf Type}	&	{\bf Table}	&	{\bf Content}	\\			
				\hlinetwo						
		{\bf Properties}	&	\PrQEDLagr	&	Lagrange density for the minimal QED extension in Riemann spacetime	\\			
			&	\PrCPT	&	C, P, T properties for operators for Lorentz violation in QED	\\			
			&	\PrFermionTilde	&	Definitions for the fermion sector of the minimal QED extension	\\			
			&	\PrInverseTilde	&	Inverse combinations for the fermion sector of the minimal QED extension	\\			
			&	\PrPhotTilde	&	Definitions for the photon sector of the minimal QED extension	\\			
			&	\PrSMEFermionLagr	&	Lagrange density for the fermion sector of the minimal SME in Riemann-Cartan spacetime	\\			
			&	\PrSMEBosonLagr	&	Lagrange density for the boson sector of the minimal SME in Riemann-Cartan spacetime	\\			
			&	\PrNuCoeffs	&	Coefficients in the renormalizable neutrino sector	\\			
			&	\PrNuDefs	&	Definitions for the minimal neutrino sector	\\			
			&	\PrNonMinFermiLagr	&	Quadratic Lagrange density for a nonminimal Dirac fermion in Minkowski spacetime	\\			
			&	\PrNonMinFermCoeffs	&	Spherical coefficients for a nonminimal Dirac fermion in Minkowski spacetime	\\			
			&	\PrNonMinPhotLagr	&	Quadratic Lagrange density for the nonminimal photon sector in Minkowski spacetime	\\			
			&	\PrNonMinPhotCoeffs	&	Spherical coefficients for the nonminimal photon sector in Minkowski spacetime	\\			
			&	\PrNonMinFermPhot	&	Nonminimal couplings with $d=5,6$ for the QED extension in Minkowski spacetime	\\			
			&	\PrNonMinNuCoeffs	&	Spherical coefficients for the nonminimal neutrino sector in Minkowski spacetime	\\			
			&	\PrSMEGravityGaugeLag	&	Lagrange density for the gravity-gauge sector with operators of dimension $d\leq 6$	\\			
			&	\PrSMELeptonQuarkGravityGaugeLag	&	Lagrange density for the lepton-quark-gravity-gauge sector with operators of dimension $d\leq 6$	\\			
			&	\PrSMEHiggsGravityGaugeLag	&	Lagrange density for the Higgs-gravity-gauge sector with operators of dimension $d\leq 6$	\\			
			&	\PrSMEYukawaGravityGaugeLag	&	Lagrange density for the Yukawa-gravity-gauge sector with operators of dimension $d\leq 6$	\\			
			&	\PrLinGrav	&	Quadratic Lagrange density for linearized gravity	\\			
			&	\PrLinGravSpher	&	Spherical coefficients for gauge-invariant linearized gravity	\\			
			&	\PrLinGravDef	&	Definitions for gauge-invariant linearized gravity	\\			
			&	\PrFermionGravityLag	&	Lagrange density for linearized fermion-gravity sector with operators of dimension $d\leq 5$	\\			
			&	\PrFermionGravityTilde	&	Definitions for the linearized fermion-gravity sector	\\			
			&	\PrFermionGravityNRcoeffs	&	Definitions for nonrelativistic fermion-gravity coefficients	\\			
	\hlinethree									
	\end{tabular}									
	}									
	\end{center}									

\newpage
\pt{x}
\vfill

\begin{center}
\begingroup
\bf
\huge
SUMMARY TABLES \SumMat--\SumGrav
\endgroup
\end{center}

\vfill
\newpage

\begin{center}\scalebox{0.95}{								
\setlength{\tabcolsep}{12pt}								
\begin{tabular}{cccc} 								
\multicolumn{4}{c}{Table \SumMat.\ Maximal two-sided sensitivities for the matter sector}\\								
	\hlineone							
	{\bf Coefficient}	&	\multicolumn{1}{c}{{\bf Electron}}	&	\multicolumn{1}{c}{{\bf Proton}}	&	\multicolumn{1}{c}{{\bf Neutron}}	\\
	\hlinetwo							
$	\bt_X	$&$	10^{-31} \gev	$&$	10^{-32} \gev	$&$	10^{-33} \gev	$\\
$	\bt_Y	$&$	10^{-31} \gev	$&$	10^{-32} \gev	$&$	10^{-33} \gev	$\\
$	\bt_Z	$&$	10^{-29} \gev	$&$	10^{-29} \gev	$&$	10^{-30} \gev	$\\
$	\bt_T	$&$	10^{-26} \gev	$&$	10^{-26} \gev	$&$	10^{-27} \gev	$\\
$	\bt^*_X	$&$	10^{-22} \gev	$&$	10^{-24} \gev	$&$	10^{-12} \gev	$\\
$	\bt^*_Y	$&$	10^{-22} \gev	$&$	10^{-24} \gev	$&$	10^{-15} \gev	$\\
$	\bt^*_Z	$&$	10^{-23} \gev	$&$	10^{-24} \gev	$&$	10^{-15} \gev	$\\
		&		&		&		\\
$	\ct_-	$&$	10^{-23} \gev	$&$	10^{-28} \gev	$&$	10^{-28} \gev	$\\
$	\ct_Q	$&$	10^{-20} \gev	$&$	10^{-22} \gev	$&$	10^{-20} \gev	$\\
$	\ct_X	$&$	10^{-23} \gev	$&$	10^{-28} \gev	$&$	10^{-28} \gev	$\\
$	\ct_Y	$&$	10^{-23} \gev	$&$	10^{-28} \gev	$&$	10^{-28} \gev	$\\
$	\ct_Z	$&$	10^{-23} \gev	$&$	10^{-28} \gev	$&$	10^{-29} \gev	$\\
$	\ct_{TX}	$&$	10^{-20} \gev	$&$	10^{-20} \gev	$&$	10^{-17} \gev	$\\
$	\ct_{TY}	$&$	10^{-21} \gev	$&$	10^{-20} \gev	$&$	10^{-17} \gev	$\\
$	\ct_{TZ}	$&$	10^{-21} \gev	$&$	10^{-20} \gev	$&$	10^{-18} \gev	$\\
$	\ct_{TT}	$&$	10^{-21} \gev	$&$	10^{-22} \gev	$&$	10^{-13} \gev	$\\
		&		&		&		\\
$	\dt_+	$&$	10^{-27} \gev	$&$	10^{-27} \gev	$&$	10^{-27} \gev	$\\
$	\dt_-	$&$	10^{-26} \gev	$&$	10^{-26} \gev	$&$	10^{-27} \gev	$\\
$	\dt_Q	$&$	10^{-26} \gev	$&$	10^{-26} \gev	$&$	10^{-27} \gev	$\\
$	\dt_{XY}	$&$	10^{-26} \gev	$&$	10^{-26} \gev	$&$	10^{-27} \gev	$\\
$	\dt_{YZ}	$&$	10^{-26} \gev	$&$	10^{-26} \gev	$&$	10^{-27} \gev	$\\
$	\dt_{ZX}	$&$	10^{-26} \gev	$&$	10^{-26} \gev	$&$	10^{-27} \gev	$\\
$	\dt_X	$&$	10^{-22} \gev	$&$	10^{-27} \gev	$&$	10^{-28} \gev	$\\
$	\dt_Y	$&$	10^{-22} \gev	$&$	10^{-27} \gev	$&$	10^{-28} \gev	$\\
$	\dt_Z	$&$	10^{-22} \gev	$&$	10^{-23} \gev	$&$	10^{-24} \gev	$\\
		&		&		&		\\
$	\Ht_{XT}	$&$	10^{-26} \gev	$&$	10^{-26} \gev	$&$	10^{-27} \gev	$\\
$	\Ht_{YT}	$&$	10^{-26} \gev	$&$	10^{-26} \gev	$&$	10^{-27} \gev	$\\
$	\Ht_{ZT}	$&$	10^{-26} \gev	$&$	10^{-26} \gev	$&$	10^{-27} \gev	$\\
		&		&		&		\\
$	\gt_T	$&$	10^{-27} \gev	$&$	10^{-26} \gev	$&$	10^{-27} \gev	$\\
$	\gt_c	$&$	10^{-26} \gev	$&$	10^{-26} \gev	$&$	10^{-27} \gev	$\\
$	\gt_Q	$&$	10^{-21} \gev	$&$	10^{-23} \gev	$&$	10^{-24} \gev	$\\
$	\gt_-	$&$	10^{-21} \gev	$&$	10^{-23} \gev	$&$	10^{-24} \gev	$\\
$	\gt_{TX}	$&$	10^{-22} \gev	$&$	10^{-23} \gev	$&$	10^{-24} \gev	$\\
$	\gt_{TY}	$&$	10^{-22} \gev	$&$	10^{-23} \gev	$&$	10^{-24} \gev	$\\
$	\gt_{TZ}	$&$	10^{-21} \gev	$&$	10^{-23} \gev	$&$	10^{-24} \gev	$\\
$	\gt_{XY}	$&$	10^{-17} \gev	$&$	10^{-18} \gev	$&$	10^{-18} \gev	$\\
$	\gt_{YX}	$&$	10^{-17} \gev	$&$	10^{-18} \gev	$&$	10^{-19} \gev	$\\
$	\gt_{ZX}	$&$	10^{-18} \gev	$&$	10^{-18} \gev	$&$	10^{-19} \gev	$\\
$	\gt_{XZ}	$&$	10^{-17} \gev	$&$	10^{-18} \gev	$&$	10^{-18} \gev	$\\
$	\gt_{YZ}	$&$	10^{-17} \gev	$&$	10^{-17} \gev	$&$	10^{-18} \gev	$\\
$	\gt_{ZY}	$&$	10^{-18} \gev	$&$	10^{-18} \gev	$&$	10^{-19} \gev	$\\
$	\gt_{DX}	$&$	10^{-22} \gev	$&$	10^{-27} \gev	$&$	10^{-28} \gev	$\\
$	\gt_{DY}	$&$	10^{-22} \gev	$&$	10^{-27} \gev	$&$	10^{-28} \gev	$\\
$	\gt_{DZ}	$&$	10^{-22} \gev	$&$	10^{-23} \gev	$&$	10^{-24} \gev	$\\[2pt]
	\hlinethree							
	\end{tabular}							
}\end{center}

\begin{center}\scalebox{0.95}{													
\begin{tabular}{@{}lcrcr@{}}													
\multicolumn{5}{c}{Table \SumPhot.\ Maximal two-sided sensitivities for the photon sector (part 1 of 2)}\\													
		\hlineone											
		{\bf Isotropic}	&	{\bf Coefficient}	&	\multicolumn{1}{c}{{\bf Sensitivity}}	&		&		\\		
		\hlinetwo											
			&$	\klm{3}{V}{00}	$&$	10^{-44} \gev\pt{^{-1}}	$&$		$&$		$\\	[2pt]	
			&$	\cjm 4 I {00} = \sqrt{4 \pi} \kt_{\rm tr}	$&$	10^{-19} \pt{\gev^{-1}}	$&		&		\\	[2pt]	
			&$	\kjm 5 V {00}	$&$	10^{-34} \gev^{-1}	$&		&		\\	[2pt]	
			&$	\cjm 6 I {00}	$&$	10^{-30} \gev^{-2}	$&		&		\\	[2pt]	
			&$	\kjm 7 V {00}	$&$	10^{-27} \gev^{-3}	$&		&		\\	[2pt]	
			&$	\cjm 8 I {00}	$&$	10^{-24} \gev^{-4}	$&		&		\\	[2pt]	
			&$	\kjm 9 V {00}	$&$	10^{-21} \gev^{-5}	$&		&		\\	[8pt]	
		\hlinethree											
	$	d = 3	$&	{\bf Coefficient}	&	\multicolumn{1}{c}{{\bf Sensitivity}}	&		&		\\		
		\hlinetwo											
			&$	\klm{3}{V}{00}	$&$	10^{-44} \gev	$&$		$&$		$\\	[2pt]	
			&$	\klm{3}{V}{10}	$&$	10^{-44} \gev	$&$		$&$		$\\	[2pt]	
			&$	\Re \klm{3}{V}{11}	$&$	10^{-44} \gev	$&$		$&$		$\\	[2pt]	
			&$	\Im \klm{3}{V}{11}	$&$	10^{-44} \gev	$&$		$&$		$\\	[8pt]	
		\hlinethree											
	$	d = 4	$&	{\bf Coefficient}	&	\multicolumn{1}{c}{{\bf Sensitivity}}	&	{\bf Coefficient}	&	\multicolumn{1}{c}{{\bf Sensitivity}}	\\		
		\hlinetwo											
			&$	\klm 4 E {20}	$&$	10^{-35} \pt{\gev}	$&$	(\kt_{e-})^{XY}	$&$	10^{-22} \pt{\gev}	$\\	[2pt]	
			&$	\Re\klm 4 E {21}	$&$	10^{-35} \pt{\gev}	$&$	(\kt_{e-})^{XZ}	$&$	10^{-20} \pt{\gev}	$\\	[2pt]	
			&$	\Im\klm 4 E {21}	$&$	10^{-35} \pt{\gev}	$&$	(\kt_{e-})^{YZ}	$&$	10^{-20} \pt{\gev}	$\\	[2pt]	
			&$	\Re\klm 4 E {22}	$&$	10^{-35} \pt{\gev}	$&$	(\kt_{e-})^{XX}- (\kt_{e-})^{YY}	$&$	10^{-21} \pt{\gev}	$\\	[2pt]	
			&$	\Im\klm 4 E {22}	$&$	10^{-35} \pt{\gev}	$&$	(\kt_{e-})^{ZZ}	$&$	10^{-16} \pt{\gev}	$\\		
			&		&		&		&		\\		
			&$	\klm 4 B {20}	$&$	10^{-34} \pt{\gev}	$&$	(\kt_{o+})^{XY}	$&$	10^{-14} \pt{\gev}	$\\	[2pt]	
			&$	\Re\klm 4 B {21}	$&$	10^{-35} \pt{\gev}	$&$	(\kt_{o+})^{XZ}	$&$	10^{-14} \pt{\gev}	$\\	[2pt]	
			&$	\Im\klm 4 B {21}	$&$	10^{-35} \pt{\gev}	$&$	(\kt_{o+})^{YZ}	$&$	10^{-14} \pt{\gev}	$\\	[2pt]	
			&$	\Re\klm 4 B {22}	$&$	10^{-35} \pt{\gev}	$&		&		\\	[2pt]	
			&$	\Im\klm 4 B {22}	$&$	10^{-35} \pt{\gev}	$&$	\kt_{\rm tr}	$&$	10^{-20} \pt{\gev}	$\\		
		\hlinetwo											
		\end{tabular}											
} \end{center}													

\begin{center}\scalebox{0.95}{																	
\setlength{\tabcolsep}{10pt}																	
\begin{tabular}{@{}lcrcrcr@{}}																	
\multicolumn{7}{c}{Table \SumPhot.\ Maximal two-sided sensitivities for the photon sector (part 2 of 2)}\\																	
		\hlineone															
	$	d = 5	$&	{\bf Coefficient}	&	\multicolumn{1}{c}{{\bf Sensitivity}}	&	{\bf Coefficient}	&	\multicolumn{1}{c}{{\bf Sensitivity}}	&	{\bf Coefficient}	&	\multicolumn{1}{c}{{\bf Sensitivity}}	\\		
		\hlinetwo															
			&$	\kjm 5 V {00}	$&$	10^{-34} \gev^{-1}	$&$	\sk{(\vok_{AF}^{(5)})}{0B}{000}	$&$	- \pt{\gev}	$&$		$&$		$\\	[2pt]	
			&$	\kjm 5 V {10}	$&$	10^{-25} \gev^{-1}	$&$	\sk{(\vok_{AF}^{(5)})}{0B}{110}	$&$	- \pt{\gev}	$&$		$&$		$\\	[2pt]	
			&$	\re\kjm 5 V {11}	$&$	10^{-26} \gev^{-1}	$&$	{\rm Re}\sk{(\vok_{AF}^{(5)})}{0B}{111}	$&$	- \pt{\gev}	$&$		$&$		$\\	[2pt]	
			&$	\im\kjm 5 V {11}	$&$	10^{-26} \gev^{-1}	$&$	{\rm Im}\sk{(\vok_{AF}^{(5)})}{0B}{111}	$&$	- \pt{\gev}	$&$		$&$		$\\	[2pt]	
			&$	\kjm 5 V {20}	$&$	10^{-26} \gev^{-1}	$&$		$&$		$&$		$&$		$\\	[2pt]	
			&$	\re\kjm 5 V {21}	$&$	10^{-26} \gev^{-1}	$&$	\sk{(\vok_{AF}^{(5)})}{1B}{010}	$&$	- \pt{\gev}	$&$	\sk{(\vok_{AF}^{(5)})}{1E}{110}	$&$	- \pt{\gev}	$\\	[2pt]	
			&$	\im\kjm 5 V {21}	$&$	10^{-26} \gev^{-1}	$&$	{\rm Re}\sk{(\vok_{AF}^{(5)})}{1B}{011}	$&$	- \pt{\gev}	$&$	{\rm Re}\sk{(\vok_{AF}^{(5)})}{1E}{111}	$&$	- \pt{\gev}	$\\	[2pt]	
			&$	\re\kjm 5 V {22}	$&$	10^{-26} \gev^{-1}	$&$	{\rm Im}\sk{(\vok_{AF}^{(5)})}{1B}{011}	$&$	- \pt{\gev}	$&$	{\rm Im}\sk{(\vok_{AF}^{(5)})}{1E}{111}	$&$	- \pt{\gev}	$\\	[2pt]	
			&$	\im\kjm 5 V {22}	$&$	10^{-26} \gev^{-1}	$&$	\sk{(\vok_{AF}^{(5)})}{1B}{120}	$&$	- \pt{\gev}	$&$	\sk{(\vok_{AF}^{(5)})}{1E}{220}	$&$	- \pt{\gev}	$\\	[2pt]	
			&$	\kjm 5 V {30}	$&$	10^{-26} \gev^{-1}	$&$	{\rm Re}\sk{(\vok_{AF}^{(5)})}{1B}{121}	$&$	- \pt{\gev}	$&$	{\rm Re}\sk{(\vok_{AF}^{(5)})}{1E}{221}	$&$	- \pt{\gev}	$\\	[2pt]	
			&$	\re\kjm 5 V {31}	$&$	10^{-26} \gev^{-1}	$&$	{\rm Im}\sk{(\vok_{AF}^{(5)})}{1B}{121}	$&$	- \pt{\gev}	$&$	{\rm Im}\sk{(\vok_{AF}^{(5)})}{1E}{221}	$&$	- \pt{\gev}	$\\	[2pt]	
			&$	\im\kjm 5 V {31}	$&$	10^{-26} \gev^{-1}	$&$	{\rm Re}\sk{(\vok_{AF}^{(5)})}{1B}{122}	$&$	- \pt{\gev}	$&$	{\rm Re}\sk{(\vok_{AF}^{(5)})}{1E}{222}	$&$	- \pt{\gev}	$\\	[2pt]	
			&$	\re\kjm 5 V {32}	$&$	10^{-26} \gev^{-1}	$&$	{\rm Im}\sk{(\vok_{AF}^{(5)})}{1B}{122}	$&$	- \pt{\gev}	$&$	{\rm Im}\sk{(\vok_{AF}^{(5)})}{1E}{222}	$&$	- \pt{\gev}	$\\	[2pt]	
			&$	\im\kjm 5 V {32}	$&$	10^{-26} \gev^{-1}	$&$		$&$		$&$		$&$		$\\	[2pt]	
			&$	\re\kjm 5 V {33}	$&$	10^{-26} \gev^{-1}	$&$		$&$		$&$		$&$		$\\	[2pt]	
			&$	\im\kjm 5 V {33}	$&$	10^{-26} \gev^{-1}	$&$		$&$		$&$		$&$		$\\	[2pt]	
		\hlinetwo															
		\end{tabular}															
} \end{center}																	

	\begin{center}\scalebox{0.95}{																				
	\begin{tabular}{@{}l@{\hspace{6pt}}lccclccc@{}}																				
	\multicolumn{8}{c}{Table \SumNu.\ Maximal two-sided sensitivities for the neutrino sector}\\																				
			\hlineone																		
	{\bf $d=3$}	&	{\bf Coefficient}	&	{\bf $e\mu$}	&	\pt{xx}{\bf $e\ta$}	&	{\bf $\mu \ta$}	&	\pt{xxxx}	{\bf Coefficient}	&	{\bf $e\mu$}	&	\pt{xx}{\bf $e\ta$}	&	{\bf $\mu \ta$}	\\		
			\hlinetwo																		
		&$	\Re (a_L)^T	$&$	10^{-20} \gev	$&$	10^{-19} \gev	$&$	10^{-24} \gev	$&$	\pt{xxxx}	\Im (a_L)^T	$&	\da	&$	10^{-19} \gev	$&	\da	\\	[2pt]	
		&$	\Re (a_L)^X	$&$	10^{-20} \gev	$&$	10^{-19} \gev	$&$	10^{-23} \gev	$&$	\pt{xxxx}	\Im (a_L)^X	$&$	10^{-20} \gev	$&$	10^{-19} \gev	$&$	10^{-20} \gev	$\\	[2pt]	
		&$	\Re (a_L)^Y	$&$	10^{-21} \gev	$&$	10^{-19} \gev	$&$	10^{-23} \gev	$&$	\pt{xxxx}	\Im (a_L)^Y	$&$	10^{-21} \gev	$&$	10^{-19} \gev	$&$	10^{-20} \gev	$\\	[2pt]	
		&$	\Re (a_L)^Z	$&$	10^{-19} \gev	$&$	10^{-19} \gev	$&	\da	&$	\pt{xxxx}	\Im (a_L)^Z	$&$	10^{-19} \gev	$&$	10^{-19} \gev	$&	\da	\\	[2pt]	
			\hlineone																		
	{\bf $d=4$}	&	{\bf Coefficient}	&	{\bf $e\mu$}	&	\pt{xx}{\bf $e\ta$}	&	{\bf $\mu \ta$}	&	\pt{xxxx}	{\bf Coefficient}	&	{\bf $e\mu$}	&	\pt{xx}{\bf $e\ta$}	&	{\bf $\mu \ta$}	\\		
			\hlinetwo																		
		&$	\Re (c_L)^{XY}	$&$	10^{-21}	$&$	10^{-17}	$&$	10^{-23}	$&$	\pt{xxxx}	\Im (c_L)^{XY}	$&$	10^{-21}	$&$	10^{-17}	$&$	10^{-21}	$\\	[2pt]	
		&$	\Re (c_L)^{XZ}	$&$	10^{-21}	$&$	10^{-17}	$&$	10^{-23}	$&$	\pt{xxxx}	\Im (c_L)^{XZ}	$&$	10^{-21}	$&$	10^{-17}	$&$	10^{-21}	$\\	[2pt]	
		&$	\Re (c_L)^{YZ}	$&$	10^{-21}	$&$	10^{-16}	$&$	10^{-23}	$&$	\pt{xxxx}	\Im (c_L)^{YZ}	$&$	10^{-21}	$&$	10^{-16}	$&$	10^{-21}	$\\	[2pt]	
		&$	\Re (c_L)^{XX}	$&$	10^{-21}	$&$	10^{-16}	$&$	10^{-23}	$&$	\pt{xxxx}	\Im (c_L)^{XX}	$&$	10^{-21}	$&$	10^{-16}	$&$	10^{-21}	$\\	[2pt]	
		&$	\Re (c_L)^{YY}	$&$	10^{-21}	$&$	10^{-16}	$&$	10^{-23}	$&$	\pt{xxxx}	\Im (c_L)^{YY}	$&$	10^{-21}	$&$	10^{-16}	$&$	10^{-21}	$\\	[2pt]	
		&$	\Re (c_L)^{ZZ}	$&$	10^{-19}	$&$	10^{-16}	$&	\da	&$	\pt{xxxx}	\Im (c_L)^{ZZ}	$&	\da	&$	10^{-16}	$&	\da	\\	[2pt]	
		&$	\Re (c_L)^{TT}	$&$	10^{-19}	$&$	10^{-17}	$&	\da	&$	\pt{xxxx}	\Im (c_L)^{TT}	$&	\da	&$	10^{-17}	$&	\da	\\	[2pt]	
		&$	\Re (c_L)^{TX}	$&$	10^{-22}	$&$	10^{-17}	$&$	10^{-27}	$&$	\pt{xxxx}	\Im (c_L)^{TX}	$&$	10^{-22}	$&$	10^{-17}	$&$	10^{-22}	$\\	[2pt]	
		&$	\Re (c_L)^{TY}	$&$	10^{-22}	$&$	10^{-17}	$&$	10^{-27}	$&$	\pt{xxxx}	\Im (c_L)^{TY}	$&$	10^{-22}	$&$	10^{-17}	$&$	10^{-22}	$\\	[2pt]	
		&$	\Re (c_L)^{TZ}	$&$	10^{-20}	$&$	10^{-16}	$&	\da	&$	\pt{xxxx}	\Im (c_L)^{TZ}	$&	\da	&$	10^{-16}	$&	\da	\\	[2pt]	
			\hlinetwo																		
	{\bf Isotropic }&\multicolumn{1}{c}{\qquad\bf Coefficient}&\multicolumn{1}{c}{\bf Sensitivity}&\multicolumn{1}{c}{\qquad\bf Coefficient}&\multicolumn{1}{c}{\bf Sensitivity}&\multicolumn{1}{c}{\qquad\bf Coefficient}&\multicolumn{1}{c}{\bf Sensitivity}&&\\																				
		\hlinetwo																			
		&\multicolumn{1}{c}{\qquad $	\acfc{3}{}	$}&\multicolumn{1}{c}{$	10^{-7} \gev\pt{^{-1}}			$}&\multicolumn{1}{c}{\qquad $	\afc{3}{e\mu}	$}&\multicolumn{1}{c}{$		10^{-20} \gev\pt{^{-1}}			$}&\multicolumn{1}{c}{\qquad $	\afc{3}{\mu\ta}	$}&\multicolumn{1}{c}{$	10^{-24} \gev\pt{^{-1}}	$}&&\\	[2pt]	
		&\multicolumn{1}{c}{\qquad $	\ccfc{4}{}	$}&\multicolumn{1}{c}{$	10^{-9} \pt{\gev^{-1}}			$}&\multicolumn{1}{c}{\qquad $	\cfc{4}{e\mu}	$}&\multicolumn{1}{c}{$		10^{-19} \pt{\gev^{-1}}			$}&\multicolumn{1}{c}{\qquad $	\cfc{4}{\mu\ta}	$}&\multicolumn{1}{c}{$	10^{-28} \pt{\gev^{-1}}	$}&&\\	[2pt]	
		&\multicolumn{1}{c}{\qquad $	\acfc{5}{}	$}&\multicolumn{1}{c}{$	10^{-18} \gev^{-1}			$}&\multicolumn{1}{c}{\qquad $	\afc{5}{e\mu}	$}&\multicolumn{1}{c}{$		10^{-19} \gev^{-1}			$}&\multicolumn{1}{c}{\qquad $	\afc{5}{\mu\ta}	$}&\multicolumn{1}{c}{$	10^{-32} \gev^{-1}	$}&&\\	[2pt]	
		&\multicolumn{1}{c}{\qquad $	\ccfc{6}{}	$}&\multicolumn{1}{c}{$	10^{-9} \gev^{-2}			$}&\multicolumn{1}{c}{\qquad $	\cfc{6}{e\mu}	$}&\multicolumn{1}{c}{$		10^{-19} \gev^{-2}			$}&\multicolumn{1}{c}{\qquad $	\cfc{6}{\mu\ta}	$}&\multicolumn{1}{c}{$	10^{-36} \gev^{-2}	$}&&\\	[2pt]	
		&\multicolumn{1}{c}{\qquad $	\acfc{7}{}	$}&\multicolumn{1}{c}{$	10^{-29} \gev^{-3}			$}&\multicolumn{1}{c}{\qquad $	\afc{7}{e\mu}	$}&\multicolumn{1}{c}{$		10^{-19} \gev^{-3}			$}&\multicolumn{1}{c}{\qquad $	\afc{7}{\mu\ta}	$}&\multicolumn{1}{c}{$	10^{-40} \gev^{-3}	$}&&\\	[2pt]	
		&\multicolumn{1}{c}{\qquad $	\ccfc{8}{}	$}&\multicolumn{1}{c}{$	10^{-11} \gev^{-4}			$}&\multicolumn{1}{c}{\qquad $	\cfc{8}{e\mu}	$}&\multicolumn{1}{c}{$		10^{-18} \gev^{-4}			$}&\multicolumn{1}{c}{\qquad $	\cfc{8}{\mu\ta}	$}&\multicolumn{1}{c}{$	10^{-45} \gev^{-4}	$}&&\\	[2pt]	
		&\multicolumn{1}{c}{\qquad $	\acfc{9}{}	$}&\multicolumn{1}{c}{$	10^{-40} \gev^{-5}			$}&\multicolumn{1}{c}{\qquad $	\afc{9}{e\mu}	$}&\multicolumn{1}{c}{$		10^{-18} \gev^{-5}			$}&\multicolumn{1}{c}{\qquad $	\afc{9}{\mu\ta}	$}&\multicolumn{1}{c}{$	-	$}&&\\	[2pt]	
		&\multicolumn{1}{c}{\qquad $	\ccfc{10}{}	$}&\multicolumn{1}{c}{$	10^{-14} \gev^{-6}			$}&\multicolumn{1}{c}{\qquad $	\cfc{10}{e\mu}	$}&\multicolumn{1}{c}{$		10^{-18} \gev^{-6}			$}&\multicolumn{1}{c}{\qquad $	\cfc{10}{\mu\ta}	$}&\multicolumn{1}{c}{$	-	$}&&\\	[2pt]	
	\end{tabular}																				
	} \end{center}																				
																					
	\begin{center}\scalebox{0.95}{												
	\begin{tabular}{@{}l@{\hspace{20pt}}c@{\hspace{20pt}}c@{\hspace{20pt}}c@{\hspace{20pt}}c@{}}												
	\multicolumn{5}{c}{Table \SumGrav.\ Maximal two-sided sensitivities for the gravity sector}\\												
		\hlineone											
	$	d=3	$&	{\bf Coefficient}	&	{\bf Electron}	&	{\bf Proton}	&	{\bf Neutron}	\\		
		\hlinetwo											
			&$	\al {\ol a}_T	$&$	10^{-13} \gev	$&$	10^{-13} \gev	$&$	10^{-13} \gev	$\\	[2pt]	
			&$	\al {\ol a}_X	$&$	10^{-8}{\gev}	$&$	10^{-8}{\gev}	$&$	10^{-8}{\gev}	$\\	[2pt]	
			&$	\al {\ol a}_Y	$&$	10^{-9} \gev	$&$	10^{-9} \gev	$&$	10^{-9} \gev	$\\	[2pt]	
			&$	\al {\ol a}_Z	$&$	10^{-8}{\gev}	$&$	10^{-8}{\gev}	$&$	10^{-8}{\gev}	$\\	[12pt]	
		\hlineone											
	$	d=4	$&	{\bf Coefficient}	&	{\bf Electron}	&	{\bf Proton}	&	{\bf Neutron}	\\		
		\hlinetwo											
			&$	\al {\ol e}_T	$&$	10^{-10}	$&$	10^{-13}	$&$	10^{-13}	$\\	[2pt]	
			&$	\al {\ol e}_X	$&$	10^{-5}	$&$	10^{-8}	$&$	10^{-8}	$\\	[2pt]	
			&$	\al {\ol e}_Y	$&$	10^{-6}	$&$	10^{-9}	$&$	10^{-9}	$\\	[2pt]	
			&$	\al {\ol e}_Z	$&$	10^{-5}	$&$	10^{-8}	$&$	10^{-8}	$\\	[2pt]	
		\hlinetwo											
	$		$&	\multicolumn{2}{c}{\bf Coefficient}			&	\multicolumn{2}{c}{\bf Sensitivity}			\\		
		\hlinetwo											
			&	\multicolumn{2}{c}{$		\sb^{XY}	$}&	\multicolumn{2}{c}{$		10^{-11} 	$}\\	[2pt]	
			&	\multicolumn{2}{c}{$		\sb^{XZ}	$}&	\multicolumn{2}{c}{$		10^{-11}	$}\\	[2pt]	
			&	\multicolumn{2}{c}{$		\sb^{YZ}	$}&	\multicolumn{2}{c}{$		10^{-11}	$}\\	[2pt]	
			&	\multicolumn{2}{c}{$		\sb^{XX}-\sb^{YY}	$}&	\multicolumn{2}{c}{$		10^{-10}	$}\\	[2pt]	
			&	\multicolumn{2}{c}{$		\sb^{XX} + \sb^{YY} - 2 \sb^{ZZ}	$}&	\multicolumn{2}{c}{$		10^{-10}	$}\\	[2pt]	
			&	\multicolumn{2}{c}{$		\sb^{TT}	$}&	\multicolumn{2}{c}{$		10^{-5}	$}\\	[2pt]	
			&	\multicolumn{2}{c}{$		\sb^{TX}	$}&	\multicolumn{2}{c}{$		10^{-9}	$}\\	[2pt]	
			&	\multicolumn{2}{c}{$		\sb^{TY}	$}&	\multicolumn{2}{c}{$		10^{-8}	$}\\	[2pt]	
			&	\multicolumn{2}{c}{$		\sb^{TZ}	$}&	\multicolumn{2}{c}{$		10^{-8} 	$}\\	[2pt]	
		\hlinethree											
		\end{tabular}											
	} \end{center}												

\newpage

\newpage
\pt{x}
\vfill

\begin{center}
\begingroup
\bf
\huge
DATA TABLES \DaElectrDimThreeFour--\DaMuGrav 
\endgroup
\end{center}

\vfill
\newpage

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaElectrDimThreeFour.\ Electron sector, $d=3,4$ (part 1 of 5)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		|\HzBnr{010}|,\ |\gzBnr{010}|		$&$	<4.0 \times10^{-15} \gev	$&		H, ${\ol {\rm H}}$ spectroscopy		&	\rr{2024vargas}*	\\	[2pt]	
	$		|\HoBnr{010}|,\ |\goBnr{010}|		$&$	<5.7 \times10^{-15} \gev	$&	\dit{	H, ${\ol {\rm H}}$ spectroscopy	}	&	\rr{2024vargas}*	\\	[2pt]	
	$		|\HzBnr{010}|,\ |\gzBnr{010}|		$&$	<7.7 \times10^{-19} \gev	$&		H beam		&	\rr{2024nowak}	\\	[2pt]	
	$		|\HoBnr{010}|,\ |\goBnr{010}|		$&$	<3.8 \times10^{-19} \gev	$&	\dit{	H beam	}	&	\rr{2024nowak}	\\	[2pt]	
	$		|\Re\HzBnr{011}|,\ |\Im\HzBnr{011}|,\ |\Re\gzBnr{011}|,\ |\Im\gzBnr{011}|		$&$	<9 \times10^{-27} \gev	$&		H maser		&	\rr{2015akav}*	\\[2pt]		
	$		|\Re\HoBnr{011}|,\ |\Im\HoBnr{011}|,\ |\Re\goBnr{011}|,\ |\Im\goBnr{011}|		$&$	<5 \times10^{-27} \gev	$&	\dit{	H maser	}	&	\rr{2015akav}*	\\[2pt]		
			\hlinetwo												
	$		|\bt^\prime_X|		$&$	<1.1\times 10^{-16} \gev	$&		Penning trap		&	\rr{2020Ding}*	\\	[2pt]	
	$		|\bt^\prime_Y|		$&$	<1.1\times 10^{-16} \gev	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\	[2pt]	
	$		|\bt^\prime_Z|		$&$	<1.7\times 10^{-17} \gev	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\	[2pt]	
	$		|\bt_X|		$&$	<1\times 10^{-25} \gev	$&	\dit{	Penning trap	}	&	\rr{2019Ding}*	\\	[2pt]	
	$		|\bt_Y|		$&$	<1\times 10^{-25} \gev	$&	\dit{	Penning trap	}	&	\rr{2019Ding}*	\\	[2pt]	
	$		|b_T|		$&$	< 1.5  \times 10^{-20} \gev	$&		Astrophysical polarimetry		&	\rr{2018Ferrari}*	\\	[2pt]	
	$		|\bt_X|		$&$	<6\times 10^{-25} \gev	$&		Penning trap		&	\rr{2016Ding}*	\\	[2pt]	
	$		|\bt_Y|		$&$	<6\times 10^{-25} \gev	$&	\dit{	Penning trap	}	&	\rr{2016Ding}*	\\	[2pt]	
	$		|\bt_Z|		$&$	<7\times 10^{-24} \gev	$&	\dit{	Penning trap	}	&	\rr{2016Ding}*	\\	[2pt]	
	$		\bt_Z^*		$&$	<7\times 10^{-24} \gev	$&	\dit{	Penning trap	}	&	\rr{2016Ding}*	\\	[2pt]	
	$		|b_0|		$&$	< 2 \times 10^{-14} \gev	$&		Cs spectroscopy		&	\rr{2014FlambaumPodd}*, \rr{2014FlambaumPoddPRD}*	\\	[2pt]	
	$	\dit{	|b_0|	}	$&$	< 2 \times 10^{-12} \gev	$&		Tl spectroscopy		&	\rr{2014FlambaumPodd}*, \rr{2014FlambaumPoddPRD}*	\\	[2pt]	
	$	\dit{	|b_0|	}	$&$	< 7 \times 10^{-15} \gev	$&		Dy spectroscopy		&	\rr{2014FlambaumPodd}*, \rr{2014FlambaumPoddPRD}*	\\	[2pt]	
	$	\dit{	|b_0|	}	$&$	< 2 \times 10^{-12} \gev	$&		Yb spectroscopy		&	\rr{2014FlambaumPoddPRD}*	\\	[2pt]	
	$		\bt_X		$&$	(-0.9 \pm 1.4) \times 10^{-31} \gev	$&		Torsion pendulum		&	\rr{2008Heckel}	\\	[2pt]	
	$		\bt_Y		$&$	(-0.9 \pm 1.4) \times 10^{-31} \gev	$&	\dit{	Torsion pendulum	}	&	\rr{2008Heckel}	\\	[2pt]	
	$		\bt_Z		$&$	(-0.3 \pm 4.4) \times 10^{-30} \gev	$&	\dit{	Torsion pendulum	}	&	\rr{2008Heckel}	\\	[2pt]	
	$		\half(\bt_T + \dt_- - 2\gt_c-3\gt_T+4\dt_+ -\dt_Q)		$&$	(0.9 \pm 2.2) \times 10^{-27} \gev	$&	\dit{	Torsion pendulum	}	&	\rr{2008Heckel}	\\	[2pt]	
	$		\half(2 \gt_c - \gt_T - \bt_T + 4\dt_+ - \dt_- -\dt_Q)		$&$	(-0.8 \pm 2.0) \times 10^{-27} \gev	$&	\dit{	Torsion pendulum	}	&	\rr{2008Heckel}	\\	[2pt]	
	$		+\tan\et(\dt_{YZ}-\Ht_{XT})		$&$		$&				&		\\	[2pt]	
	$		\bt_X		$&$	(2.8 \pm 6.1) \times 10^{-29} \gev	$&		K/He magnetometer		&	\rr{Romalis}	\\	[2pt]	
	$		\bt_Y		$&$	\sig{(6.8 \pm 6.1) \times 10^{-29} \gev}	$&	\dit{	K/He magnetometer	}	&	\rr{Romalis}	\\	[2pt]	
	$		\bt_{\perp}		$&$	< 1.4 \times 10^{-25} \gev	$&		Penning trap		&	\rr{2007Hanneke}	\\	[2pt]	
	$		\bt_X		$&$	(0.1 \pm 2.4) \times 10^{-31} \mbox{ GeV}	$&		Torsion pendulum		&	\rr{2006Heckel}	\\	[2pt]	
	$		\bt_Y		$&$	(-1.7 \pm 2.5) \times 10^{-31} \mbox{ GeV}	$&	\dit{	Torsion pendulum	}	&	\rr{2006Heckel}	\\	[2pt]	
	$		\bt_Z		$&$	(-29 \pm 39) \times 10^{-31} \mbox{ GeV}	$&	\dit{	Torsion pendulum	}	&	\rr{2006Heckel}	\\	[2pt]	
	$		\bt_{\perp}		$&$	< 3.1 \times 10^{-29} \gev	$&	\dit{	Torsion pendulum	}	&	\rr{2003Hou}	\\	[2pt]	
	$		|\bt_Z|		$&$	< 7.1 \times 10^{-28} \gev	$&	\dit{	Torsion pendulum	}	&	\rr{2003Hou}	\\	[2pt]	
	$		r_e		$&$	< 3.2 \times 10^{-24}	$&		Hg/Cs comparison		&	\rr{1998Hunter}	\\	[2pt]	
	$		|\vec{b}|		$&$	< 50 \mbox{ radians} / \mbox{s}	$&		Penning trap		&	\rr{1999Dehmelt}	\\	[2pt]	
	$		r_{\om_a^-, \mbox{\scriptsize diurnal}}		$&$	< 1.6 \times 10^{-21}	$&	\dit{	Penning trap	}	&	\rr{1999Mittleman}	\\	[2pt]	
	$		|\bt_J|, \mbox{ }(J=X,Y)		$&$	< 10^{-27} \gev	$&		Hg/Cs comparison		&	\rr{1995berglund}, \rr{1999akcl}*	\\	[2pt]	
	$		|\bt^*_J|, \mbox{ }(J=X,Y,Z)		$&$	< 10^{-22} \gev	$&		Penning trap		&	\rr{2012Fittante}*	\\	[2pt]	
			\hlinethree												
			\end{tabular}												
			} \end{center}												

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaElectrDimThreeFour.\ Electron sector, $d=3,4$ (part 2 of 5)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		\overline{c}_{TT}		$&$	(-1.1 \pm 6.8) \times 10^{-5}	$&		Gravitational redshift		&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(-0.14 \pm 1.86) \times 10^{-5}	$&	\dit{	Gravitational redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(-0.2 \pm 1.8) \times 10^{-1}	$&		Null redshift		&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(0.0 \pm 5.7) \times 10^{-1}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(-3.9 \pm 6.9) \times 10^{-1}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(-1.1 \pm 5.3) \times 10^{-2}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(4.0 \pm 7.4) \times 10^{-3}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(4.8 \pm 8.6) \times 10^{-4}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(3.91 \pm 4.33) \times 10^{-4}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(-2 \pm 7) \times 10^{-5}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(-4.3 \pm 3.5) \times 10^{-8}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(7.4 \pm 9.3) \times 10^{-9}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$		c_{00}		$&$	(-1.6 \mbox{ to } 0.000019)\times 10^{-14}	$&		Combined		&	\rr{2022Crivellin}*	\\	[2pt]	
	$		c_{X-Y}		$&$	(-5.2\pm 7.8) \times 10^{-21}	$&		Trapped Yb ion		&	\rr{2022Dreissen}	\\	[2pt]	
	$		c_{XY}		$&$	(4.4\pm 3.9) \times 10^{-21}	$&	\dit{	Trapped Yb ion	}	&	\rr{2022Dreissen}	\\	[2pt]	
	$		c_{XZ}		$&$	(-5.0\pm 9.3) \times 10^{-21}	$&	\dit{	Trapped Yb ion	}	&	\rr{2022Dreissen}	\\	[2pt]	
	$		c_{YZ}		$&$	(6.3\pm 8.9) \times 10^{-21}	$&	\dit{	Trapped Yb ion	}	&	\rr{2022Dreissen}	\\	[2pt]	
	$		|\tilde c_{XX}|		$&$	<7.79\times 10^{-15}	$&		Penning trap		&	\rr{2022Borchert}	\\	[2pt]	
	$		|\tilde c_{YY}|		$&$	<7.79\times 10^{-15}	$&	\dit{	Penning trap	}	&	\rr{2022Borchert}	\\	[2pt]	
	$		|\tilde c_{ZZ}|		$&$	<4.96\times 10^{-15}	$&	\dit{	Penning trap	}	&	\rr{2022Borchert}	\\	[2pt]	
	$		c_{TT}		$&$	(-80\mbox{ to }4)\times10^{-20}	$&		Astrophysics		&	\rr{2021Altschul}*	\\	[2pt]	
	$		c_{TX}		$&$	(-3\mbox{ to }50)\times10^{-19}	$&	\dit{	Astrophysics	}	&	\rr{2021Altschul}*	\\	[2pt]	
	$		c_{TY}		$&$	(-3\mbox{ to }6)\times10^{-19}	$&	\dit{	Astrophysics	}	&	\rr{2021Altschul}*	\\	[2pt]	
	$		c_{TZ}		$&$	(-8\mbox{ to }140)\times10^{-20}	$&	\dit{	Astrophysics	}	&	\rr{2021Altschul}*	\\	[2pt]	
	$		c_{XX}+c_{YY}-2c_{ZZ}		$&$	(-3\mbox{ to }40)\times10^{-19}	$&	\dit{	Astrophysics	}	&	\rr{2021Altschul}*	\\	[2pt]	
	$		|\tilde c_{XX}|		$&$	<3.2\times 10^{-14}	$&		Penning trap		&	\rr{2020Ding}*	\\	[2pt]	
	$		|\tilde c_{YY}|		$&$	<3.2\times 10^{-14}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\	[2pt]	
	$		|\tilde c_{ZZ}|		$&$	<2.1\times 10^{-14}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\	[2pt]	
	$		|\tilde c_{(XZ)}|		$&$	<3.0\times 10^{-13}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\	[2pt]	
	$		|\tilde c_{(YZ)}|		$&$	<3.0\times 10^{-13}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\	[8pt]	
	$		|c_e - c_\ga|		$&$	 < 1.5\times10^{-13} 	$&		Astrophysics		&	\rr{2017Satunin}*	\\	[2pt]	
	$		\curfc{4}{} 		$&$	 < 1.5\times10^{-15} 	$&	\dit{	Astrophysics	}	&	\rr{1997Coleman}*, \rr{2013AKMMfermions}*	\\	[2pt]	
	$	\dit{	\curfc{4}{} 	}	$&$	>-5\times10^{-13}	$&	\dit{	Astrophysics	}	&	\rr{1999Coleman}*, \rr{2013AKMMfermions}*	\\	[2pt]	
	$	\dit{	\curfc{4}{} 	}	$&$	(-1.3 \mbox{ to } 0.2)\times 10^{-15}	$&	\dit{	Astrophysics	}	&	\rr{2001Stecker}*, \rr{2013AKMMfermions}*	\\	[2pt]	
	$	\dit{	\curfc{4}{} 	}	$&$	>-1.2\times10^{-16}  	$&	\dit{	Astrophysics	}	&	\rr{2003Jacobson}*, \rr{2013AKMMfermions}*	\\	[2pt]	
	$	\dit{	\curfc{4}{} 	}	$&$	>-6\times10^{-20}	$&	\dit{	Astrophysics	}	&	\rr{2013Stecker}*, \rr{2013AKMMfermions}*	\\	[8pt]	
			\hlinethree												
			\end{tabular}												
			} \end{center}												
															
			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaElectrDimThreeFour.\ Electron sector, $d=3,4$ (part 3 of 5)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		c_{X-Y}		$&$	(-0.5\pm 1.7) \times 10^{-20}	$&		Yb optical clock		&	\rr{2018Sanner}	\\	[2pt]	
	$		c_{XY}		$&$	(-7.0\pm 8.1) \times 10^{-21}	$&	\dit{	Yb optical clock	}	&	\rr{2018Sanner}	\\	[2pt]	
	$		c_{XZ}		$&$	(0.8\pm 1.3) \times 10^{-20}	$&	\dit{	Yb optical clock	}	&	\rr{2018Sanner}	\\	[2pt]	
	$		c_{YZ}		$&$	(1.0\pm 1.3) \times 10^{-20}	$&	\dit{	Yb optical clock	}	&	\rr{2018Sanner}	\\	[2pt]	
	$		c_{TX}		$&$	(-0.4\pm 8.5) \times 10^{-17}	$&	\dit{	Yb optical clock	}	&	\rr{2018Sanner}	\\	[2pt]	
	$		c_{TY}		$&$	(4.4\pm 8.7) \times 10^{-17}	$&	\dit{	Yb optical clock	}	&	\rr{2018Sanner}	\\	[2pt]	
	$		c_{TZ}		$&$	(-1.2\pm 1.6) \times 10^{-16}	$&	\dit{	Yb optical clock	}	&	\rr{2018Sanner}	\\	[2pt]	
	$		c_{00}		$&$	(-3.0\pm 5.7)\times 10^{-7}	$&		Al/Hg spectroscopy		&	\rr{2016Dzuba}*	\\	[2pt]	
	$		-0.16\cpr_{X-Y} +0.33 \cpr_{XY} -0.92 \cpr_{XZ} -0.16 \cpr_{YZ}		$&$	(0.2\pm 4.7)\times 10^{-19}	$&		Trapped Ca ions		&	\rr{2018Megidish}*	\\	[2pt]	
	$		-0.04\cpr_{X-Y} -0.32 \cpr_{XY} -0.35 \cpr_{XZ} +0.88 \cpr_{YZ}		$&$	(-0.04\pm 5.4)\times 10^{-19}	$&	\dit{	Trapped Ca ions	}	&	\rr{2018Megidish}*	\\	[2pt]	
	$		0.29\cpr_{X-Y} -0.38 \cpr_{XY} -0.73 \cpr_{XZ} -0.48 \cpr_{YZ}		$&$	(0.3\pm 4.5)\times 10^{-19}	$&	\dit{	Trapped Ca ions	}	&	\rr{2018Megidish}*	\\	[2pt]	
	$		-0.31\cpr_{X-Y} -0.65 \cpr_{XY} +0.07 \cpr_{XZ} -0.69 \cpr_{YZ}		$&$	(0.4\pm 9)\times 10^{-19}	$&	\dit{	Trapped Ca ions	}	&	\rr{2018Megidish}*	\\	[2pt]	
	$		-0.16\cpr_{X-Y} +0.33 \cpr_{XY} -0.92 \cpr_{XZ} -0.16 \cpr_{YZ}		$&$	(0.1\pm 1.0)\times 10^{-18}	$&	\dit{	Trapped Ca ions	}	&	\rr{2014Pruttivarasin}	\\	[2pt]	
	$		-0.04\cpr_{X-Y} -0.32 \cpr_{XY} -0.35 \cpr_{XZ} +0.88 \cpr_{YZ}		$&$	(2.4\pm 7.4)\times 10^{-19}	$&	\dit{	Trapped Ca ions	}	&	\rr{2014Pruttivarasin}	\\	[2pt]	
	$		0.29\cpr_{X-Y} -0.38 \cpr_{XY} -0.73 \cpr_{XZ} -0.48 \cpr_{YZ}		$&$	(5.9\pm 9.5)\times 10^{-19}	$&	\dit{	Trapped Ca ions	}	&	\rr{2014Pruttivarasin}	\\	[2pt]	
	$		-0.31\cpr_{X-Y} -0.65 \cpr_{XY} +0.07 \cpr_{XZ} -0.69 \cpr_{YZ}		$&$	(0.7\pm 1.2)\times 10^{-18}	$&	\dit{	Trapped Ca ions	}	&	\rr{2014Pruttivarasin}	\\	[2pt]	
	$		|\ct_Q|		$&$	< 2\times 10^{-8} \gev	$&		Relativistic Li ions		&	\rr{2014Botermann}	\\	[2pt]	
	$		c_{(TX)}		$&$	(3.1\pm 1.9) \times 10^{-11}	$&		1S-2S transition		&	\rr{2013Matveev}	\\	[2pt]	
	$		0.92c_{(TY)}+0.40c_{(TZ)}		$&$	(2.6\pm 5.3) \times 10^{-11}	$&	\dit{	1S-2S transition	}	&	\rr{2013Matveev}	\\	[2pt]	
	$		c_{TT}		$&$	>-5\times 10^{-21}	$&		Astrophysics		&	\rr{2013Stecker}*	\\	[2pt]	
	$		0.10 c_{X-Y} - 0.99 c_{XZ}		$&$	(-9.0\pm 11)\times 10^{-17}	$&		Dy spectroscopy		&	\rr{2013Hohensee}	\\	[2pt]	
	$		0.99 c_{X-Y} + 0.10 c_{XZ}		$&$	(3.8\pm 5.6)\times 10^{-17}	$&	\dit{	Dy spectroscopy	}	&	\rr{2013Hohensee}	\\	[2pt]	
	$		0.94 c_{XY} - 0.35 c_{YZ}		$&$	(-0.4\pm 2.8)\times 10^{-17}	$&	\dit{	Dy spectroscopy	}	&	\rr{2013Hohensee}	\\	[2pt]	
	$		0.35 c_{XY} + 0.94 c_{YZ}		$&$	(3.2\pm 7.0)\times 10^{-17}	$&	\dit{	Dy spectroscopy	}	&	\rr{2013Hohensee}	\\	[2pt]	
	$		0.18 c_{TX}-0.98 c_{T(Y+Z)}		$&$	(0.95\pm 18)\times 10^{-15}	$&	\dit{	Dy spectroscopy	}	&	\rr{2013Hohensee}	\\	[2pt]	
	$		0.98 c_{TX}+0.18 c_{T(Y+Z)}		$&$	(5.6\pm 7.7)\times 10^{-15}	$&	\dit{	Dy spectroscopy	}	&	\rr{2013Hohensee}	\\	[2pt]	
	$		c_{T(Y-Z)}		$&$	(-21\pm 19)\times 10^{-13}	$&	\dit{	Dy spectroscopy	}	&	\rr{2013Hohensee}	\\	[2pt]	
	$		c_{TT}		$&$	(-8.8\pm 5.1)\times 10^{-9}	$&	\dit{	Dy spectroscopy	}	&	\rr{2013Hohensee}	\\	[2pt]	
	$	\dit{	c_{TT}	}	$&$	(-14\pm 28)\times 10^{-9}	$&	\dit{	Dy spectroscopy	}	&	\rr{2013Hohensee}	\\	[2pt]	
	$		|\ol{c}^e_{0k}|		$&$	< 2 \times 10^{-5}	$&		Binary pulsars		&	\rr{2019Shao}*	\\	[2pt]	
	$		|\ol{c}^e_{jk}|		$&$	< 3 \times 10^{-8}	$&	\dit{	Binary pulsars	}	&	\rr{2019Shao}*	\\	[2pt]	
	$		\overline{c}_{TT}		$&$	(-0.014 \pm 0.028) \times 10^{-6}	$&		Nuclear binding energy		&	\rr{2013HohenseeEquivPr}	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(4.6 \pm 4.6) \times 10^{-6}	$&		Cs interferometer		&	\rr{2011Hohensee}	\\	[2pt]	
	$		c_{TT}		$&$	(-4 \mbox{ to } 2)\times 10^{-15}	$&		Collider physics		&	\rr{2010Altschullabe}*	\\	[2pt]	
	$		c_{(TX)}		$&$	(-30 \mbox{ to } 1)\times 10^{-14}	$&	\dit{	Collider physics	}	&	\rr{2010Altschullabe}*	\\	[2pt]	
	$		c_{(TY)}		$&$	(-80 \mbox{ to } 6)\times 10^{-15}	$&	\dit{	Collider physics	}	&	\rr{2010Altschullabe}*	\\	[2pt]	
	$		c_{(TZ)}		$&$	(-11 \mbox{ to } 1.3)\times 10^{-13}	$&	\dit{	Collider physics	}	&	\rr{2010Altschullabe}*	\\	[2pt]	
	$		0.83 c_{(TX)}+0.51 c_{(TY)}+0.22 c_{(TZ)}		$&$	(4 \pm 8) \times 10^{-11}	$&		1S-2S transition		&	\rr{2009Altschul2S1S}*	\\	[2pt]	
	$		\sqrt{(c_{XZ}+c_{ZX})^2+(c_{YZ}+c_{ZY})^2}		$&$	< 6 \times 10^{-10}	$&		Penning trap		&	\rr{2007Hanneke}	\\	[2pt]	
	$		\sqrt{(c_{XX}-c_{YY})^2+(c_{XY}+c_{YX})^2}		$&$	< 1 \times 10^{-9}	$&	\dit{	Penning trap	}	&	\rr{2007Hanneke}	\\	[2pt]	
			\hlinethree												
			\end{tabular}												
			} \end{center}												
															
			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaElectrDimThreeFour.\ Electron sector, $d=3,4$ (part 4 of 5)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		c_{XX}-c_{YY} 		$&$	(-2.9\pm 6.3) \times 10^{-16}	$&		Optical, microwave resonators		&	\rr{2007Muller}*	\\	[2pt]	
	$		\half c_{(XY)} 		$&$	(2.1\pm 0.9) \times 10^{-16}	$&	\dit{	Optical, microwave resonators	}	&	\rr{2007Muller}*	\\	[2pt]	
	$		\half c_{(XZ)} 		$&$	(-1.5\pm 0.9) \times 10^{-16}	$&	\dit{	Optical, microwave resonators	}	&	\rr{2007Muller}*	\\	[2pt]	
	$		\half c_{(YZ)} 		$&$	(-0.5\pm 1.2) \times 10^{-16}	$&	\dit{	Optical, microwave resonators	}	&	\rr{2007Muller}*	\\	[2pt]	
	$		c_{XX}+c_{YY}-2c_{ZZ}		$&$	(-106 \pm 147) \times 10^{-16}	$&	\dit{	Optical, microwave resonators	}	&	\rr{2007Muller}*	\\	[2pt]	
	$		\la^{ZZ}		$&$	(13.3 \pm 9.8) \times 10^{-16}	$&	\dit{	Optical, microwave resonators	}	&	\rr{2007Muller}*	\\	[2pt]	
	$		\half c_{(YZ)}		$&$	(2.1 \pm 4.6) \times 10^{-16}	$&	\dit{	Optical, microwave resonators		}&	\rr{2005Muller}*	\\	[2pt]	
	$		\half c_{(XZ)}		$&$	(-1.6 \pm 6.3) \times 10^{-16}	$&	\dit{	Optical, microwave resonators		}&	\rr{2005Muller}*	\\	[2pt]	
	$		\half c_{(XY)}		$&$	(7.6 \pm 3.5) \times 10^{-16}	$&	\dit{	Optical, microwave resonators		}&	\rr{2005Muller}*	\\	[2pt]	
	$		c_{XX}-c_{YY} 		$&$	(1.15 \pm 0.64) \times 10^{-15}	$&	\dit{	Optical, microwave resonators		}&	\rr{2005Muller}*	\\	[2pt]	
	$		|c_{XX} + c_{YY}-2c_{ZZ}-0.25(\kt_{e-})^{ZZ}|		$&$	< 10^{-12}	$&	\dit{	Optical, microwave resonators		}&	\rr{2005Muller}*	\\	[2pt]	
	$		|\half c_{(XY)}|		$&$	< 8 \times 10^{-15}	$&		Optical resonators		&	\rr{2003MullerPRD}*	\\	[2pt]	
	$		|c_{XX}-c_{YY}|		$&$	< 1.6 \times 10^{-14}	$&	\dit{	Optical resonators		}&	\rr{2003MullerPRD}*	\\	[2pt]	
	$		|c_{XX}+c_{YY}-2c_{ZZ}|		$&$	< 10^{-5}	$&		Doppler shift		&	\rr{2005Lane}*	\\	[2pt]	
	$		|c_{TJ}+c_{JT}| \, , \ (J=X,Y,Z)		$&$	< 10^{-2}	$&	\dit{	Doppler shift		}&	\rr{2005Lane}*	\\	[2pt]	
	$		c_{XX}		$&$	(-3 \mbox{ to } 5)\times 10^{-15}	$&		Astrophysics		&	\rr{2006AltschulPRD}*	\\	[2pt]	
	$		c_{YY}		$&$	(-0.7 \mbox{ to } 2.5)\times 10^{-15}	$&	\dit{	Astrophysics	}	&	\rr{2006AltschulPRD}*	\\	[2pt]	
	$		c_{ZZ}		$&$	(-1.6 \mbox{ to } 2.5)\times 10^{-15}	$&	\dit{	Astrophysics	}	&	\rr{2006AltschulPRD}*	\\	[2pt]	
	$		c_{(YZ)} 		$&$	(-2.5 \mbox{ to } 1.8)\times 10^{-15}	$&	\dit{	Astrophysics	}	&	\rr{2006AltschulPRD}*	\\	[2pt]	
	$		c_{0X}		$&$	(-7 \mbox{ to } 4)\times 10^{-15}	$&	\dit{	Astrophysics	}	&	\rr{2006AltschulPRD}*	\\	[2pt]	
	$		c_{0Y}		$&$	(-0.5 \mbox{ to } 1.5)\times 10^{-15}	$&	\dit{	Astrophysics	}	&	\rr{2006AltschulPRD}*	\\	[2pt]	
	$		c_{0Z}		$&$	(-4 \mbox{ to } 2)\times 10^{-17}	$&	\dit{	Astrophysics	}	&	\rr{2006AltschulPRD}*	\\	[2pt]	
	$		\left|0.05c_{XX} + 0.55c_{YY} + 0.41c_{ZZ}  \right.		$&$	< 1.3\times 10^{-15}	$&	\dit{	Astrophysics	}	&	\rr{hepph0610324}*	\\	[2pt]	
	$		+ 0.16 c_{(XY)}- 0.14 c_{(XZ)} - 0.47 c_{(YZ)} 		$&$		$&				&		\\	[2pt]	
	$		\left. + 0.22 c_{(0X)}+ 0.74 c_{(0Y)} - 0.64 c_{(0Z)} + c_{00} \right|		$&$		$&				&		\\	[2pt]	
	$		\left|0.58 c_{XX} + 0.04c_{YY} + 0.38 c_{ZZ} \right.		$&$	< 2.5\times 10^{-15}	$&	\dit{	Astrophysics	}	&	\rr{hepph0610324}*	\\	[2pt]	
	$		 - 0.14 c_{(XY)} - 0.47 c_{(XZ)} +0.12 c_{(YZ)} 		$&$		$&				&		\\	[2pt]	
	$		\left. + 0.76 c_{(0X)} - 0.19 c_{(0Y)} - 0.62 c_{(0Z)} + c _{00} \right|		$&$		$&				&		\\	[8pt]	
			\hlinethree												
			\end{tabular}												
			} \end{center}												
															
			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaElectrDimThreeFour.\ Electron sector, $d=3,4$ (part 5 of 5)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		|\dt_Z|		$&$	< 10^{-22} \gev	$&		Combined		&	\rr{2025Basson}*	\\	[2pt]	
	$		\dt_{XY}-\Ht_{ZT}+\tan\et \Ht_{YT}		$&$	(0.1 \pm 1.8) \times 10^{-27} \gev	$&		Torsion pendulum		&	\rr{2008Heckel}	\\	[2pt]	
	$		\Ht_{ZT}		$&$	(-4.1 \pm 2.4) \times 10^{-27} \gev	$&	\dit{	Torsion pendulum	}	&	\rr{2008Heckel}	\\	[2pt]	
	$		\Ht_{YT}-\dt_{ZX}		$&$	(-4.9 \pm 8.9) \times 10^{-27} \gev	$&	\dit{	Torsion pendulum	}	&	\rr{2008Heckel}	\\	[2pt]	
	$		-\Ht_{XT} + \tan\et (\gt_T - 2\dt_+ + \dt_Q)		$&$	(1.1 \pm 9.2) \times 10^{-27} \gev	$&	\dit{	Torsion pendulum	}	&	\rr{2008Heckel}	\\	[2pt]	
	$		|d_{XX}|		$&$	<  2 \times 10^{-14}	$&		Astrophysics		&	\rr{2007BAprd}*	\\	[2pt]	
	$		|d_{YY}|, |d_{ZZ}|		$&$	<  3 \times 10^{-15}	$&	\dit{	Astrophysics	}	&	\rr{2007BAprd}*	\\	[2pt]	
	$		|d_{(XY)}|		$&$	<  2 \times 10^{-15}	$&	\dit{	Astrophysics	}	&	\rr{2007BAprd}*	\\	[2pt]	
	$		|d_{(XZ)}|		$&$	<  2 \times 10^{-14}	$&	\dit{	Astrophysics	}	&	\rr{2007BAprd}*	\\	[2pt]	
	$		|d_{(YZ)}| 		$&$	<  7 \times 10^{-15}	$&	\dit{	Astrophysics	}	&	\rr{2007BAprd}*	\\	[2pt]	
	$		|d_{TX}|		$&$	<  5 \times 10^{-14}	$&	\dit{	Astrophysics	}	&	\rr{2007BAprd}*	\\	[2pt]	
	$		|d_{TY}|		$&$	<  5 \times 10^{-15}	$&	\dit{	Astrophysics	}	&	\rr{2007BAprd}*	\\	[2pt]	
	$		|d_{TZ}|		$&$	<  8 \times 10^{-17}	$&	\dit{	Astrophysics	}	&	\rr{2007BAprd}*	\\	[2pt]	
	$		|\dt_J|, \mbox{ } (J= X,Y)		$&$	<  10^{-22} \gev	$&		Hg/Cs comparison		&	\rr{1995berglund}, \rr{1999akcl}*	\\	[2pt]	
	$		|\dt_Z|		$&$	< 10^{-19} \gev	$&		Astrophysics		&	\rr{2012Fittante}*	\\	[2pt]	
	$		|d_{LV}|		$&$	< 3.6\times 10^{-17}	$&		Collider		&	\rr{2024sa}*	\\	[8pt]	
	$		|\gt_Q|		$&$	< 10^{-21} \gev	$&		Combined		&	\rr{2025Basson}*	\\	[2pt]	
	$		|\gt_-|		$&$	< 10^{-21} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\gt_{TX}|		$&$	< 10^{-22} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\gt_{TY}|		$&$	< 10^{-22} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\gt_{TZ}|		$&$	< 10^{-21} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\gt_{XY}|, \ |\gt_{XZ}|		$&$	<  10^{-17} \gev	$&		Astrophysics		&	\rr{2012Fittante}*	\\	[2pt]	
	$		|\gt_{YZ}|, \ |\gt_{YX}|		$&$	<  10^{-17} \gev	$&	\dit{	Astrophysics	}	&	\rr{2012Fittante}*	\\	[2pt]	
	$		|\gt_{ZX}|, \ |\gt_{ZY}|		$&$	<  10^{-18} \gev	$&	\dit{	Astrophysics	}	&	\rr{2012Fittante}*	\\	[2pt]	
	$		|\gt_{D,J}|, \mbox{ } (J= X,Y,Z)		$&$	<  10^{-22} \gev	$&		Penning trap		&	\rr{2012Fittante}*	\\	[2pt]	
	$		|\gt_{D,J}|, \mbox{ } (J= X,Y)		$&$	<  10^{-22} \gev	$&		Hg/Cs comparison		&	\rr{1995berglund}, \rr{1999akcl}*	\\	[2pt]	
			\hlinethree												
			\end{tabular}												
			} \end{center}												

			\begin{center}\scalebox{0.95}{											
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
			\multicolumn{4}{c}{Table \DaElectrDimFive.\ Nonminimal electron sector, $d=5$}\\											
			\hlineone											
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
			\hlinetwo											
	$		\anrfc{e,2}+ \anrfc{p,2}		$&$	(0.4\pm 1.2)\times 10^{-9}\gev^{-1}	$&		H, ${\ol {\rm H}}$ spectroscopy		&	\rr{2025ALPHA}	\\[2pt]	
	$		|\anrfc{e,2}|		$&$	<1\times 10^{-9}\gev^{-1}	$&	\dit{	H, ${\ol {\rm H}}$ spectroscopy	}	&	\rr{2018kv}*	\\[2pt]	
	$		\cnrfc{e,2} + \frac{67}{12} (\al \mr)^{2} \cnrfc{e,4}		$&$	(4.5\pm 2.5)\times 10^{-6}\gev^{-1}	$&		Positronium 1S-2S		&	\rr{2015akav}*	\\[2pt]	
	$		|a^{\rm NR}_{200}|,\ |c^{\rm NR}_{200}|		$&$	<2.1 \times10^{-2} \gev^{-1}	$&		H, ${\ol {\rm H}}$ spectroscopy		&	\rr{2024vargas}*	\\	[2pt]
	$		|a^{\rm NR}_{220}|,\ |c^{\rm NR}_{220}|		$&$	<3.0 \times10^{-1} \gev^{-1}	$&	\dit{	H, ${\ol {\rm H}}$ spectroscopy	}	&	\rr{2024vargas}*	\\	[2pt]
	$		|\HzBnr{210}|,\ |\gzBnr{210}|		$&$	<5.7 \times10^{-2} \gev^{-1}	$&	\dit{	H, ${\ol {\rm H}}$ spectroscopy	}	&	\rr{2024vargas}*	\\	[2pt]
	$		|\HoBnr{210}|,\ |\goBnr{210}|		$&$	<4.3 \times10^{-2} \gev^{-1}	$&	\dit{	H, ${\ol {\rm H}}$ spectroscopy	}	&	\rr{2024vargas}*	\\	[2pt]
	$		|\HzBnr{230}|,\ |\gzBnr{230}|		$&$	<3.2 \times10^{-1} \gev^{-1}	$&	\dit{	H, ${\ol {\rm H}}$ spectroscopy	}	&	\rr{2024vargas}*	\\	[2pt]
	$		|\HoBnr{230}|,\ |\goBnr{230}|		$&$	<2.0\times10^{-1} \gev^{-1}	$&	\dit{	H, ${\ol {\rm H}}$ spectroscopy	}	&	\rr{2024vargas}*	\\	[2pt]
	$		|\HzBnr{210}|,\ |\gzBnr{210}|		$&$	<5.5 \times10^{-8} \gev^{-1}	$&		H beam		&	\rr{2024nowak}	\\	[2pt]
	$		|\HoBnr{210}|,\ |\goBnr{210}|		$&$	<2.8 \times10^{-8} \gev^{-1}	$&	\dit{	H beam	}	&	\rr{2024nowak}	\\	[2pt]
	$		|\Re\HzBnr{211}|,\ |\Im\HzBnr{211}|,\ |\Re\gzBnr{211}|,\ |\Im\gzBnr{211}|		$&$	<7 \times10^{-16} \gev^{-1}	$&		H maser		&	\rr{2015akav}*	\\[2pt]	
	$		|\Re\HoBnr{211}|,\ |\Im\HoBnr{211}|,\ |\Re\goBnr{211}|,\ |\Im\goBnr{211}|		$&$	<4 \times10^{-16} \gev^{-1}	$&	\dit{	H maser	}	&	\rr{2015akav}*	\\[2pt]	
			\hlinetwo											
	$		|a^{(5)TTX}_{\rm eff}|		$&$	< 3.4\times 10^{-8}\gev^{-1}	$&		1S-2S transition		&	\rr{2015akav}*	\\[2pt]	
	$		|a^{(5)TTY}_{\rm eff}|		$&$	< 5.6\times 10^{-8}\gev^{-1}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|a^{(5)TTZ}_{\rm eff}|		$&$	< 1.3\times 10^{-7}\gev^{-1}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|a^{(5)KKX}_{\rm eff}|		$&$	< 6.7\times 10^{-8}\gev^{-1}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|a^{(5)KKY}_{\rm eff}|		$&$	< 1.1\times 10^{-7}\gev^{-1}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|a^{(5)KKZ}_{\rm eff}|		$&$	< 2.5\times 10^{-7}\gev^{-1}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		\afc{5}{0}+\afc{5}{2}		$&$	(-9.4 \mbox{ to } 11)\times10^{-2}\gev^{-1}	$&		Electron kinematics		&	\rr{2015Schreck}*	\\[2pt]	
	$	\dit{	\afc{5}{0}+\afc{5}{2}	}	$&$	> 8.0 \times10^{-7}\gev^{-1}	$&		Time-of-flight		&	\rr{2015Schreck}*	\\[2pt]	
	$		\ring{m}_0,\ \ring{m}_2		$&$	< 6 \times 10^{-17} \gev^{-1}	$&		Astrophysics		&	\rr{2025Petrov}*	\\[2pt]	
	$		\ring{a}_0,\ \ring{a }_2		$&$	< 1 \times 10^{-26} \gev^{-1}	$&	\dit{	Astrophysics	}	&	\rr{2025Petrov}*	\\[2pt]	
	$		\aurfc{5}{}		$&$	 < 6.5\times10^{-27}\gev^{-1}	$&	\dit{	Astrophysics	}	&	\rr{2002Konopka}*, \rr{2013AKMMfermions}*	\\[2pt]	
	$	\dit{	\aurfc{5}{}	}	$&$	>-3.5\times10^{-27}\gev^{-1}	$&	\dit{	Astrophysics	}	&	\rr{2003JLMNature}*, \rr{2013AKMMfermions}*	\\[2pt]	
	$		\aurfc{5}{}-m\gurfc{6}{} 		$&$	(-1\mbox{ to }1)\times 10^{-34}\gev^{-1}	$&	\dit{	Astrophysics	}	&	\rr{2004Gagnon}*, \rr{2013AKMMfermions}*	\\[2pt]	
	$		\aurfc{5}{}\pm m\gurfc{6}{} 		$&$	(-4\mbox{ to }4)\times 10^{-25}\gev^{-1}	$&	\dit{	Astrophysics	}	&	\rr{2007Maccione}*, \rr{2013AKMMfermions}*	\\[2pt]	
	$		\aurfc{5}{}		$&$	(-0.001\mbox{ to }2.8)\times 10^{-17}\gev^{-1}	$&	\dit{	Astrophysics	}	&	\rr{2010Altschul}*, \rr{2013AKMMfermions}*	\\[2pt]	
			\hlinethree											
			\end{tabular}}											
			\end{center}

			\begin{center}\scalebox{0.95}{											
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
			\multicolumn{4}{c}{Table \DaElectrDimSix.\ Nonminimal electron sector, $d=6$}\\											
			\hlineone											
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
			\hlinetwo											
	$		|c^{(6)TTTX}_{\rm eff}|		$&$	< 3.3\times 10^{-5}\gev^{-2}	$&		1S-2S transition		&	\rr{2015akav}*	\\[2pt]	
	$		|c^{(6)TTTY}_{\rm eff}|		$&$	< 5.5\times 10^{-5}\gev^{-2}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|c^{(6)TTTZ}_{\rm eff}|		$&$	< 1.3\times 10^{-4}\gev^{-2}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|c^{(6)TKKX}_{\rm eff}|		$&$	< 3.3\times 10^{-5}\gev^{-2}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|c^{(6)TKKY}_{\rm eff}|		$&$	< 5.5\times 10^{-5}\gev^{-2}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|c^{(6)TKKZ}_{\rm eff}|		$&$	< 1.3\times 10^{-4}\gev^{-2}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		\cfc{6}{0}+\cfc{6}{2}+\cfc{6}{4}		$&$	-17 \mbox{ to } 19 \gev^{-2}	$&		Electron kinematics		&	\rr{2015Schreck}*	\\[2pt]	
	$	\dit{	\cfc{6}{0}+\cfc{6}{2}+\cfc{6}{4}	}	$&$	< 4.5 \times10^{-7}\gev^{-2}	$&		Time-of-flight		&	\rr{2015Schreck}*	\\[2pt]	
	$		\efc{6}{0}+\efc{6}{2}		$&$	(-1.8 \mbox{ to } 2.1)\times10^{2}\gev^{-2}	$&		Electron kinematics		&	\rr{2015Schreck}*	\\[2pt]	
	$	\dit{	\efc{6}{0}+\efc{6}{2}	}	$&$	< 1.6 \times10^{-3}\gev^{-2}	$&		Time-of-flight		&	\rr{2015Schreck}*	\\[2pt]	
	$		\ffc{6}{0}+\ffc{6}{2}		$&$	(-1.3 \mbox{ to } 1.3)\times10^{3}\gev^{-2}	$&		Electron kinematics		&	\rr{2015Schreck}*	\\[2pt]	
	$		\curfc{6}{}		$&$	(-8.5\mbox{ to }0.0025)\times 10^{-20}\gev^{-2}	$&		Astrophysics		&	\rr{2004Gagnon}*, \rr{2013AKMMfermions}*	\\[2pt]	
	$		\gurfc{6}{}		$&$	(-5.4\mbox{ to }5.4)\times 10^{-14}\gev^{-2}	$&	\dit{	Astrophysics	}	&	\rr{2010Altschul}*, \rr{2013AKMMfermions}*	\\[2pt]	
			\hlinethree											
			\end{tabular}}											
			\end{center}											
														
			\begin{center}\scalebox{0.95}{											
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
			\multicolumn{4}{c}{Table \DaElectrDimSevenUp.\ Nonminimal electron sector, $d\geq 7$}\\											
			\hlineone											
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
			\hlinetwo											
	$		|\anrfc{e,4}|		$&$	<14\gev^{-3}	$&		H, ${\ol {\rm H}}$ spectroscopy		&	\rr{2018kv}*	\\[2pt]	
	$		|a^{\rm NR}_{400}|,\ |c^{\rm NR}_{400}|		$&$	<2.4 \times10^{10} \gev^{-3}	$&	\dit{	H, ${\ol {\rm H}}$ spectroscopy	}	&	\rr{2024vargas}*	\\	[2pt]
	$		|a^{\rm NR}_{420}|,\ |c^{\rm NR}_{420}|		$&$	<3.7 \times10^{12} \gev^{-3}	$&	\dit{	H, ${\ol {\rm H}}$ spectroscopy	}	&	\rr{2024vargas}*	\\	[2pt]
	$		|\HzBnr{410}|,\ |\gzBnr{410}|		$&$	<1.2 \times10^{11} \gev^{-3}	$&	\dit{	H, ${\ol {\rm H}}$ spectroscopy	}	&	\rr{2024vargas}*	\\	[2pt]
	$		|\HoBnr{410}|,\ |\goBnr{410}|		$&$	<6.0 \times10^{10} \gev^{-3}	$&	\dit{	H, ${\ol {\rm H}}$ spectroscopy	}	&	\rr{2024vargas}*	\\	[2pt]
	$		|\HzBnr{430}|,\ |\gzBnr{430}|		$&$	<4.0 \times10^{12} \gev^{-3}	$&	\dit{	H, ${\ol {\rm H}}$ spectroscopy	}	&	\rr{2024vargas}*	\\	[2pt]
	$		|\HoBnr{430}|,\ |\goBnr{430}|		$&$	<2.5\times10^{12} \gev^{-3}	$&	\dit{	H, ${\ol {\rm H}}$ spectroscopy	}	&	\rr{2024vargas}*	\\	[2pt]
	$		|\HzBnr{410}|,\ |\gzBnr{410}|		$&$	<8.0\times10^{2}\gev^{-3}	$&		H beam		&	\rr{2024nowak}	\\	[2pt]
	$		|\HoBnr{410}|,\ |\goBnr{410}|		$&$	<4.0\times10^{2}\gev^{-3}	$&	\dit{	H beam	}	&	\rr{2024nowak}	\\	[2pt]
	$		|\Re\HzBnr{411}|,\ |\Im\HzBnr{411}|,\ |\Re\gzBnr{411}|,\ |\Im\gzBnr{411}|		$&$	<9 \times10^{-6} \gev^{-3}	$&		H maser		&	\rr{2015akav}*	\\[2pt]	
	$		|\Re\HoBnr{411}|,\ |\Im\HoBnr{411}|,\ |\Re\goBnr{411}|,\ |\Im\goBnr{411}|		$&$	<5 \times10^{-6} \gev^{-3}	$&	\dit{	H maser	}	&	\rr{2015akav}*	\\[2pt]	
			\hlinetwo											
	$		|a^{(7)TTTTX}_{\rm eff}|		$&$	< 3.9\times 10^{-2}\gev^{-3}	$&		1S-2S transition		&	\rr{2015akav}*	\\[2pt]	
	$		|a^{(7)TTTTY}_{\rm eff}|		$&$	< 6.5\times 10^{-2}\gev^{-3}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|a^{(7)TTTTZ}_{\rm eff}|		$&$	< 0.15\gev^{-3}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|a^{(7)TTKKX}_{\rm eff}|		$&$	< 2.6\times 10^{-2}\gev^{-3}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|a^{(7)TTKKY}_{\rm eff}|		$&$	< 4.3\times 10^{-2}\gev^{-3}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|a^{(7)TTKKZ}_{\rm eff}|		$&$	< 0.1\gev^{-3}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|a^{(7)KKLLX}_{\rm eff}|		$&$	< 8.7\times 10^{2}\gev^{-3}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|a^{(7)KKLLY}_{\rm eff}|		$&$	< 1.5\times 10^{3}\gev^{-3}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|a^{(7)KKLLZ}_{\rm eff}|		$&$	< 3.5\times 10^{3}\gev^{-3}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
			\hlinetwo											
	$		|c^{(8)TTTTTX}_{\rm eff}|		$&$	< 51\gev^{-4}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|c^{(8)TTTTTY}_{\rm eff}|		$&$	< 85\gev^{-4}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|c^{(8)TTTTTZ}_{\rm eff}|		$&$	< 2.0\times 10^2\gev^{-4}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|c^{(8)TTTKKX}_{\rm eff}|		$&$	< 25\gev^{-4}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|c^{(8)TTTKKY}_{\rm eff}|		$&$	< 43\gev^{-4}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|c^{(8)TTTKKZ}_{\rm eff}|		$&$	< 98\gev^{-4}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|c^{(8)TKKLLX}_{\rm eff}|		$&$	< 2.8\times10^{5}\gev^{-4}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|c^{(8)TKKLLY}_{\rm eff}|		$&$	< 4.7\times 10^{5}\gev^{-4}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
	$		|c^{(8)TKKLLZ}_{\rm eff}|		$&$	< 1.1\times 10^{6}\gev^{-4}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]	
			\hlinethree											
			\end{tabular}}											
			\end{center}											
										
			\begin{center}												
			\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaProtonDimThree.\ Proton sector, $d=3$}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		|\HzBnr{010}|,\ |\gzBnr{010}|		$&$	<1.9 \times10^{-15} \gev	$&		H, ${\ol {\rm H}}$ spectroscopy		&	\rr{2024vargas}*	\\	[2pt]	
	$		|\HoBnr{010}|,\ |\goBnr{010}|		$&$	<1.9 \times10^{-14} \gev	$&	\dit{	H, ${\ol {\rm H}}$ spectroscopy	}	&	\rr{2024vargas}*	\\	[2pt]	
	$		|\HzBnr{010}|,\ |\gzBnr{010}|		$&$	<1.2 \times10^{-21} \gev	$&		H beam		&	\rr{2024nowak}	\\	[2pt]	
	$		|\HoBnr{010}|,\ |\goBnr{010}|		$&$	<5.8 \times10^{-22} \gev	$&	\dit{	H beam	}	&	\rr{2024nowak}	\\	[2pt]	
	$		|\Re\HzBnr{011}|,\ |\Im\HzBnr{011}|,\ |\Re\gzBnr{011}|,\ |\Im\gzBnr{011}|		$&$	<9 \times10^{-27} \gev	$&		H maser		&	\rr{2015akav}*	\\	[2pt]	
	$		|\Re\HoBnr{011}|,\ |\Im\HoBnr{011}|,\ |\Re\goBnr{011}|,\ |\Im\goBnr{011}|		$&$	<5 \times10^{-27} \gev	$&	\dit{	H maser	}	&	\rr{2015akav}*	\\	[2pt]	
			\hlinetwo												
	$		|\bt_Z|		$&$	< 10^{-29} \gev	$&		Combined		&	\rr{2025Basson}*	\\	[2pt]	
	$		|\bt_T|		$&$	< 10^{-26} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|b_T|		$&$	< 3.8  \times 10^{-19} \gev	$&		Penning trap		&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
	$		|\bt^\prime_X|, |\bt^{\prime *}_X|		$&$	<7.2\times 10^{-10} \gev	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\	[2pt]	
	$		|\bt^\prime_Y|, |\bt^{\prime *}_Y|		$&$	<7.2\times 10^{-10} \gev	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\	[2pt]	
	$		|\bt^\prime_Z|, |\bt^{\prime *}_Z|		$&$	<1.2\times 10^{-10} \gev	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\	[2pt]	
	$		|\bt_Z|		$&$	<8.1\times 10^{-25} \gev	$&	\dit{	Penning trap	}	&	\rr{2020Smorra}	\\	[2pt]	
	$		|\bt_Z^*|		$&$	<1.5\times 10^{-24} \gev	$&	\dit{	Penning trap	}	&	\rr{2020Smorra}	\\	[2pt]	
	$		|\bt_X^*|		$&$	<9.7\times 10^{-25} \gev	$&	\dit{	Penning trap	}	&	\rr{2019Smorra}	\\	[2pt]	
	$		|\bt_Y^*|		$&$	<9.7\times 10^{-25} \gev	$&	\dit{	Penning trap	}	&	\rr{2019Smorra}	\\	[2pt]	
	$		|\bt_Z|		$&$	<8\times 10^{-25} \gev	$&	\dit{	Penning trap	}	&	\rr{2019Ding}*	\\	[2pt]	
	$		|\bt_Z^*|		$&$	<1\times 10^{-24} \gev	$&	\dit{	Penning trap	}	&	\rr{2019Ding}*	\\	[2pt]	
	$		|b_T|		$&$	< 3  \times 10^{-15} \gev	$&		Astrophysical polarimetry		&	\rr{2018Ferrari}*	\\	[2pt]	
	$		|\bt_Z|		$&$	< 1.8\times 10^{-24} \gev	$&		Penning trap		&	\rr{2017Smorra}	\\	[2pt]	
	$		|\bt_Z^*|		$&$	< 3.5\times 10^{-24} \gev	$&	\dit{	Penning trap	}	&	\rr{2017Smorra}	\\	[2pt]	
	$		|\bt_Z|		$&$	< 2.1\times 10^{-22} \gev	$&	\dit{	Penning trap	}	&	\rr{2017Nagahama}	\\	[2pt]	
	$		|\bt_Z^*|		$&$	< 2.6\times 10^{-22} \gev	$&	\dit{	Penning trap	}	&	\rr{2017Nagahama}	\\	[2pt]	
	$		|\bt_Z|		$&$	< 2\times 10^{-21} \gev	$&	\dit{	Penning trap	}	&	\rr{2016Ding}*	\\	[2pt]	
	$		|\bt_Z^*|		$&$	< 6\times 10^{-21} \gev	$&	\dit{	Penning trap	}	&	\rr{2016Ding}*	\\	[2pt]	
	$		|\bt_\perp|		$&$	< 7.6 \times 10^{-33} \gev	$&		He/Xe magnetometer		&	\rr{2014FlambaumAxion}*	\\	[2pt]	
	$		|b_0|		$&$	< 3 \times 10^{-8} \gev	$&		Cs spectroscopy		&	\rr{2014FlambaumPodd}*	\\	[2pt]	
	$	\dit{	|b_0|	}	$&$	< 7 \times 10^{-8} \gev	$&	\dit{	Cs spectroscopy	}	&	\rr{2014FlambaumAxion}*	\\	[2pt]	
	$	\dit{	|b_0|	}	$&$	< 4 \times 10^{-8} \gev	$&	\dit{	Cs spectroscopy	}	&	\rr{2014FlambaumPoddPRD}*	\\	[2pt]	
	$	\dit{	|b_0|	}	$&$	< 8 \times 10^{-8} \gev	$&		Tl spectroscopy		&	\rr{2014FlambaumPodd}*, \rr{2014FlambaumPoddPRD}*	\\	[2pt]	
	$		\bt_Z		$&$	< 7\times 10^{-29} \gev	$&		Hg/Cs comparison		&	\rr{2012Hunter}	\\	[2pt]	
	$		\bt_\perp		$&$	< 4\times 10^{-30} \gev	$&	\dit{	Hg/Cs comparison	}	&	\rr{2012Hunter}	\\	[2pt]	
	$		\bt_\perp		$&$	<6\times 10^{-32} \gev	$&		K/He magnetometer		&	\rr{2010Brown}	\\	[2pt]	
	$		\bt_X		$&$	\sig{(6.0 \pm 1.3) \times 10^{-31} \gev}	$&	\dit{	K/He magnetometer	}	&	\rr{Romalis}	\\	[2pt]	
	$		\bt_Y		$&$	\sig{(1.5 \pm 1.2) \times 10^{-31} \gev}	$&	\dit{	K/He magnetometer	}	&	\rr{Romalis}	\\	[2pt]	
	$		\sqrt{(\bt^e_X + \bt^p_X)^2 +(\bt^e_Y + \bt^p_Y)^2}		$&$	\sig{(3 \pm 2 ) \times 10^{-27} \gev}	$&		H maser		&	\rr{2004Humphrey}	\\	[2pt]	
	$		|\bt_J|, \mbox{ }(J=X,Y)		$&$	< 2 \times 10^{-27} \gev	$&	\dit{	H maser	}	&	\rr{2001Phillips}	\\	[2pt]	
	$		\dit{|\bt_J|, \mbox{ }(J=X,Y)}		$&$	\thy{< 10^{-27} \gev}	$&		Hg/Cs comparison		&	\rr{1995berglund}, \rr{1999akcl}*	\\	[8pt]	
	$		|\Ht_{XT}|		$&$	< 10^{-26} \gev	$&		Combined		&	\rr{2025Basson}*	\\	[2pt]	
	$		|\Ht_{YT}|		$&$	< 10^{-26} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\Ht_{ZT}|		$&$	< 10^{-26} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|H_{TX}|		$&$	< 2.3  \times 10^{-18} \gev	$&		Penning trap		&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
	$		|H_{TY}|		$&$	< 2.3  \times 10^{-18} \gev	$&	\dit{	Penning trap	}	&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
	$		|H_{TZ}|		$&$	< 4.2  \times 10^{-19} \gev	$&	\dit{	Penning trap	}	&	\rr{2023Acevedo-Lopez}*	\\	[8pt]	
			\hlinethree												
			\end{tabular}												
			} \end{center}												
															
			\begin{center}												
			\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaProtonDimFour.\ Proton sector, $d=4$ (part 1 of 3)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		\overline{c}_{TT}		$&$	(2.3 \pm 14.8) \times 10^{-5}	$&		Gravitational redshift		&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(0.19 \pm 2.48) \times 10^{-5}	$&	\dit{	Gravitational redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(1.4 \pm 13) \times 10^{-5}	$&		Null redshift		&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(0.0 \pm 4.3) \times 10^{-4}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(-2.6 \pm 4.6) \times 10^{-4}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(-0.7 \pm 3.4) \times 10^{-5}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(3.0 \pm 5.7) \times 10^{-6}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(7.1 \pm 12.8) \times 10^{-7}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(5.73 \pm 6.36) \times 10^{-7}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(5 \pm 15) \times 10^{-5}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$		|c_{(TX)}|		$&$	< 5.1  \times 10^{-1} 	$&		Penning trap		&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
	$		|c_{(TY)}|		$&$	< 5.1  \times 10^{-1} 	$&	\dit{	Penning trap	}	&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
	$		|c_{(TZ)}|		$&$	< 2.1  \times 10^{-1} 	$&	\dit{	Penning trap	}	&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
	$		|\tilde c_{XX}|, |\tilde c^*_{XX}|		$&$	<2.86\times 10^{-11}	$&	\dit{	Penning trap	}	&	\rr{2022Borchert}	\\	[2pt]	
	$		|\tilde c_{YY}|, |\tilde c^*_{YY}|		$&$	<2.86\times 10^{-11}	$&	\dit{	Penning trap	}	&	\rr{2022Borchert}	\\	[2pt]	
	$		|\tilde c_{ZZ}|, |\tilde c^*_{ZZ}|		$&$	<1.82\times 10^{-11}	$&	\dit{	Penning trap	}	&	\rr{2022Borchert}	\\	[2pt]	
	$		|\tilde c_{XX}|, |\tilde c^*_{XX}|		$&$	<1.2\times 10^{-10}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\	[2pt]	
	$		|\tilde c_{YY}|, |\tilde c^*_{YY}|		$&$	<1.2\times 10^{-10}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\	[2pt]	
	$		|\tilde c_{ZZ}|, |\tilde c^*_{ZZ}|		$&$	<7.9\times 10^{-11}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\	[2pt]	
	$		|\tilde c_{(XZ)}|, |\tilde c^*_{(XZ)}|		$&$	<1.1\times 10^{-9}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\	[2pt]	
	$		|\tilde c_{(YZ)}|, |\tilde c^*_{(YZ)}|		$&$	<1.1\times 10^{-9}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\	[2pt]	
	$		\ct_Q^p + 0.021 \ct_Q^n		$&$	(0.4 \pm 2.8) \times 10^{-22} \gev	$&		Cs fountain		&	\rr{2006Wolf}, \rr{2016Pihan}*	\\	[2pt]	
	$		\ct_-^p + 0.021 \ct_-^n		$&$	(-0.2 \pm 1.2) \times 10^{-23} \gev	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}, \rr{2016Pihan}*	\\	[2pt]	
	$		\ct_X^p + 0.021 \ct_X^n		$&$	(2.0 \pm 7.0) \times 10^{-24} \gev	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}, \rr{2016Pihan}*	\\	[2pt]	
	$		\ct_Y^p + 0.021 \ct_Y^n		$&$	{-1.1 \pm 2.2) \times 10^{-24} \gev}	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}, \rr{2016Pihan}*	\\	[2pt]	
	$		\ct_Z^p + 0.021 \ct_Z^n		$&$	(-1.3 \pm 5.2) \times 10^{-24} \gev	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}, \rr{2016Pihan}*	\\	[2pt]	
	$		\ct_{TX}^p + 0.021 \ct_{TX}^n		$&$	(2.0 \pm 7.6) \times 10^{-20} \gev	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}, \rr{2016Pihan}*	\\	[2pt]	
	$		\ct_{TY}^p + 0.021 \ct_{TY}^n		$&$	(-1.8 \pm 7.8) \times 10^{-20} \gev	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}, \rr{2016Pihan}*	\\	[2pt]	
	$		\ct_{TZ}^p + 0.021 \ct_{TZ}^n		$&$	(1.4 \pm 4.6) \times 10^{-21} \gev	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}, \rr{2016Pihan}*	\\	[2pt]	
	$		\ct_{TT}^p + 0.021 \ct_{TT}^n		$&$	(-2.2 \pm 9.1) \times 10^{-16} \gev	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}, \rr{2016Pihan}*	\\	[2pt]	
	$		c_n^X+0.9c_p^X-0.4\ka_{DE}^X		$&$	-(5.3\pm 4.9) \times 10^{-29}	$&		Ne/Rb/K magnetometer		&	\rr{2011Smiciklas}, \rr{2016Flambaum}*	\\	[2pt]	
	$		c_n^Y+0.9c_p^Y-0.4\ka_{DE}^Y		$&$	(3.1\pm 3.8) \times 10^{-29}	$&	\dit{	Ne/Rb/K magnetometer	}	&	\rr{2011Smiciklas}, \rr{2016Flambaum}*	\\	[2pt]	
	$		c_n^Z+0.9c_p^Z-0.4\ka_{DE}^Z		$&$	(1.3\pm 1.6) \times 10^{-29}	$&	\dit{	Ne/Rb/K magnetometer	}	&	\rr{2011Smiciklas}, \rr{2016Flambaum}*	\\	[2pt]	
	$		c_n^-+0.9c_p^--0.4\ka_{DE}^-		$&$	-(1.6 \pm 1.9) \times 10^{-29}	$&	\dit{	Ne/Rb/K magnetometer	}	&	\rr{2011Smiciklas}, \rr{2016Flambaum}*	\\	[2pt]	
	$		\ct_Q		$&$	(-0.3 \pm 2.1) \times 10^{-22} \gev	$&		Cs fountain		&	\rr{2006Wolf}, \rr{2016LeBars}*	\\	[2pt]	
	$		\ct_-		$&$	(1.4 \pm 9.0) \times 10^{-24} \gev	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}, \rr{2016LeBars}*	\\	[2pt]	
	$		\ct_X		$&$	(-1.5 \pm 5.3) \times 10^{-24} \gev	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}, \rr{2016LeBars}*	\\	[2pt]	
	$		\ct_Y		$&$	(0.8 \pm 1.6) \times 10^{-24} \gev	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}, \rr{2016LeBars}*	\\	[2pt]	
	$		\ct_Z		$&$	(1.0 \pm 3.9) \times 10^{-24} \gev	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}, \rr{2016LeBars}*	\\	[2pt]	
	$		\ct_{TX}		$&$	(-1.5 \pm 5.7) \times 10^{-20} \gev	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}, \rr{2016LeBars}*	\\	[2pt]	
	$		\ct_{TY}		$&$	(1.4 \pm 5.9) \times 10^{-20} \gev	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}, \rr{2016LeBars}*	\\	[2pt]	
	$		\ct_{TZ}		$&$	(-1.1 \pm 3.5) \times 10^{-20} \gev	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}, \rr{2016LeBars}*	\\	[2pt]	
	$		\ct_{TT}		$&$	(1.6 \pm 6.9) \times 10^{-16} \gev	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}, \rr{2016LeBars}*	\\	[2pt]	
			\hlinethree												
			\end{tabular}												
			} \end{center}

			\begin{center}												
			\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaProtonDimFour.\ Proton sector, $d=4$ (part 2 of 3)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		\curfc{4}{} 		$&$	>-5\times10^{-23}	$&		Astrophysics		&	\rr{1997Coleman}*, \rr{2013AKMMfermions}*	\\	[2pt]	
	$	\dit{	\curfc{4}{} 	}	$&$	 < 5\times10^{-24} 	$&	\dit{	Astrophysics	}	&	\rr{1999Coleman}*, \rr{2013AKMMfermions}*	\\	[2pt]	
	$	\dit{	\curfc{4}{} 	}	$&$	>-2\times10^{-22}	$&	\dit{	Astrophysics	}	&	\rr{2003Jacobson}*, \rr{2013AKMMfermions}*	\\	[2pt]	
	$	\dit{	\curfc{4}{} 	}	$&$	 < 4.5\times10^{-23}	$&	\dit{	Astrophysics	}	&	\rr{2009Stecker}*, \rr{2013AKMMfermions}*	\\	[2pt]	
	$		\curfc{4}{p}-\curfc{4}{e} 		$&$	(-9.8\mbox{ to }9.8)\times 10^{-22}	$&	\dit{	Astrophysics	}	&	\rr{2005Alfaro}*, \rr{2013AKMMfermions}*	\\	[2pt]	
	$		|\ol{c}^p_{0k}|		$&$	< 1 \times 10^{-8}	$&		Binary pulsars		&	\rr{2019Shao}*	\\	[2pt]	
	$		|\ol{c}^p_{jk}|		$&$	< 1 \times 10^{-11}	$&	\dit{	Binary pulsars	}	&	\rr{2019Shao}*	\\	[2pt]	
	$		|\ct_Q|		$&$	< 2\times 10^{-11} \gev	$&		Relativistic Li ions		&	\rr{2014Botermann}	\\	[2pt]	
	$		\overline{c}_{TT}		$&$	(0.24 \pm 0.30) \times 10^{-6}	$&		Nuclear binding energy		&	\rr{2013HohenseeEquivPr}	\\	[2pt]	
	$	\dit{	\overline{c}_{TT}	}	$&$	(-3.3 \pm 3.5) \times 10^{-6}	$&		Cs interferometer		&	\rr{2011Hohensee}	\\	[2pt]	
	$		\ct_Q		$&$	(-0.3 \pm 2.2) \times 10^{-22} \gev	$&		Cs fountain		&	\rr{2006Wolf}	\\	[2pt]	
	$		\ct_-		$&$	(-1.8 \pm 2.8) \times 10^{-25} \gev	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}	\\	[2pt]	
	$		\ct_X		$&$	(0.6 \pm 1.2) \times 10^{-25} \gev	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}	\\	[2pt]	
	$		\ct_Y		$&$	\sig{(-1.9 \pm 1.2) \times 10^{-25} \gev}	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}	\\	[2pt]	
	$		\ct_Z		$&$	(-1.4 \pm 2.8) \times 10^{-25} \gev	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}	\\	[2pt]	
	$		\ct_{TX}		$&$	(-2.7 \pm 3.0) \times 10^{-21} \gev	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}	\\	[2pt]	
	$		\ct_{TY}		$&$	(-0.2 \pm 3.0) \times 10^{-21} \gev	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}	\\	[2pt]	
	$		\ct_{TZ}		$&$	(-0.4 \pm 2.0) \times 10^{-21} \gev	$&	\dit{	Cs fountain	}	&	\rr{2006Wolf}	\\	[2pt]	
	$		|c_{XX}+c_{YY}-2c_{ZZ}|		$&$	\thy{<  10^{-11} \pt{\mbox{ GeV}}}	$&		Doppler shift		&	\rr{2005Lane}*	\\	[2pt]	
	$		|c_{TJ}+c_{JT}| \, , \ (J=X,Y,Z)		$&$	\thy{<  10^{-8} \pt{\mbox{ GeV}}}	$&	\dit{	Doppler shift	}	&	\rr{2005Lane}*	\\	[2pt]	
	$		r^{H^-} 		$&$	< 9 \times 10^{-27} \pt{\mbox{ GeV}}	$&		Penning trap		&	\rr{2015Ulmer}	\\	[2pt]	
	$		r_{\om_c}^{H^-} 		$&$	< 4 \times 10^{-26} \pt{\mbox{ GeV}}	$&	\dit{	Penning trap	}	&	\rr{1999Gabrielse}	\\	[8pt]	
			\hlinethree												
			\end{tabular}												
			} \end{center}												
															
			\begin{center}												
			\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaProtonDimFour.\ Proton sector, $d=4$ (part 3 of 3)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		|\dt_{+}|		$&$	< 10^{-27} \gev	$&		Combined		&	\rr{2025Basson}*	\\	[2pt]	
	$		|\dt_{-}|		$&$	< 10^{-26} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\dt_{Q}|		$&$	< 10^{-26} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\dt_{XY}|		$&$	< 10^{-26} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\dt_{YZ}|		$&$	< 10^{-26} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\dt_{ZX}|		$&$	< 10^{-26} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\dt_{Z}|		$&$	< 10^{-23} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|d_{TT}|		$&$	< 8.2  \times 10^{-19} 	$&		Penning trap		&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
	$		|d_{XX}|		$&$	< 1.6  \times 10^{-18} 	$&	\dit{	Penning trap	}	&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
	$		|d_{[XY]}|		$&$	< 8.9  \times 10^{-19} 	$&	\dit{	Penning trap	}	&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
	$		|d_{YY}|		$&$	< 1.6  \times 10^{-18} 	$&	\dit{	Penning trap	}	&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
	$		|d_{ZX}|		$&$	< 2.5  \times 10^{-18} 	$&	\dit{	Penning trap	}	&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
	$		|d_{ZY}|		$&$	< 2.5  \times 10^{-18} 	$&	\dit{	Penning trap	}	&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
	$		|d_{00}|		$&$	< 8 \times 10^{-8}	$&		Cs spectroscopy		&	\rr{2014FlambaumAxion}*	\\	[2pt]	
	$	\dit{	|d_{00}|	}	$&$	< 5 \times 10^{-8}	$&	\dit{	Cs spectroscopy	}	&	\rr{2014FlambaumPoddPRD}*	\\	[2pt]	
	$	\dit{	|d_{00}|	}	$&$	< 3 \times 10^{-8}	$&	\dit{	Cs spectroscopy	}	&	\rr{2014FlambaumAxion}*	\\	[2pt]	
	$	\dit{	|d_{00}|	}	$&$	< 9 \times 10^{-8}	$&		Tl spectroscopy		&	\rr{2014FlambaumPoddPRD}*, \rr{2014FlambaumAxion}*	\\	[2pt]	
	$		\dt_J, \gt_{DJ}, \mbox{ } (J= X,Y)		$&$	< 3\times 10^{-28} \gev	$&		Hg/Cs comparison		&	\rr{2012Hunter}	\\	[2pt]	
	$		|\dt_J|, |\gt_{D,J}|, \mbox{ } (J= X,Y)		$&$	\thy{<  10^{-25} \gev}	$&	\dit{	Hg/Cs comparison	}	&	\rr{1995berglund}, \rr{1999akcl}*	\\	[8pt]	
	$		|\gt_{T}|		$&$	< 10^{-26} \gev	$&		Combined		&	\rr{2025Basson}*	\\	[2pt]	
	$		|\gt_{c}|		$&$	< 10^{-26} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\gt_{Q}|		$&$	< 10^{-23} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\gt_{-}|		$&$	< 10^{-23} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\gt_{TX}|		$&$	< 10^{-23} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\gt_{TY}|		$&$	< 10^{-23} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\gt_{TZ}|		$&$	< 10^{-23} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\gt_{XY}|		$&$	< 10^{-18} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\gt_{YX}|		$&$	< 10^{-18} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\gt_{ZX}|		$&$	< 10^{-18} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\gt_{XZ}|		$&$	< 10^{-18} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\gt_{YZ}|		$&$	< 10^{-17} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\gt_{ZY}|		$&$	< 10^{-18} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|\gt_{DZ}|		$&$	< 10^{-23} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$		|g_{TXT}|		$&$	< 2.5  \times 10^{-18} 	$&		Penning trap		&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
	$		|g_{TYT}|		$&$	< 2.5  \times 10^{-18} 	$&	\dit{	Penning trap	}	&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
	$		|g_{TZT}|		$&$	< 1.4  \times 10^{-18} 	$&	\dit{	Penning trap	}	&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
	$		|g_{XYX}|		$&$	< 2.5  \times 10^{-18} 	$&	\dit{	Penning trap	}	&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
	$		|g_{XYY}|		$&$	< 2.5  \times 10^{-18} 	$&	\dit{	Penning trap	}	&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
	$		|g_{XYZ}|		$&$	< 3.6  \times 10^{-5} 	$&	\dit{	Penning trap	}	&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
	$		|g_{XZX}|		$&$	< 1.8  \times 10^{-18} 	$&	\dit{	Penning trap	}	&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
	$		|g_{XZY}|		$&$	< 8.1  \times 10^{-19} 	$&	\dit{	Penning trap	}	&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
	$		|g_{YZX}|		$&$	< 8.1  \times 10^{-19} 	$&	\dit{	Penning trap	}	&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
	$		|g_{YZY}|		$&$	< 1.8  \times 10^{-18} 	$&	\dit{	Penning trap	}	&	\rr{2023Acevedo-Lopez}*	\\	[2pt]	
			\hlinethree												
			\end{tabular}												
			} \end{center}												
															
			\begin{center}												
			\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaProtonDimFive.\ Nonminimal proton sector, $d=5$}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		\Re c^{\rm NR}_{221},\ -\Re a^{\rm NR}_{221}		$&$	(1.6 \pm 1.8) \times 10^{-20}\gev^{-1}	$&		D beam		&	\rr{2025Nanda}	\\	[2pt]	
	$		\Im c^{\rm NR}_{221},\ -\Im a^{\rm NR}_{221}		$&$	(-0.9 \pm 1.7) \times 10^{-20}\gev^{-1}	$&	\dit{	D beam	}	&	\rr{2025Nanda}	\\	[2pt]	
	$		\Re c^{\rm NR}_{222},\ -\Re a^{\rm NR}_{222}		$&$	(-2.3 \pm 3.0) \times 10^{-20}\gev^{-1}	$&	\dit{	D beam	}	&	\rr{2025Nanda}	\\	[2pt]	
	$		\Im c^{\rm NR}_{222},\ -\Im a^{\rm NR}_{222}		$&$	(2.2 \pm 3.0) \times 10^{-20}\gev^{-1}	$&	\dit{	D beam	}	&	\rr{2025Nanda}	\\	[2pt]	
	$		\Re\HzBnr{211},\ -\Re\gzBnr{211}		$&$	(0.6 \pm 1.6) \times 10^{-20}\gev^{-1}	$&	\dit{	D beam	}	&	\rr{2025Nanda}	\\	[2pt]	
	$		\Im\HzBnr{211},\ -\Im\gzBnr{211}		$&$	(1.9 \pm 1.6) \times 10^{-20}\gev^{-1}	$&	\dit{	D beam	}	&	\rr{2025Nanda}	\\	[2pt]	
	$		\Re\HoBnr{211},\ -\Re\goBnr{211}		$&$	(1.5 \pm 3.7) \times 10^{-20}\gev^{-1}	$&	\dit{	D beam	}	&	\rr{2025Nanda}	\\	[2pt]	
	$		\Im\HoBnr{211},\ -\Im\goBnr{211}		$&$	(4.4 \pm 3.6) \times 10^{-20}\gev^{-1}	$&	\dit{	D beam	}	&	\rr{2025Nanda}	\\	[2pt]	
	$		|\anrfc{p,2}|		$&$	<1\times 10^{-9}\gev^{-1}	$&		H, ${\ol {\rm H}}$ spectroscopy		&	\rr{2018kv}*	\\[2pt]		
	$	\brry{l}	\big|3 \anrfc{p,2}-\anrfc{n,2}-4 \vev{\mbf{p}_\pd^2} (\anrfc{p,4}+\anrfc{n,4})- 3 \cnrfc{p,2}+\cnrfc{n,2} \\ \hspace{8em} -4 \vev{\mbf{p}_\pd^2} (\cnrfc{p,4}+\cnrfc{n,4})\big|	\hspace{2em}\erry	$&$\trry{	< 2\times 10^{-7} \gev^{-1}	}$&	\begin{tabular}{c}	Deuterium 1S-2S	\\ \pt Q \end{tabular}	&\begin{tabular}{c}	\rr{2015akav}*	\\ \pt Q \end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaProtonDimSix.\ Nonminimal proton sector, $d=6$}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		|c^{(6)TTTX}_{\rm eff}|		$&$	< 1.8\times 10^{-8}\gev^{-2}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
	$		|c^{(6)TTTY}_{\rm eff}|		$&$	< 3.0\times 10^{-8}\gev^{-2}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
	$		|c^{(6)TTTZ}_{\rm eff}|		$&$	< 6.9\times 10^{-8}\gev^{-2}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
	$		|c^{(6)TKKX}_{\rm eff}|		$&$	< 1.8\times 10^{-8}\gev^{-2}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
	$		|c^{(6)TKKY}_{\rm eff}|		$&$	< 3.0\times 10^{-8}\gev^{-2}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
	$		|c^{(6)TKKZ}_{\rm eff}|		$&$	< 6.9\times 10^{-8}\gev^{-2}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
	$		\curfc{6}{} 		$&$	(-0.0034\mbox{ to }3.4)\times 10^{-42}\gev^{-2}	$&		Astrophysics		&	\rr{2009Maccione}*, \rr{2013AKMMfermions}*	\\[2pt]		
			\hlinethree												
			\end{tabular}												
			} \end{center}												
															
			\begin{center}												
			\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaProtonDimSevenUp.\ Nonminimal proton sector, $d\geq 7$}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		\Re c^{\rm NR}_{421},\ -\Re a^{\rm NR}_{421}		$&$	(-0.9 \pm 1.0) \times 10^{-19}\gev^{-3}	$&		D beam		&	\rr{2025Nanda}	\\	[2pt]	
	$		\Im c^{\rm NR}_{421},\ -\Im a^{\rm NR}_{421}		$&$	(0.5 \pm 1.0) \times 10^{-19}\gev^{-3}	$&	\dit{	D beam	}	&	\rr{2025Nanda}	\\	[2pt]	
	$		\Re c^{\rm NR}_{422},\ -\Re a^{\rm NR}_{422}		$&$	(1.3 \pm 1.7) \times 10^{-19}\gev^{-3}	$&	\dit{	D beam	}	&	\rr{2025Nanda}	\\	[2pt]	
	$		\Im c^{\rm NR}_{422},\ -\Im a^{\rm NR}_{422}		$&$	(-1.2 \pm 1.7) \times 10^{-19}\gev^{-3}	$&	\dit{	D beam	}	&	\rr{2025Nanda}	\\	[2pt]	
	$		\Re\HzBnr{411},\ -\Re\gzBnr{411}		$&$	(1.8 \pm 4.6) \times 10^{-20}\gev^{-3}	$&	\dit{	D beam	}	&	\rr{2025Nanda}	\\	[2pt]	
	$		\Im\HzBnr{411},\ -\Im\gzBnr{411}		$&$	(5.4 \pm 4.5) \times 10^{-20}\gev^{-3}	$&	\dit{	D beam	}	&	\rr{2025Nanda}	\\	[2pt]	
	$		\Re\HoBnr{411},\ -\Re\goBnr{411}		$&$	(-0.5 \pm 1.1) \times 10^{-19}\gev^{-3}	$&	\dit{	D beam	}	&	\rr{2025Nanda}	\\	[2pt]	
	$		\Im\HoBnr{411},\ -\Im\goBnr{411}		$&$	(-1.4 \pm 1.1) \times 10^{-19}\gev^{-3}	$&	\dit{	D beam	}	&	\rr{2025Nanda}	\\	[2pt]	
	$		|\anrfc{p,4}|		$&$	<14\gev^{-3}	$&		H, ${\ol {\rm H}}$ spectroscopy		&	\rr{2018kv}*	\\[2pt]		
	$		|a^{\rm NR}_{400}|,\ |c^{\rm NR}_{400}|		$&$	<2.4 \times10^{10} \gev^{-3}	$&	\dit{	H, ${\ol {\rm H}}$ spectroscopy	}	&	\rr{2024vargas}*	\\	[2pt]	
	$		|a^{\rm NR}_{420}|,\ |c^{\rm NR}_{420}|		$&$	<3.7 \times10^{12} \gev^{-3}	$&	\dit{	H, ${\ol {\rm H}}$ spectroscopy	}	&	\rr{2024vargas}*	\\	[2pt]	
	$		|\HzBnr{410}|,\ |\gzBnr{410}|		$&$	<1.2 \times10^{11} \gev^{-3}	$&	\dit{	H, ${\ol {\rm H}}$ spectroscopy	}	&	\rr{2024vargas}*	\\	[2pt]	
	$		|\HoBnr{410}|,\ |\goBnr{410}|		$&$	<6.0 \times10^{10} \gev^{-3}	$&	\dit{	H, ${\ol {\rm H}}$ spectroscopy	}	&	\rr{2024vargas}*	\\	[2pt]	
	$		|\HzBnr{430}|,\ |\gzBnr{430}|		$&$	<5.7 \times10^{12} \gev^{-3}	$&	\dit{	H, ${\ol {\rm H}}$ spectroscopy	}	&	\rr{2024vargas}*	\\	[2pt]	
	$		|\HoBnr{430}|,\ |\goBnr{430}|		$&$	<3.5\times10^{12} \gev^{-3}	$&	\dit{	H, ${\ol {\rm H}}$ spectroscopy	}	&	\rr{2024vargas}*	\\	[2pt]	
	$		|\HzBnr{410}|,\ |\gzBnr{410}|		$&$	<1.2\gev^{-3}	$&		H beam		&	\rr{2024nowak}	\\	[2pt]	
	$		|\HoBnr{410}|,\ |\goBnr{410}|		$&$	<0.6 \gev^{-3}	$&	\dit{	H beam	}	&	\rr{2024nowak}	\\	[2pt]	
	$		|\Re\HzBnr{411}|,\ |\Im\HzBnr{411}|,\ |\Re\gzBnr{411}|,\ |\Im\gzBnr{411}|		$&$	<9 \times10^{-6} \gev^{-3}	$&		H maser		&	\rr{2015akav}*	\\[2pt]		
	$		|\Re\HoBnr{411}|,\ |\Im\HoBnr{411}|,\ |\Re\goBnr{411}|,\ |\Im\goBnr{411}|		$&$	<5 \times10^{-6} \gev^{-3}	$&	\dit{	H maser	}	&	\rr{2015akav}*	\\[2pt]		
			\hlinetwo												
	$		|a^{(7)TTTTX}_{\rm eff}|		$&$	< 1.1\times 10^{-8}\gev^{-3}	$&		1S-2S transition		&	\rr{2015akav}*	\\[2pt]		
	$		|a^{(7)TTTTY}_{\rm eff}|		$&$	< 1.9\times 10^{-8}\gev^{-3}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
	$		|a^{(7)TTTTZ}_{\rm eff}|		$&$	< 4.4\times 10^{-8}\gev^{-3}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
	$		|a^{(7)TTKKX}_{\rm eff}|		$&$	< 7.6\times 10^{-9}\gev^{-3}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
	$		|a^{(7)TTKKY}_{\rm eff}|		$&$	< 1.3\times 10^{-8}\gev^{-3}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
	$		|a^{(7)TTKKZ}_{\rm eff}|		$&$	< 2.9\times 10^{-8}\gev^{-3}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
	$		|a^{(7)KKLLX}_{\rm eff}|		$&$	< 8.7\times 10^{2}\gev^{-3}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
	$		|a^{(7)KKLLY}_{\rm eff}|		$&$	< 1.5\times 10^{3}\gev^{-3}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
	$		|a^{(7)KKLLZ}_{\rm eff}|		$&$	< 3.4\times 10^{3}\gev^{-3}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
			\hlinetwo												
	$		|c^{(8)TTTTTX}_{\rm eff}|		$&$	< 8.1\times 10^{-9}\gev^{-4}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
	$		|c^{(8)TTTTTY}_{\rm eff}|		$&$	< 1.4\times 10^{-8}\gev^{-4}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
	$		|c^{(8)TTTTTZ}_{\rm eff}|		$&$	< 3.1\times 10^{-8}\gev^{-4}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
	$		|c^{(8)TTTKKX}_{\rm eff}|		$&$	< 4.1\times 10^{-9}\gev^{-4}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
	$		|c^{(8)TTTKKY}_{\rm eff}|		$&$	< 6.8\times 10^{-9}\gev^{-4}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
	$		|c^{(8)TTTKKZ}_{\rm eff}|		$&$	< 1.6\times 10^{-8}\gev^{-4}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
	$		|c^{(8)TKKLLX}_{\rm eff}|		$&$	< 1.5\times 10^2\gev^{-4}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
	$		|c^{(8)TKKLLY}_{\rm eff}|		$&$	< 2.6\times 10^2\gev^{-4}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
	$		|c^{(8)TKKLLZ}_{\rm eff}|		$&$	< 6.0\times 10^2\gev^{-4}	$&	\dit{	1S-2S transition	}	&	\rr{2015akav}*	\\[2pt]		
			\hlinethree												
			\end{tabular}												
			} \end{center}

		\begin{center}\scalebox{0.95}{											
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
		\multicolumn{4}{c}{Table \DaNeutron.\ Neutron sector, $d=3,4$ (part 1 of 3)}\\											
		\hlineone											
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
		\hlinetwo											
	$	|\Re\HzBnr{011}|,\ |\Im\HzBnr{011}|,\ |\Re\gzBnr{011}|,\ |\Im\gzBnr{011}|	$&$	<4 \times10^{-33} \gev	$&		He/Xe magnetometer		&	\rr{2018kv}*	\\[2pt]		
	$	|\Re\HoBnr{011}|,\ |\Im\HoBnr{011}|,\ |\Re\goBnr{011}|,\ |\Im\goBnr{011}|	$&$	<2 \times10^{-33} \gev	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
		\hlinetwo											
	$	|\bt_Z|	$&$	< 10^{-30} \gev	$&		Combined		&	\rr{2025Basson}*	\\	[2pt]	
	$	|\bt_T|	$&$	< 10^{-27} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$	|\bt_X^*|	$&$	< 10^{-12} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$	|\bt_Y^*|	$&$	< 10^{-15} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$	|\bt_Z^*|	$&$	< 10^{-15} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$	|\bt_\perp|	$&$	< 1.5 \times 10^{-33} \gev	$&		He/Xe magnetometer		&	\rr{2014FlambaumAxion}*	\\	[2pt]	
	$	|b_0|	$&$	< 3 \times 10^{-7} \gev	$&		Cs spectroscopy		&	\rr{2014FlambaumAxion}*	\\	[2pt]	
	$\dit{	|b_0|	}$&$	< 2 \times 10^{-7} \gev	$&	\dit{	Cs spectroscopy	}	&	\rr{2014FlambaumPoddPRD}*	\\	[2pt]	
	$	\bt_X	$&$	(4.1\pm 4.7)\times 10^{-34}\gev	$&		He/Xe magnetometer		&	\rr{2013Allmendinger}	\\	[2pt]	
	$	\bt_Y	$&$	(2.9\pm 6.2)\times 10^{-34}\gev	$&	\dit{	He/Xe magnetometer	}	&	\rr{2013Allmendinger}	\\	[2pt]	
	$	\bt_\perp	$&$	< 1.3 \times 10^{-33}\gev	$&	\dit{	He/Xe magnetometer	}	&	\rr{2013Allmendinger}	\\	[2pt]	
	$	\bt_Z	$&$	< 7\times 10^{-30} \gev	$&		Hg/Cs magnetometer		&	\rr{2012Hunter}	\\	[2pt]	
	$	\bt_\perp	$&$	< 3.7\times 10^{-31} \gev	$&	\dit{	Hg/Cs magnetometer	}	&	\rr{2012Hunter}	\\	[2pt]	
	$	\bt_X	$&$	(3.36 \pm 1.72) \times 10^{-32} \gev	$&		He/Xe magnetometer		&	\rr{2010Gemmel}	\\	[2pt]	
	$	\bt_Y	$&$	(1.43 \pm 1.33) \times 10^{-32} \gev	$&	\dit{	He/Xe magnetometer	}	&	\rr{2010Gemmel}	\\	[2pt]	
	$	|\bt_\perp|	$&$	< 3.72 \times 10^{-32} \gev	$&	\dit{	He/Xe magnetometer	}	&	\rr{2010Gemmel}, \rr{2010Tullney}	\\	[2pt]	
	$	\bt_X	$&$	(0.1\pm 1.6)\times 10^{-33} \gev	$&		K/He magnetometer		&	\rr{2010Brown}	\\	[2pt]	
	$	\bt_Y	$&$	(2.5\pm 1.6)\times 10^{-33} \gev	$&	\dit{	K/He magnetometer	}	&	\rr{2010Brown}	\\	[2pt]	
	$	|\bt_\perp|	$&$	< 3.7 \times 10^{-33} \gev	$&	\dit{	K/He magnetometer	}	&	\rr{2010Brown}	\\	[2pt]	
	$	b_\perp	$&$	< 1 \times 10^{-20} \gev	$&		Ultra-cold neutrons		&	\rr{2011Altarev}	\\	[2pt]	
	$\dit{	b_\perp	}$&$	< 2 \times 10^{-29} \gev	$&	\dit{	Ultra-cold neutrons	}	&	\rr{2009Altarev}	\\	[2pt]	
	$	-4.2 b_i^{(n)} +0.7 b_i^{(p)}	$&$	2 \pi (53 \pm 45 \mbox{ nHz})	$&		Xe/He maser		&	\rr{2009Flambaum}*	\\	[2pt]	
	$	|b_J - \half \ep_{JKL} H_{KL}|, \mbox{ }(J=X,Y)	$&$	< 10^{-28} \gev	$&		Maser/magnetometer		&	\rr{2009Altschul:cc}*	\\	[2pt]	
	$	\bt_X	$&$	(-3.7 \pm 8.1) \times 10^{-32} \gev	$&		K/He magnetometer		&	\rr{Romalis}	\\	[2pt]	
	$	\bt_Y	$&$	(-9.0 \pm 7.5) \times 10^{-32} \gev	$&	\dit{	K/He magnetometer	}	&	\rr{Romalis}	\\	[2pt]	
	$	\bt_Y - 0.0034 \dt_Y + 0.0034 \gt_{DY}	$&$	(8.0 \pm 9.5) \times 10^{-32} \gev	$&		Xe/He maser		&	\rr{2004Cane}	\\	[2pt]	
	$	-\bt_X - 0.0034 \dt_X - 0.0034 \gt_{DX}	$&$	(2.2 \pm 7.9) \times 10^{-32} \gev	$&	\dit{	Xe/He maser	}	&	\rr{2004Cane}	\\	[2pt]	
	$	-\cos\et(\half \bt_T + \half\dt_- - \gt_c- \half \gt_T)	$&$	(-1.1 \pm 1.0) \times 10^{-27} \gev	$&	\dit{	Xe/He maser	}	&	\rr{2004Cane}	\\	[2pt]	
	$	\qquad -\cos\et(\gt_T - 2 \dt_+ + \half \dt_Q)	$&$		$&				&		\\	[2pt]	
	$	\qquad + \sin\et(\dt_{YZ}-\Ht_{XT})	$&$		$&				&		\\	[2pt]	
	$	|\Ht_{XT}|	$&$	< 10^{-27} \gev	$&		Combined		&	\rr{2025Basson}*	\\	[2pt]	
	$	|\Ht_{YT}|	$&$	< 10^{-27} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$	-\Ht_{ZT}	$&$	(0.2 \pm 1.8) \times 10^{-27} \gev	$&	\dit{	Xe/He maser	}	&	\rr{2004Cane}	\\	[2pt]	
	$	(\half \bt_T + \half\dt_- - \gt_c- \half \gt_T)	$&$	(-1.8 \pm 1.9) \times 10^{-27} \gev	$&	\dit{	Xe/He maser	}	&	\rr{2004Cane}	\\	[2pt]	
	$	\qquad -(\gt_T - 2 \dt_+ + \half \dt_Q)	$&$		$&				&		\\	[2pt]	
	$	\cos\et(\Ht_{ZT}-\dt_{XY}) - \sin\et \Ht_{YT}	$&$	(-1.1 \pm 0.8) \times 10^{-27} \gev	$&	\dit{	Xe/He maser	}	&	\rr{2004Cane}	\\	[2pt]	
	$	\sqrt{(\bt_X)^2 + (\bt_Y)^2}	$&$	(6.4 \pm 5.4) \times 10^{-32} \gev	$&	\dit{	Xe/He maser	}	&	\rr{2000Bear}	\\	[2pt]	
	$	r_n	$&$	< 1.5 \times 10^{-30} \pt{\mbox{ GeV}}	$&		Hg/Cs comparison		&	\rr{1998Hunter}	\\	[2pt]	
	$	|\bt_J|, \mbox{ }(J=X,Y)	$&$	< 10^{-30} \gev	$&	\dit{	Hg/Cs comparison	}	&	\rr{1995berglund}, \rr{1999akcl}*	\\	[2pt]	
		\hlinethree											
		\end{tabular}											
		} \end{center}

		\begin{center}\scalebox{0.95}{											
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
		\multicolumn{4}{c}{Table \DaNeutron.\ Neutron sector, $d=3,4$ (part 2 of 3)}\\											
		\hlineone											
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
		\hlinetwo											
	$	\overline{c}_{TT}	$&$	(2.0 \pm 12.7) \times 10^{-5}	$&		Gravitational redshift		&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{\overline{c}_{TT}}	$&$	(0.57 \pm 7.44) \times 10^{-5}	$&	\dit{	Gravitational redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{\overline{c}_{TT}}	$&$	(1.4 \pm 13) \times 10^{-5}	$&		Null redshift		&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{\overline{c}_{TT}}	$&$	(0.0 \pm 4.3) \times 10^{-4}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{\overline{c}_{TT}}	$&$	(2.6 \pm 4.6) \times 10^{-4}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{\overline{c}_{TT}}	$&$	(0.7 \pm 3.4) \times 10^{-5}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{\overline{c}_{TT}}	$&$	(-3.0 \pm 5.7) \times 10^{-6}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{\overline{c}_{TT}}	$&$	(-7.0 \pm 12.8) \times 10^{-7}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{\overline{c}_{TT}}	$&$	(-5.73 \pm 6.34) \times 10^{-7}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	\dit{\overline{c}_{TT}}	$&$	(3 \pm 12) \times 10^{-5}	$&	\dit{	Null redshift	}	&	\rr{2025Qin}*	\\	[2pt]	
	$	c_{npe}{}_{200}^{(4)} + \half c_{npe}{}_{000}^{(4)}	$&$	<(3\pm 27\pm 27)\times 10^{-14}	$&		Macroscopic matter		&	\rr{2020Mewes}*	\\	[2pt]	
	$	|\ol{c}^n_{0k}|	$&$	< 1 \times 10^{-8}	$&		Binary pulsars		&	\rr{2019Shao}*	\\	[2pt]	
	$	|\ol{c}^n_{jk}|	$&$	< 1 \times 10^{-11}	$&	\dit{	Binary pulsars	}	&	\rr{2019Shao}*	\\		
	$	c_{TX}	$&$	(-4 \pm 6)\times 10^{-6}	$&		Gravimetry		&	\rr{2016Flowers}*	\\	[2pt]	
	$	c_{TY}	$&$	(-1 \pm 1)\times 10^{-5}	$&	\dit{	Gravimetry	}	&	\rr{2016Flowers}*	\\		
	$	c_{TZ}	$&$	(-1 \pm 1)\times 10^{-5}	$&	\dit{	Gravimetry	}	&	\rr{2016Flowers}*	\\		
	$	\ct_Q	$&$	(-1.8 \pm 2.2) \times 10^{-14} \gev	$&		Quartz oscillators		&	\rr{2014QuartzOscillators}	\\	[2pt]	
	$	\overline{c}_{TT}	$&$	(1.1 \pm 1.4) \times 10^{-6}	$&		Nuclear binding energy		&	\rr{2013HohenseeEquivPr}	\\	[2pt]	
	$\dit{	\overline{c}_{TT}	} $&$	(7.6 \pm 6.7) \times 10^{-6}	$&		Cs interferometer		&	\rr{2011Hohensee}	\\	[2pt]	
	$	c_{YZ} + c_{ZY}	$&$	(4.8 \pm 4.4) \times 10^{-29} \pt{\mbox{ GeV}}	$&		Ne/Rb/K magnetometer		&	\rr{2011Smiciklas}	\\	[2pt]	
	$	c_{XZ} + c_{ZX}	$&$	(- 2.8 \pm 3.4) \times 10^{-29} \pt{\mbox{ GeV}}	$&	\dit{	Ne/Rb/K magnetometer	}	&	\rr{2011Smiciklas}	\\		
	$	c_{XY} + c_{YX}	$&$	(- 1.2 \pm 1.4) \times 10^{-29} \pt{\mbox{ GeV}}	$&	\dit{	Ne/Rb/K magnetometer	}	&	\rr{2011Smiciklas}	\\		
	$	c_{XX} - c_{YY}	$&$	(1.4 \pm 1.7) \times 10^{-29} \pt{\mbox{ GeV}}	$&	\dit{	Ne/Rb/K magnetometer	}	&	\rr{2011Smiciklas}	\\		
	$	|\overline{c}_Q|	$&$	<10^{-8}	$&		Combined WEP		&	\rr{2010akjt}*	\\	[2pt]	
	$	|\overline{c}_{\mercury}|	$&$	<10^{-8}	$&		Solar system		&	\rr{2010akjt}*	\\	[2pt]	
	$	|\overline{c}_{\oplus}|	$&$	<10^{-7}	$&\dit{		Solar system	}	&	\rr{2010akjt}*	\\		
	$	\frac 1 4 |c_Q|, \ |c_{(TJ)}|, \mbox{ }(J=X,Y,Z)	$&$	< 5 \times 10^{-14} \pt{\mbox{ GeV}}	$&		Astrophysics		&	\rr{2008Altschul:n}*	\\	[2pt]	
	$	\mbox{min}(|c_{11}-c_{22}|,|c_{11}-c_{33}|,|c_{22}-c_{33}|)	$&$	< 1.7 \times 10^{-8} \pt{\mbox{ GeV}}	$&		Pulsar timing		&	\rr{2007Altschul023001}*	\\	[2pt]	
	$	|\ct_J|, \mbox{ } (J= X,Y)	$&$	< 10^{-25} \gev	$&		Be/H comparison		&	\rr{1985prestage}, \rr{1999akcl}*	\\	[2pt]	
	$	|\ct_-|, \ |\ct_Z|	$&$	< 10^{-27} \gev	$&		Hg/Hg \& Ne/He comparison		&	\rr{1986lamoureaux}, \rr{1989chupp}, \rr{1999akcl}*	\\	[8pt]	
		\hlinethree											
		\end{tabular}											
		} \end{center}											
													
		\begin{center}\scalebox{0.95}{											
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
		\multicolumn{4}{c}{Table \DaNeutron.\ Neutron sector, $d=3,4$ (part 3 of 3)}\\											
		\hlineone											
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
		\hlinetwo											
	$	|\dt_{-}|	$&$	< 10^{-27} \gev	$&		Combined		&	\rr{2025Basson}*	\\	[2pt]	
	$	|\dt_{Q}|	$&$	< 10^{-27} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$	|\dt_{YZ}|	$&$	< 10^{-27} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$	|\dt_{ZX}|	$&$	< 10^{-27} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$	|\dt_{Z}|	$&$	< 10^{-24} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[4pt]	
	$	|\gt_{Q}|	$&$	< 10^{-24} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$	|\gt_{-}|	$&$	< 10^{-24} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$	|\gt_{TX}|	$&$	< 10^{-24} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$	|\gt_{TY}|	$&$	< 10^{-24} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$	|\gt_{TZ}|	$&$	< 10^{-24} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$	|\gt_{XY}|	$&$	< 10^{-18} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$	|\gt_{YX}|	$&$	< 10^{-19} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$	|\gt_{ZX}|	$&$	< 10^{-19} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$	|\gt_{XZ}|	$&$	< 10^{-18} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$	|\gt_{YZ}|	$&$	< 10^{-18} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$	|\gt_{ZY}|	$&$	< 10^{-19} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[2pt]	
	$	|\gt_{DZ}|	$&$	< 10^{-24} \gev	$&	\dit{	Combined	}	&	\rr{2025Basson}*	\\	[4pt]	
	$	|d_{00}|	$&$	< 3 \times 10^{-7}	$&		Cs spectroscopy		&	\rr{2014FlambaumAxion}*	\\	[2pt]	
	$\dit{	|d_{00}|	}$&$	< 2 \times 10^{-7}	$&	\dit{	Cs spectroscopy	}	&	\rr{2014FlambaumPoddPRD}*	\\		
	$	\dt_J, \gt_{DJ}, \mbox{ } (J= X,Y)	$&$	< 3\times 10^{-29} \gev	$&		Hg/Cs comparison		&	\rr{2012Hunter}	\\	[2pt]	
	$	|m d_{JT} - \half \ep_{JKL} m g_{KLT}|, \mbox{ }(J=X,Y)	$&$	< 10^{-28} \gev	$&		Maser/magnetometer		&	\rr{2009Altschul:cc}*	\\	[2pt]	
	$	\half |d_{(XZ)}|, \ |d_{(TZ)}|	$&$	< 5 \times 10^{-14} \pt{\mbox{ GeV}}	$&		Astrophysics		&	\rr{2008Altschul:n}*	\\	[2pt]	
	$	|\dt_J|, \ |\gt_{D,J}|, \mbox{ } (J= X,Y)	$&$	< 10^{-28} \gev	$&		Hg/Cs comparison		&	\rr{1995berglund}, \rr{1999akcl}*	\\	[2pt]	
		\hlinethree											
		\end{tabular}											
		} \end{center}											

		\begin{center}											
		\scalebox{0.95}{											
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
		\multicolumn{4}{c}{Table \DaNeutronDimFive.\ Nonminimal neutron sector, $d=5$}\\											
		\hlineone											
		{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo											
	$	a_{npe}{}_{200}^{(5)} + a_{npe}{}_{000}^{(5)}	$&$	<(-3\pm 29\pm 29)\times 10^{-14} \gev^{-1}	$&		Macroscopic matter		&	\rr{2020Mewes}*	\\[6pt]		
	$	\Re\anr{221}	$&$	(-3.3 \pm 3.0) \times10^{-29} \gev^{-1}	$&		K/Rb/Ne magnetometer		&	\rr{2018kv}*	\\[2pt]		
	$	\Im\anr{221}	$&$	(-1.9 \pm 2.3) \times10^{-29} \gev^{-1}	$&	\dit{	K/Rb/Ne magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Re\anr{222}	$&$	(1.0 \pm 1.2) \times10^{-29} \gev^{-1}	$&	\dit{	K/Rb/Ne magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Im\anr{222}	$&$	(8.3 \pm 9.6) \times10^{-30} \gev^{-1}	$&	\dit{	K/Rb/Ne magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Re\cnr{221}	$&$	(-3.3 \pm 3.0) \times10^{-29} \gev^{-1}	$&	\dit{	K/Rb/Ne magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Im\cnr{221}	$&$	(-1.9 \pm 2.3) \times10^{-29} \gev^{-1}	$&	\dit{	K/Rb/Ne magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Re\cnr{222}	$&$	(1.0 \pm 1.2) \times10^{-29} \gev^{-1}	$&	\dit{	K/Rb/Ne magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Im\cnr{222}	$&$	(8.3 \pm 9.6) \times10^{-30} \gev^{-1}	$&	\dit{	K/Rb/Ne magnetometer	}	&	\rr{2018kv}*	\\[6pt]		
	$	|\Re\HzBnr{211}|,\ |\Im\HzBnr{211}|,\ |\Re\gzBnr{211}|,\ |\Im\gzBnr{211}|	$&$	<4 \times10^{-31} \gev^{-1}	$&		He/Xe magnetometer		&	\rr{2018kv}*	\\[2pt]		
	$	|\Re\HoBnr{211}|,\ |\Im\HoBnr{211}|,\ |\Re\goBnr{211}|,\ |\Im\goBnr{211}|	$&$	<2 \times10^{-31} \gev^{-1}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{5}{X(TXT)}	$&$	< 1\times 10^{-27}$ GeV$^{-1}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{5}{X(TYT)}	$&$	< 8\times 10^{-28}$ GeV$^{-1}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{5}{X(TZT)}	$&$	< 2\times 10^{-27}$ GeV$^{-1}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{5}{Y(TXT)}	$&$	< 8\times 10^{-28}$ GeV$^{-1}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{5}{Y(TYT)}	$&$	< 8\times 10^{-28}$ GeV$^{-1}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{5}{Y(TZT)}	$&$	< 2\times 10^{-27}$ GeV$^{-1}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{5}{X(JXJ)}	$&$	< 4\times 10^{-25}$ GeV$^{-1}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{5}{X(JYJ)}	$&$	< 3\times 10^{-25}$ GeV$^{-1}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{5}{X(JZJ)}	$&$	< 6\times 10^{-25}$ GeV$^{-1}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{5}{Y(JXJ)}	$&$	< 2\times 10^{-25}$ GeV$^{-1}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{5}{Y(JYJ)}	$&$	< 3\times 10^{-25}$ GeV$^{-1}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{5}{Y(JZJ)}	$&$	< 6\times 10^{-25}$ GeV$^{-1}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{5}{TJTJ}	$&$	< 6\times 10^{-25}$ GeV$^{-1}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
		\hlinethree											
		\end{tabular}											
		} \end{center}											
													
		\begin{center}											
		\scalebox{0.95}{											
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
		\multicolumn{4}{c}{Table \DaNeutronDimSix.\ Nonminimal neutron sector, $d=6$}\\											
		\hlineone											
		{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo											
	$	c_{npe}{}_{200}^{(6)} + \frac 32 c_{npe}{}_{000}^{(6)}	$&$	<(3\pm 30\pm 30)\times 10^{-14} \gev^{-2}	$&		Macroscopic matter		&	\rr{2020Mewes}*	\\[6pt]		
	$	\gtf{n}{6}{X(TXTT)}	$&$	< 9\times 10^{-28}$ GeV$^{-2}$	&		He/Xe magnetometer		&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{6}{X(TYTT)}	$&$	< 7\times 10^{-28}$ GeV$^{-2}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{6}{X(TZTT)}	$&$	< 2\times 10^{-27}$ GeV$^{-2}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{6}{Y(TXTT)}	$&$	< 6\times 10^{-28}$ GeV$^{-2}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{6}{Y(TYTT)}	$&$	< 7\times 10^{-28}$ GeV$^{-2}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{6}{Y(TZTT)}	$&$	< 2\times 10^{-27}$ GeV$^{-2}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{6}{X(JXJT)}	$&$	< 9\times 10^{-26}$ GeV$^{-2}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{6}{X(JYJT)}	$&$	< 7\times 10^{-26}$ GeV$^{-2}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{6}{X(JZJT)}	$&$	< 2\times 10^{-25}$ GeV$^{-2}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{6}{Y(JXJT)}	$&$	< 2\times 10^{-25}$ GeV$^{-2}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{6}{Y(JYJT)}	$&$	< 7\times 10^{-26}$ GeV$^{-2}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{6}{Y(JZJT)}	$&$	< 2\times 10^{-25}$ GeV$^{-2}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{6}{TJTJT}	$&$	< 5\times 10^{-25}$ GeV$^{-2}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
		\hlinethree											
		\end{tabular}											
		} \end{center}											
													
		\begin{center}											
		\scalebox{0.95}{											
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
		\multicolumn{4}{c}{Table \DaNeutronDimSevenUp.\ Nonminimal neutron sector, $d\geq 7$ (part 1 of 2)}\\											
		\hlineone											
		{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo											
	$	a_{npe}{}_{200}^{(7)} + 2 a_{npe}{}_{000}^{(7)}	$&$	<(-4\pm 32\pm 32)\times 10^{-14} \gev^{-3}	$&		Macroscopic matter		&	\rr{2020Mewes}*	\\[6pt]		
	$	\Re\anr{421}	$&$	(-3.7 \pm 3.4) \times10^{-27} \gev^{-3}	$&		K/Rb/Ne magnetometer		&	\rr{2018kv}*	\\[2pt]		
	$	\Im\anr{421}	$&$	(-2.2 \pm 2.6) \times10^{-27} \gev^{-3}	$&	\dit{	K/Rb/Ne magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Re\anr{422}	$&$	(1.1 \pm 1.3) \times10^{-27} \gev^{-3}	$&	\dit{	K/Rb/Ne magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Im\anr{422}	$&$	(0.9 \pm 1.1) \times10^{-27} \gev^{-3}	$&	\dit{	K/Rb/Ne magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Re\cnr{421}	$&$	(-3.7 \pm 3.4) \times10^{-27} \gev^{-3}	$&	\dit{	K/Rb/Ne magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Im\cnr{421}	$&$	(-2.2 \pm 2.6) \times10^{-27} \gev^{-3}	$&	\dit{	K/Rb/Ne magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Re\cnr{422}	$&$	(1.1 \pm 1.3) \times10^{-27} \gev^{-3}	$&	\dit{	K/Rb/Ne magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Im\cnr{422}	$&$	(0.9 \pm 1.1) \times10^{-27} \gev^{-3}	$&	\dit{	K/Rb/Ne magnetometer	}	&	\rr{2018kv}*	\\[6pt]		
	$	|\Re\HzBnr{411}|,\ |\Im\HzBnr{411}|,\ |\Re\gzBnr{411}|,\ |\Im\gzBnr{411}|	$&$	<4 \times10^{-29} \gev^{-3}	$&		He/Xe magnetometer		&	\rr{2018kv}*	\\[2pt]		
	$	|\Re\HoBnr{411}|,\ |\Im\HoBnr{411}|,\ |\Re\goBnr{411}|,\ |\Im\goBnr{411}|	$&$	<2 \times10^{-39} \gev^{-3}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{7}{X(TXTTT)}	$&$	< 8\times 10^{-28}$ GeV$^{-3}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{7}{X(TYTTT)}	$&$	< 6\times 10^{-28}$ GeV$^{-3}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{7}{X(TZTTT)}	$&$	< 2\times 10^{-27}$ GeV$^{-3}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{7}{Y(TXTTT)}	$&$	< 6\times 10^{-28}$ GeV$^{-3}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{7}{Y(TYTTT)}	$&$	< 6\times 10^{-28}$ GeV$^{-3}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{7}{Y(TZTTT)}	$&$	< 2\times 10^{-27}$ GeV$^{-3}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{7}{X(JXJTT)}	$&$	< 4\times 10^{-26}$ GeV$^{-3}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{7}{X(JYJTT)}	$&$	< 3\times 10^{-26}$ GeV$^{-3}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{7}{X(JZJTT)}	$&$	< 7\times 10^{-26}$ GeV$^{-3}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{7}{Y(JXJTT)}	$&$	< 3\times 10^{-26}$ GeV$^{-3}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{7}{Y(JYJTT)}	$&$	< 3\times 10^{-26}$ GeV$^{-3}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{7}{Y(JZJTT)}	$&$	< 7\times 10^{-26}$ GeV$^{-3}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{7}{TJTJTT}	$&$	< 2\times 10^{-25}$ GeV$^{-3}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{7}{X(JXJKK)}	$&$	< 4\times 10^{-23}$ GeV$^{-3}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{7}{X(JYJKK)}	$&$	< 3\times 10^{-23}$ GeV$^{-3}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{7}{X(JZJKK)}	$&$	< 7\times 10^{-23}$ GeV$^{-3}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{7}{Y(JXJKK)}	$&$	< 3\times 10^{-23}$ GeV$^{-3}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{7}{Y(JYJKK)}	$&$	< 3\times 10^{-23}$ GeV$^{-3}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{7}{Y(JZJKK)}	$&$	< 7\times 10^{-23}$ GeV$^{-3}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\Htf{n}{7}{TJTJKK}	$&$	< 6\times 10^{-23}$ GeV$^{-3}	$&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
		\hlinethree											
		\end{tabular}											
		} \end{center}											
													
		\begin{center}											
		\scalebox{0.95}{											
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
		\multicolumn{4}{c}{Table \DaNeutronDimSevenUp.\ Nonminimal neutron sector, $d\geq 7$ (part 2 of 2)}\\											
		\hlineone											
		{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo											
	$	c_{npe}{}_{200}^{(8)} + \frac 52 c_{npe}{}_{000}^{(8)}	$&$	\qquad <(4\pm 34\pm 34)\times 10^{-14} \gev^{-4}	$&		Macroscopic matter		&	\rr{2020Mewes}*	\\[6pt]		
	$	\gtf{n}{8}{X(TXTTTT)}	$&$	< 7\times 10^{-28}$ GeV$^{-4}$	&		He/Xe magnetometer		&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{8}{X(TYTTTT)}	$&$	< 5\times 10^{-28}$ GeV$^{-4}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{8}{X(TZTTTT)}	$&$	< 1\times 10^{-27}$ GeV$^{-4}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{8}{Y(TXTTTT)}	$&$	< 5\times 10^{-28}$ GeV$^{-4}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{8}{Y(TYTTTT)}	$&$	< 5\times 10^{-28}$ GeV$^{-4}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{8}{Y(TZTTTT)}	$&$	< 1\times 10^{-27}$ GeV$^{-4}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{8}{X(JXJTTT)}	$&$	< 2\times 10^{-26}$ GeV$^{-4}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{8}{X(JYJTTT)}	$&$	< 1\times 10^{-26}$ GeV$^{-4}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{8}{X(JZJTTT)}	$&$	< 4\times 10^{-26}$ GeV$^{-4}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{8}{Y(JXJTTT)}	$&$	< 1\times 10^{-26}$ GeV$^{-4}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{8}{Y(JYJTTT)}	$&$	< 1\times 10^{-26}$ GeV$^{-4}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{8}{Y(JZJTTT)}	$&$	< 3\times 10^{-26}$ GeV$^{-4}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{8}{TJTJTTT}	$&$	< 4\times 10^{-25}$ GeV$^{-4}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{8}{X(JXJTKK)}	$&$	< 7\times 10^{-24}$ GeV$^{-4}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{8}{X(JYJTKK)}	$&$	< 5\times 10^{-24}$ GeV$^{-4}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{8}{X(JZJTKK)}	$&$	< 1\times 10^{-23}$ GeV$^{-4}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{8}{Y(JXJTKK)}	$&$	< 5\times 10^{-24}$ GeV$^{-4}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{8}{Y(JYJTKK)}	$&$	< 5\times 10^{-24}$ GeV$^{-4}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{8}{Y(JZJTKK)}	$&$	< 1\times 10^{-23}$ GeV$^{-4}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
	$	\gtf{n}{8}{TJTJTKK}	$&$	< 2\times 10^{-23}$ GeV$^{-4}$	&	\dit{	He/Xe magnetometer	}	&	\rr{2018kv}*	\\[2pt]		
		\hlinethree											
		\end{tabular}											
		} \end{center}											

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaPhotDimThree.\ Photon sector, $d=3$}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	k_{AF}^0	$&$	\thy{< 10^{-36} \gev}	$&	Pulsars	&	\rr{2025Ribeiro}*	\\	
	$	|{\bf k_{AF}}|	$&$	\thy{< 10^{-22} \gev}	$&	\dit{Pulsars}	&	\rr{2025Ribeiro}*	\\	
	$	|\klm{3}{V}{00}|	$&$	\thy{(7.32\pm 2.94) \times 10^{-45} \gev}	$&	CMB polarization	&	\rr{2020Minami}, \rr{2023Nilsson}*	\\	
	$	|\klm{3}{V}{00}|	$&$	\thy{<1.54 \times 10^{-44} \gev}	$&	\dit{CMB polarization}	&	\rr{2022Caloni}*	\\	
	$	|{\bf k_{AF}}|	$&$	\thy{<7.4 \times 10^{-45} \gev}	$&	\dit{CMB polarization}	&	\rr{2022Caloni}*	\\	
	$	|{\bf k_{AF}}|	$&$	\thy{<1.03 \times 10^{-26} \gev}	$&	Satellites	&	\rr{2022Spallicci}*	\\	
	$	k_{AF}^Z	$&$	\thy{< 8 \times 10^{-23} \gev}	$&	PVLAS	&	\rr{2016GomesMalta}*	\\	
	$	\dit{k_{AF}^Z}	$&$	\thy{< 10^{-19} \gev}	$&	Hydrogen spectroscopy	&	\rr{2016GomesMalta}*	\\	
	$	|\klm{3}{V}{10}|	$&$	\thy{< 16 \times 10^{-21} \gev}	$&	Schumann resonances	&	\rr{2008Mewes}*	\\	
	$	|\klm{3}{V}{11}|	$&$	\thy{< 12 \times 10^{-21} \gev}	$&	\dit{Schumann resonances}	&	\rr{2008Mewes}*	\\	
	$	\klm{3}{V}{10}	$&$	(0.09 \pm 0.06) \times 10^{-43} \gev	$&	CMB polarization	&	\rr{2017Contreras}, \rr{2019Pogosian}*	\\	
	$	\Re \klm{3}{V}{11}	$&$	(-0.07 \pm 0.05) \times 10^{-43} \gev	$&	\dit{CMB polarization}	&	\rr{2017Contreras}, \rr{2019Pogosian}*	\\	
	$	\Im \klm{3}{V}{11}	$&$	(0.00 \pm 0.04) \times 10^{-43} \gev	$&	\dit{CMB polarization}	&	\rr{2017Contreras}, \rr{2019Pogosian}*	\\	
	$	|{\bf \kafd 3}| \equiv \left(6|\klm{3}{V}{11}|^2+3|\klm{3}{V}{10}|^2\right)^{1/2}/\sqrt{4\pi}	$&$	\thy{(10^{+4}_{-8})\times 10^{-43} \gev}	$&	\dit{CMB polarization}	&	\rr{2008akmmAstroph}*	\\	
	$	|{\bf \kafd 3}|	$&$	\thy{(15\pm 6) \times 10^{-43} \gev}	$&	\dit{CMB polarization}	&	\rr{2007akmm}*, \rr{2009akmmNonMin}*	\\	
	$	\klm{3}{V}{10}	$&$	\thy{\pm(3 \pm 1) \times  10^{-42} \mbox{ GeV}}	$&	\dit{CMB polarization}	&	\rr{2007akmm}*	\\	
	$	\Re \klm{3}{V}{11}	$&$	\thy{\pm(21^{+7}_{-9}) \times  10^{-43} \mbox{ GeV}}	$&	\dit{CMB polarization}	&	\rr{2007akmm}*	\\	
	$	|{\bf \kafd 3}|	$&$	\thy{(0.57\pm 0.70) H_0} \pt\gev	$&	Astrophysical birefringence	&	\rr{1997CarrollField}*	\\	
	$	|2{\bf \kafd 3}|	$&$	\thy{10^{-41}} \gev	$&	\dit{Astrophysical birefringence}	&	\rr{1997Nodland}*	\\	
	$	|\sum_{jm} \syjm {}{jm} \kjm 3 V {jm}|	$&$	\thy{< 6 \times 10^{-43} \gev}	$&	\dit{Astrophysical birefringence}	&	\rr{1990Carroll}*, \rr{2009akmmNonMin}*	\\	
			&		&		&		\\	
	$	|\klm{3}{V}{00}|	$&$	\thy{< 14 \times 10^{-21} \gev}	$&	Schumann resonances	&	\rr{2008Mewes}*	\\	
	$	\klm{3}{V}{00}	$&$	(-0.29 \pm 0.05 \pm 0.26) \times 10^{-43} \gev	$&	CMB polarization	&	\rr{2016Planck}, \rr{2019Pogosian}*	\\	
	$	\klm{3}{V}{00}	$&$	(0.34 \pm 1.16 \pm 1.40) \times 10^{-43} \gev	$&	\dit{CMB polarization}	&	\rr{2013WMAP}, \rr{2019Pogosian}*	\\	
	$	\klm{3}{V}{00}	$&$	(-0.51 \pm 0.75 \pm 0.45) \times 10^{-43} \gev	$&	\dit{CMB polarization}	&	\rr{2008Wu:CMB}, \rr{2019Pogosian}*	\\	
	$	\klm{3}{V}{00}	$&$	(1.1 \pm 1.3 \pm 1.5) \times 10^{-43} \gev	$&	\dit{CMB polarization}	&	\rr{2010Komatsu}	\\	
	$	\dit{\klm{3}{V}{00}}	$&$	(0.04\pm 0.35)\times10^{-43} \gev	$&	\dit{CMB polarization}	&	\rr{2009Xia}*	\\	
	$	\dit{\klm{3}{V}{00}}	$&$	(-0.64 \pm 0.50 \pm 0.50) \times 10^{-43} \gev	$&	\dit{CMB polarization}	&	\rr{2009Brown}	\\	
	$	\dit{\klm{3}{V}{00}}	$&$	\sig{(4.3 \pm 4.1) \times 10^{-43} \gev}	$&	\dit{CMB polarization}	&	\rr{2009Pagano}	\\	
	$	\dit{\klm{3}{V}{00}}	$&$	\sig{(-1.4 \pm 0.9 \pm 0.5) \times 10^{-43} \gev}	$&	\dit{CMB polarization}	&	\rr{2008Wu:CMB}	\\	
	$	\dit{\klm{3}{V}{00}}	$&$	\thy{(2.3 \pm 5.4) \times 10^{-43} \gev}	$&	\dit{CMB polarization}	&	\rr{2008akmmAstroph}*	\\	
	$	\dit{\klm{3}{V}{00}}	$&$	\thy{< 2.5 \times 10^{-43} \gev}	$&	\dit{CMB polarization}	&	\rr{2008Kahniashvili}*, \rr{2008akmmAstroph}*	\\	
	$	\dit{\klm{3}{V}{00}}	$&$	(1.2 \pm 2.2) \times 10^{-43} \gev	$&	\dit{CMB polarization}	&	\rr{2008Komatsu}, \rr{2008akmmAstroph}*	\\	
	$	\dit{\klm{3}{V}{00}}	$&$	\thy{(12\pm 7) \times  10^{-43} \gev}	$&	\dit{CMB polarization}	&	\rr{2007akmm}*	\\	
	$	\dit{\klm{3}{V}{00}}	$&$	\thy{(2.6 \pm 1.9) \times 10^{-43} \gev}	$&	\dit{CMB polarization}	&	\rr{2007Xia}*, \rr{2008akmmAstroph}*	\\	
	$	\dit{\klm{3}{V}{00}}	$&$	\thy{(2.5 \pm 3.0) \times 10^{-43} \gev}	$&	\dit{CMB polarization}	&	\rr{2007Cabella}*, \rr{2008akmmAstroph}*	\\	
	$	\dit{\klm{3}{V}{00}}	$&$	\thy{(6.0 \pm 4.0) \times 10^{-43} \gev}	$&	\dit{CMB polarization}	&	\rr{2006Feng}*, \rr{2007akmm}*	\\	
	$	\dit{\klm{3}{V}{00}}	$&$	\thy{(1.1\pm 1.4) H_0} \pt\gev	$&	Astrophysical birefringence	&	\rr{1997CarrollField}*	\\	
	$	\dit{\klm{3}{V}{00}}	$&$	<  2 \times 10^{-42} \gev	$&	\dit{Astrophysical birefringence}	&	\rr{1990Carroll}*, \rr{2009akmmNonMin}*	\\[1 pt]	
		\hlinethree								
		\end{tabular}								
		} \end{center}								

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaPhotDimFour.\ Photon sector, $d=4$ (part 1 of 8)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	(\kt_{e-})^{XY}	$&$	(-2.3 \pm 5.4) \times 10^{-17}	$&	Rotating optical resonators	&	\rr{2021Zhang}	\\	
	$	|(\kt_{e-})^{XY}|	$&$	<2.7 \times 10^{-22}	$&	Laser interferometry	&	\rr{2016kmm}	\\	
	$	(\kt_{e-})^{XY}	$&$	(0.8 \pm 0.4) \times 10^{-17}	$&	Rotating optical resonators	&	\rr{2016Chen}	\\	
	$	\dit{(\kt_{e-})^{XY}}	$&$	(-0.7 \pm 1.6) \times 10^{-18}	$&	Sapphire cavity oscillators	&	\rr{2014Nagel}	\\	
	$	\dit{(\kt_{e-})^{XY}}	$&$	(0.8\pm 0.6)\times 10^{-16}	$&	Rotating microwave resonators	&	\rr{2010Hohensee}	\\	
	$	\dit{(\kt_{e-})^{XY}}	$&$	(-0.31 \pm 0.73) \times 10^{-17}	$&	Rotating optical resonators	&	\rr{2009Herrmann}	\\	
	$	\dit{(\kt_{e-})^{XY}}	$&$	(0.0 \pm 1.0 \pm 0.3) \times 10^{-17}	$&	\dit{Rotating optical resonators}	&	\rr{2009Eisele}	\\	
	$	\dit{(\kt_{e-})^{XY}}	$&$	(-0.1 \pm 0.6) \times 10^{-17}	$&	\dit{Rotating optical resonators}	&	\rr{Peters}	\\	
	$	\dit{(\kt_{e-})^{XY}}	$&$	(-7.7 \pm 4.0) \times 10^{-16}	$&	Optical, microwave resonators	&	\rr{2007Muller}*	\\	
	$	\dit{(\kt_{e-})^{XY}}	$&$	(2.9 \pm 2.3) \times 10^{-16}	$&	Rotating microwave resonators	&	\rr{2006Stanwix}	\\	
	$	\dit{(\kt_{e-})^{XY}}	$&$	(-3.1 \pm 2.5) \times 10^{-16}	$&	Rotating optical resonators	&	\rr{2005Herrmann}	\\	
	$	\dit{(\kt_{e-})^{XY}}	$&$	(-0.63 \pm 0.43) \times 10^{-15}	$&	Rotating microwave resonators	&	\rr{2005Stanwix}	\\	
	$	\dit{(\kt_{e-})^{XY}}	$&$	(-1.7 \pm 1.6) \times 10^{-15}	$&	Optical, microwave resonators	&	\rr{2005Muller}*	\\	
	$	\dit{(\kt_{e-})^{XY}}	$&$	(-5.7 \pm 2.3) \times 10^{-15}	$&	Microwave resonator, maser	&	\rr{2004Wolf}	\\	
	$	\dit{(\kt_{e-})^{XY}}	$&$	(1.7 \pm 2.6) \times 10^{-15}	$&	Optical resonators	&	\rr{2003Muller}	\\	
	$	\dit{(\kt_{e-})^{XY}}	$&$	(1.4 \pm 1.4) \times 10^{-13}	$&	Microwave resonators	&	\rr{2003Lipa}	\\[8pt]	
	$	(\kt_{e-})^{XZ}	$&$	(-6.7 \pm 4.3) \times 10^{-17}	$&	Rotating optical resonators	&	\rr{2021Zhang}	\\	
	$	|(\kt_{e-})^{XZ}|	$&$	<2.1 \times 10^{-20}	$&	Laser interferometry	&	\rr{2016kmm}	\\	
	$	(\kt_{e-})^{XZ}	$&$	(-0.3 \pm 0.6) \times 10^{-17}	$&	Rotating optical resonators	&	\rr{2016Chen}	\\	
	$	\dit{(\kt_{e-})^{XZ}}	$&$	(-5.5 \pm 4.0) \times 10^{-18}	$&	Sapphire cavity oscillators	&	\rr{2014Nagel}	\\	
	$	\dit{(\kt_{e-})^{XZ}}	$&$	(1.5\pm 1.3)\times 10^{-16}	$&	Rotating microwave resonators	&	\rr{2010Hohensee}	\\	
	$	\dit{(\kt_{e-})^{XZ}}	$&$	(0.54 \pm 0.70) \times 10^{-17}	$&	Rotating optical resonators	&	\rr{2009Herrmann}	\\	
	$	\dit{(\kt_{e-})^{XZ}}	$&$	(0.4 \pm 1.5 \pm 0.1) \times 10^{-17}	$&	\dit{Rotating optical resonators}	&	\rr{2009Eisele}	\\	
	$	\dit{(\kt_{e-})^{XZ}}	$&$	(-2.0 \pm 0.9) \times 10^{-17}	$&	\dit{Rotating optical resonators}	&	\rr{Peters}	\\	
	$	\dit{(\kt_{e-})^{XZ}}	$&$	(-10.3 \pm 3.9) \times 10^{-16}	$&	Optical, microwave resonators	&	\rr{2007Muller}*	\\	
	$	\dit{(\kt_{e-})^{XZ}}	$&$	(-6.9 \pm 2.2) \times 10^{-16}	$&	Rotating microwave resonators	&	\rr{2006Stanwix}	\\	
	$	\dit{(\kt_{e-})^{XZ}}	$&$	(5.7 \pm 4.9) \times 10^{-16}	$&	Rotating optical resonators	&	\rr{2005Herrmann}	\\	
	$	\dit{(\kt_{e-})^{XZ}}	$&$	(0.19 \pm 0.37) \times 10^{-15}	$&	Rotating microwave resonators	&	\rr{2005Stanwix}	\\	
	$	\dit{(\kt_{e-})^{XZ}}	$&$	(-4.0 \pm 3.3) \times 10^{-15}	$&	Optical, microwave resonators	&	\rr{2005Muller}*	\\	
	$	\dit{(\kt_{e-})^{XZ}}	$&$	(-3.2 \pm 1.3) \times 10^{-15}	$&	Microwave resonator, maser	&	\rr{2004Wolf}	\\	
	$	\dit{(\kt_{e-})^{XZ}}	$&$	(-6.3 \pm 12.4) \times 10^{-15}	$&	Optical resonators	&	\rr{2003Muller}	\\	
	$	\dit{(\kt_{e-})^{XZ}}	$&$	(-3.5 \pm 4.3) \times 10^{-13}	$&	Microwave resonators	&	\rr{2003Lipa}	\\[8pt]	
	$	(\kt_{e-})^{YZ}	$&$	(-7.9 \pm 4.3) \times 10^{-17}	$&	Rotating optical resonators	&	\rr{2021Zhang}	\\	
	$	|(\kt_{e-})^{YZ}|	$&$	<2.1 \times 10^{-20}	$&	Laser interferometry	&	\rr{2016kmm}	\\	
	$	(\kt_{e-})^{YZ}	$&$	(0.0 \pm 0.6) \times 10^{-17}	$&	Rotating optical resonators	&	\rr{2016Chen}	\\	
	$	\dit{(\kt_{e-})^{YZ}}	$&$	(-1.9 \pm 3.2) \times 10^{-18}	$&	Sapphire cavity oscillators	&	\rr{2014Nagel}	\\	
	$	\dit{(\kt_{e-})^{YZ}}	$&$	(1.7\pm 1.3)\times 10^{-16}	$&	Rotating microwave resonators	&	\rr{2010Hohensee}	\\	
	$	\dit{(\kt_{e-})^{YZ}}	$&$	(-0.97 \pm 0.74) \times 10^{-17}	$&	Rotating optical resonators	&	\rr{2009Herrmann}	\\	
	$	\dit{(\kt_{e-})^{YZ}}	$&$	(-0.6 \pm 1.4 \pm 0.5) \times 10^{-17}	$&	\dit{Rotating optical resonators}	&	\rr{2009Eisele}	\\	
	$	\dit{(\kt_{e-})^{YZ}}	$&$	(-0.3 \pm 1.4) \times 10^{-17}	$&	\dit{Rotating optical resonators}	&	\rr{Peters}	\\	
	$	\dit{(\kt_{e-})^{YZ}}	$&$	(0.9 \pm 4.2) \times 10^{-16}	$&	Optical, microwave resonators	&	\rr{2007Muller}*	\\	
	$	\dit{(\kt_{e-})^{YZ}}	$&$	(2.1 \pm 2.1) \times 10^{-16}	$&	Rotating microwave resonators	&	\rr{2006Stanwix}	\\	
	$	\dit{(\kt_{e-})^{YZ}}	$&$	(-1.5 \pm 4.4) \times 10^{-16}	$&	Rotating optical resonators	&	\rr{2005Herrmann}	\\	
	$	\dit{(\kt_{e-})^{YZ}}	$&$	(-0.45 \pm 0.37) \times 10^{-15}	$&	Rotating microwave resonators	&	\rr{2005Stanwix}	\\	
	$	\dit{(\kt_{e-})^{YZ}}	$&$	(0.52 \pm 2.52) \times 10^{-15}	$&	Optical, microwave resonators	&	\rr{2005Muller}*	\\	
	$	\dit{(\kt_{e-})^{YZ}}	$&$	(-0.5 \pm 1.3) \times 10^{-15}	$&	Microwave resonator, maser	&	\rr{2004Wolf}	\\	
	$	\dit{(\kt_{e-})^{YZ}}	$&$	(3.6 \pm 9.0) \times 10^{-15}	$&	Optical resonators	&	\rr{2003Muller}	\\	
	$	\dit{(\kt_{e-})^{YZ}}	$&$	(1.7 \pm 3.6) \times 10^{-13}	$&	Microwave resonators	&	\rr{2003Lipa}	\\	
		\hlinethree								
		\end{tabular}								
		} \end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaPhotDimFour.\ Photon sector, $d=4$ (part 2 of 8)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	(\kt_{e-})^{XX}-(\kt_{e-})^{YY}	$&$	(-3.8 \pm 6.6) \times 10^{-17}	$&	Rotating optical resonators	&	\rr{2021Zhang}	\\	
	 $ 	 |(\kt_{e-})^{XX}-(\kt_{e-})^{YY}| 	 $&$ 	 <5.5 \times 10^{-22} 	 $& 	 Laser interferometry 	 & 	 \rr{2016kmm} 	 \\ 	
	$	(\kt_{e-})^{XX}-(\kt_{e-})^{YY}	$&$	(0.8 \pm 0.8) \times 10^{-17}	$&	Rotating optical resonators	&	\rr{2016Chen}	\\	
	$	\dit{(\kt_{e-})^{XX}-(\kt_{e-})^{YY}}	$&$	(-1.5 \pm 3.4) \times 10^{-18}	$&	Sapphire cavity oscillators	&	\rr{2014Nagel}	\\	
	$	\dit{(\kt_{e-})^{XX} - (\kt_{e-})^{YY}}	$&$	(0.2\pm 1.0)\times 10^{-16}	$&	Rotating microwave resonators	&	\rr{2010Hohensee}	\\	
	$	\dit{(\kt_{e-})^{XX} - (\kt_{e-})^{YY}}	$&$	(0.80 \pm 1.27) \times 10^{-17}	$&	Rotating optical resonators	&	\rr{2009Herrmann}	\\	
	$	\dit{(\kt_{e-})^{XX} - (\kt_{e-})^{YY}}	$&$	(0.8 \pm 2.0 \pm 0.3) \times 10^{-17}	$&	\dit{Rotating optical resonators}	&	\rr{2009Eisele}	\\	
	$	\dit{(\kt_{e-})^{XX} - (\kt_{e-})^{YY}}	$&$	(-2.0 \pm 1.7) \times 10^{-17}	$&	\dit{Rotating optical resonators}	&	\rr{Peters}	\\	
	$	\dit{(\kt_{e-})^{XX} - (\kt_{e-})^{YY}}	$&$	(-12\pm 16) \times 10^{-16}	$&	Optical, microwave resonators	&	\rr{2007Muller}*	\\	
	$	\dit{(\kt_{e-})^{XX} - (\kt_{e-})^{YY}}	$&$	(-5.0 \pm 4.7) \times 10^{-16}	$&	Rotating microwave resonators	&	\rr{2006Stanwix}	\\	
	$	\dit{(\kt_{e-})^{XX} - (\kt_{e-})^{YY}}	$&$	(5.4 \pm 4.8) \times 10^{-16}	$&	Rotating optical resonators	&	\rr{2005Herrmann}	\\	
	$	\dit{(\kt_{e-})^{XX} - (\kt_{e-})^{YY}}	$&$	(-1.3 \pm 0.9) \times 10^{-15}	$&	Rotating microwave resonators	&	\rr{2005Stanwix}	\\	
	$	\dit{(\kt_{e-})^{XX} - (\kt_{e-})^{YY}}	$&$	(2.8 \pm 3.3) \times 10^{-15}	$&	Optical, microwave resonators	&	\rr{2005Muller}*	\\	
	$	\dit{(\kt_{e-})^{XX} - (\kt_{e-})^{YY}}	$&$	(-3.2 \pm 4.6) \times 10^{-15}	$&	Microwave resonator, maser	&	\rr{2004Wolf}	\\	
	$	\dit{(\kt_{e-})^{XX} - (\kt_{e-})^{YY}}	$&$	(8.9 \pm 4.9) \times 10^{-15}	$&	Optical resonators	&	\rr{2003Muller}	\\	
	$	\dit{(\kt_{e-})^{XX} - (\kt_{e-})^{YY}}	$&$	(-1.0 \pm 2.1) \times 10^{-13}	$&	Microwave resonators	&	\rr{2003Lipa}	\\[8pt]	
	$	(\kt_{e-})^{ZZ}	$&$	(-0.7 \pm 6.5) \times 10^{-17}	$&	Rotating optical resonators	&	\rr{2021Zhang}	\\	
	$	\dit{(\kt_{e-})^{ZZ}}	$&$	(4.8 \pm 1.1) \times 10^{-17}	$&	\dit{Rotating optical resonators}	&	\rr{2016Chen}	\\	
	$	\dit{(\kt_{e-})^{ZZ}}	$&$	(-286 \pm 279) \times 10^{-18}	$&	Sapphire cavity oscillators	&	\rr{2014Nagel}	\\	
	$	\dit{(\kt_{e-})^{ZZ}}	$&$	(143\pm 179)\times 10^{-16}	$&	Rotating microwave resonators	&	\rr{2010Hohensee}	\\	
	$	\dit{(\kt_{e-})^{ZZ}}	$&$	(-0.04 \pm 1.73) \times 10^{-17}	$&	Rotating optical resonators	&	\rr{2009Herrmann}	\\	
	$	\dit{(\kt_{e-})^{ZZ}}	$&$	(1.6 \pm 2.4 \pm 1.1) \times 10^{-17}	$&	\dit{Rotating optical resonators}	&	\rr{2009Eisele}	\\	
	$	\dit{(\kt_{e-})^{ZZ}}	$&$	(-0.2 \pm 3.1) \times 10^{-17}	$&	\dit{Rotating optical resonators}	&	\rr{Peters}	\\	
	$	\dit{(\kt_{e-})^{ZZ}}	$&$	(223 \pm 290) \times 10^{-16}	$&	Optical, microwave resonators	&	\rr{2007Muller}*	\\	
	$	\dit{(\kt_{e-})^{ZZ}}	$&$	(143 \pm 179) \times 10^{-16}	$&	Rotating microwave resonators	&	\rr{2006Stanwix}	\\	
	$	\dit{(\kt_{e-})^{ZZ}}	$&$	(-1.9 \pm 5.2) \times 10^{-15}	$&	Rotating optical resonators	&	\rr{2005Herrmann}	\\	
	$	\dit{(\kt_{e-})^{ZZ}}	$&$	(21 \pm 57) \times 10^{-15}	$&	Rotating microwave resonators	&	\rr{2005Stanwix}	\\	
	$	\dit{(\kt_{e-})^{ZZ}}	$&$	(-2.9 \pm 2.2) \times 10^{-14}	$&	Optical resonators	&	\rr{2005Antonini}	\\[8pt]	
	$	|(\kt_{e-})^{(kl)}|	$&$	< 4 \times 10^{-18}	$&	Astrophysics	&	\rr{2008Klinkhamer}*	\\	
		\hlinethree								
		\end{tabular}								
		} \end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaPhotDimFour.\ Photon sector, $d=4$ (part 3 of 8)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	\be_\oplus (\kt_{o+})^{XY}	$&$	(-3.5 \pm 4.8) \times 10^{-17}	$&	Rotating optical resonators	&	\rr{2021Zhang}	\\	
	$	|(\kt_{o+})^{XY}|	$&$	<6.6 \times 10^{-15}	$&	Laser interferometry	&	\rr{2016kmm}	\\	
	$	(\kt_{o+})^{XY}	$&$	(-3.0 \pm 3.4) \times 10^{-14}	$&	Sapphire cavity oscillators	&	\rr{2014Nagel}	\\	
	$	\kt_{o+}^{XY}	$&$	(0.7\pm 1.0)\times 10^{-14}	$&	Optical ring cavity	&	\rr{2013Michimura}	\\	
	$	(\kt_{o+})^{XY}	$&$	(-1.5\pm 1.2)\times 10^{-12}	$&	Rotating microwave resonators	&	\rr{2010Hohensee}	\\	
	$	\be_\oplus(\kt_{o+})^{XY}	$&$	(-0.14 \pm 0.78) \times 10^{-17}	$&	Rotating optical resonators	&	\rr{2009Herrmann}	\\	
	$	(\kt_{o+})^{XY}	$&$	(1.5 \pm 1.5 \pm 0.2) \times 10^{-13}	$&	\dit{Rotating optical resonators}	&	\rr{2009Eisele}	\\	
	$	\be_\oplus (\kt_{o+})^{XY}	$&$	(-2.5 \pm 2.5) \times 10^{-17}	$&	\dit{Rotating optical resonators}	&	\rr{Peters}	\\	
	$	(\kt_{o+})^{XY}	$&$	\thy{(1.7 \pm 2.0) \times 10^{-12}}	$&	Optical, microwave resonators	&	\rr{2007Muller}*	\\	
	$	\dit{(\kt_{o+})^{XY}}	$&$	(-0.9 \pm 2.6) \times 10^{-12}	$&	Rotating microwave resonators	&	\rr{2006Stanwix}	\\	
	$	\dit{(\kt_{o+})^{XY}}	$&$	(-2.5 \pm 5.1) \times 10^{-12}	$&	Rotating optical resonators	&	\rr{2005Herrmann}	\\	
	$	\dit{(\kt_{o+})^{XY}}	$&$	(0.20 \pm 0.21) \times 10^{-11}	$&	Rotating microwave resonators	&	\rr{2005Stanwix}	\\	
	$	\dit{(\kt_{o+})^{XY}}	$&$	\sig{(-1.8 \pm 1.5) \times 10^{-11}}	$&	Microwave resonator, maser	&	\rr{2004Wolf}	\\	
	$	\dit{(\kt_{o+})^{XY}}	$&$	(14 \pm 14) \times 10^{-11}	$&	Optical resonators	&	\rr{2003Muller}	\\	
	$		$&$		$&		&		\\	
	$	\be_\oplus (\kt_{o+})^{XZ}	$&$	(1.3 \pm 5.4) \times 10^{-17}	$&	Rotating optical resonators	&	\rr{2021Zhang}	\\	
	$	|(\kt_{o+})^{XZ}|	$&$	<5.7 \times 10^{-15}	$&	Laser interferometry	&	\rr{2016kmm}	\\	
	$	(\kt_{o+})^{XZ}	$&$	(0.21 \pm 1.7) \times 10^{-14}	$&	Sapphire cavity oscillators	&	\rr{2014Nagel}	\\	
	$	\kt_{o+}^{XZ}	$&$	(-0.6\pm 1.2)\times 10^{-14}	$&	Optical ring cavity	&	\rr{2013Michimura}	\\	
	$	(\kt_{o+})^{XZ}	$&$	(1.6\pm 2.2)\times 10^{-13}	$&	Asymmetric optical resonator	&	\rr{2012Tobar}	\\	
	$	\dit{(\kt_{o+})^{XZ}}	$&$	(0.7\pm 1.4)\times 10^{-12}	$&	\dit{Asymmetric optical resonator}	&	\rr{2011Tobar}	\\	
	$	\dit{(\kt_{o+})^{XZ}}	$&$	(1.7\pm 0.7)\times 10^{-12}	$&	Rotating microwave resonators	&	\rr{2010Hohensee}	\\	
	$	\be_\oplus(\kt_{o+})^{XZ}	$&$	(-0.45 \pm 0.62) \times 10^{-17}	$&	Rotating optical resonators	&	\rr{2009Herrmann}	\\	
	$	(\kt_{o+})^{XZ}	$&$	(-0.1 \pm 1.0 \pm 0.2) \times 10^{-13}	$&	\dit{Rotating optical resonators}	&	\rr{2009Eisele}	\\	
	$	\be_\oplus (\kt_{o+})^{XZ}	$&$	(1.5 \pm 1.7) \times 10^{-17}	$&	\dit{Rotating optical resonators}	&	\rr{Peters}	\\	
	$	(\kt_{o+})^{XZ}	$&$	\thy{(-3.1 \pm 2.3) \times 10^{-12}}	$&	Optical, microwave resonators	&	\rr{2007Muller}*	\\	
	$	\dit{(\kt_{o+})^{XZ}}	$&$	\sig{(-4.4 \pm 2.5) \times 10^{-12}}	$&	Rotating microwave resonators	&	\rr{2006Stanwix}	\\	
	$	\dit{(\kt_{o+})^{XZ}}	$&$	\sig{(-3.6 \pm 2.7) \times 10^{-12}}	$&	Rotating optical resonators	&	\rr{2005Herrmann}	\\	
	$	\dit{(\kt_{o+})^{XZ}}	$&$	\sig{(-0.91 \pm 0.46) \times 10^{-11}}	$&	Rotating microwave resonators	&	\rr{2005Stanwix}	\\	
	$	\dit{(\kt_{o+})^{XZ}}	$&$	(-1.4 \pm 2.3) \times 10^{-11}	$&	Microwave resonator, maser	&	\rr{2004Wolf}	\\	
	$	\dit{(\kt_{o+})^{XZ}}	$&$	(-1.2 \pm 2.6) \times 10^{-11}	$&	Optical resonators	&	\rr{2003Muller}	\\	
		\hlinethree								
		\end{tabular}								
		} \end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaPhotDimFour.\ Photon sector, $d=4$ (part 4 of 8)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	\be_\oplus (\kt_{o+})^{YZ}	$&$	(-2.2 \pm 5.2) \times 10^{-17}	$&	Rotating optical resonators	&	\rr{2021Zhang}	\\	
	$	|(\kt_{o+})^{YZ}|	$&$	<5.2 \times 10^{-15}	$&	Laser interferometry	&	\rr{2016kmm}	\\	
	$	(\kt_{o+})^{YZ}	$&$	(-2.0 \pm 1.6) \times 10^{-14}	$&	Sapphire cavity oscillators	&	\rr{2014Nagel}	\\	
	$	\kt_{o+}^{YZ}	$&$	(0.5\pm 1.0)\times 10^{-14}	$&	Optical ring cavity	&	\rr{2013Michimura}	\\	
	$	(\kt_{o+})^{YZ}	$&$	(0.2\pm 0.7)\times 10^{-12}	$&	Rotating microwave resonators	&	\rr{2010Hohensee}	\\	
	$	\be_\oplus(\kt_{o+})^{YZ}	$&$	(-0.34 \pm 0.61) \times 10^{-17}	$&	Rotating optical resonators	&	\rr{2009Herrmann}	\\	
	$	(\kt_{o+})^{YZ}	$&$	(-0.1 \pm 1.0 \pm 0.4) \times 10^{-13}	$&	\dit{Rotating optical resonators}	&	\rr{2009Eisele}	\\	
	$	\be_\oplus (\kt_{o+})^{YZ}	$&$	(-1.0 \pm 1.5) \times 10^{-17}	$&	\dit{Rotating optical resonators}	&	\rr{Peters}	\\	
	$	(\kt_{o+})^{YZ}	$&$	\thy{(-2.8 \pm 2.2) \times 10^{-12}}	$&	Optical, microwave resonators	&	\rr{2007Muller}*	\\	
	$	\dit{(\kt_{o+})^{YZ}}	$&$	\sig{(-3.2 \pm 2.3) \times 10^{-12}}	$&	Rotating microwave resonators	&	\rr{2006Stanwix}	\\	
	$	\dit{(\kt_{o+})^{YZ}}	$&$	\sig{(2.9 \pm 2.8) \times 10^{-12}}	$&	Rotating optical resonators	&	\rr{2005Herrmann}	\\	
	$	\dit{(\kt_{o+})^{YZ}}	$&$	(0.44 \pm 0.46) \times 10^{-11}	$&	Rotating microwave resonators	&	\rr{2005Stanwix}	\\	
	$	\dit{(\kt_{o+})^{YZ}}	$&$	\sig{(2.7 \pm 2.2) \times 10^{-11}}	$&	Microwave resonator, maser	&	\rr{2004Wolf}	\\	
	$	\dit{(\kt_{o+})^{YZ}}	$&$	(0.1 \pm 2.7) \times 10^{-11}	$&	Optical resonators	&	\rr{2003Muller}	\\	
	$		$&$		$&		&		\\	
	$	\sqrt{(2c_{TX}-\kt_{o+}^{YZ})^2 + (2c_{TY}-\kt_{o+}^{ZX})^2}	$&$	<8.6\times 10^{-10}	$&	Compton scattering	&	\rr{2016Mohanmurthy}*	\\	
	$	\sqrt{(2c_{TX}-\kt_{o+}^{YZ})^2 + (2c_{TY}-\kt_{o+}^{ZX})^2}	$&$	<4.6\times 10^{-10}	$&\dit{	Compton scattering	}&	\rr{2015Mohanmurthy}*	\\	
	$\dit{	\sqrt{[2 c_{TX}-(\kt_{o+})^{YZ}]^2+[2 c_{TY}-(\kt_{o+})^{ZX}]^2}	}$&$	< 1.6 \times 10^{-14}	$&\dit{	Compton scattering	}&	\rr{2010Bocquet}	\\	
	$	(\kt_{o+})^{YX} - 0.432 (\kt_{o+})^{ZX}	$&$	(4.0 \pm 8.4) \times 10^{-9}	$&	Microwave resonators	&	\rr{2003Lipa}	\\	
	$	(\kt_{o+})^{XY} - 0.209 (\kt_{o+})^{YZ}	$&$	(4.0 \pm 4.9) \times 10^{-9}	$&	\dit{Microwave resonators}	&	\rr{2003Lipa}	\\	
	$	(\kt_{o+})^{XZ} - 0.484 (\kt_{o+})^{YZ}	$&$	(1.6  \pm 1.7) \times 10^{-9}	$&	\dit{Microwave resonators}	&	\rr{2003Lipa}	\\	
	$	(\kt_{o+})^{YZ} + 0.484 (\kt_{o+})^{XZ}	$&$	(0.6 \pm 1.9) \times 10^{-9}	$&	\dit{Microwave resonators}	&	\rr{2003Lipa}	\\	
	$		$&$		$&		&		\\	
	$	|(\kt_{o+})^{(ij)}|	$&$	\thy{< 2 \times 10^{-18}}	$&	Astrophysics	&	\rr{2008Klinkhamer}*	\\[1pt]	
		\hlinethree								
		\end{tabular}								
		} \end{center}								
										
		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		 \multicolumn{4}{c}{Table \DaPhotDimFour.\ Photon sector, $d=4$ (part 5 of 8)}\\ 								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	\kt_{\rm tr}	$&$	>-1.06 \times 10^{-13}	$&	Collider physics	&	\rr{2023Amram}	\\	
	$\dit{	\kt_{\rm tr}	}$&$	<3 \times 10^{-20}	$&	Astrophysics	&	\rr{2023Duenkel}*	\\	
	$	-\left(\kt_{\rm tr}-\frac 4 3 c_{00}^{e}\right)	$&$	\thy{< 6 \times 10^{-21}}	$&	\dit{Astrophysics}	&	\rr{2021Duenkel}*	\\	
	$	|\kt_{\rm tr}|	$&$	<6.43 \times 10^{-18}	$&	\dit{Astrophysics}	&	\rr{2020Hawc}	\\	
	$	\kt_{\rm tr}	$&$	>-3 \times 10^{-19}	$&	\dit{Astrophysics}	&	\rr{2017Klinkhamer}*	\\	
	$	|\kt_{\rm tr}|	$&$	<9.2 \times 10^{-10}	$&	Laser interferometry	&	\rr{2016kmm}	\\	
	$	\kt_{\rm tr}	$&$	(-6.0 \pm 4.0) \times 10^{-10}	$&	Sapphire cavity oscillators	&	\rr{2014Nagel}	\\	
	$	|\kt_{\rm tr}|	$&$	< 2 \times 10^{-8}	$&	Relativistic Li ions	&	\rr{2014Botermann}	\\	
	$	\kt_{\rm tr}	$&$	(-2 \mbox{ to } 0.0006)\times 10^{-16}	$&	Astrophysics	&	\rr{2013Schreck}*	\\	
	$\dit{	\kt_{\rm tr}	}$&$	(-0.4\pm 0.9)\times 10^{-10}	$&	Optical ring cavity	&	\rr{2013Michimura}	\\	
	$\dit{	\kt_{\rm tr}	}$&$	(3\pm 11)\times 10^{-10}	$&	Asymmetric optical resonator	&	\rr{2012Tobar}	\\	
	$\dit{	\kt_{\rm tr}	}$&$	(3.4\pm 6.2)\times 10^{-9}	$&	\dit{Asymmetric optical resonator}	&	\rr{2011Tobar}	\\	
	$\dit{	\kt_{\rm tr}	}$&$	(-1.5\pm 0.74)\times 10^{-8}	$&	Rotating microwave resonators	&	\rr{2010Hohensee}	\\	
	$\dit{	\kt_{\rm tr}	}$&$	(-0.3 \pm 3) \times 10^{-7}	$&	Microwave interferometer	&	\rr{2009Tobar}	\\	
	$	|\kt_{\rm tr}-\frac 4 3 c_{00}^{e}|	$&$	\thy{< 5 \times 10^{-15}}	$&	Collider physics	&	\rr{2009Altschul:LEP}*	\\	
	$	\kt_{\rm tr}-\frac 4 3 c_{00}^{e}	$&$	\thy{(-5.8 \mbox{ to } 12)\times 10^{-12}}	$&	\dit{Collider physics}	&	\rr{2008Hohensee}*	\\	
	$	\kt_{\rm tr}-\frac 4 3 c_{00}^{p}	$&$	\thy{< 6 \times 10^{-20}}	$&	Astrophysics	&	\rr{2008fkms}*	\\	
	$	-\left(\kt_{\rm tr}-\frac 4 3 c_{00}^{e}\right)	$&$	\thy{< 9 \times 10^{-16}}	$&	\dit{Astrophysics}	&	\rr{2008fkms}*	\\	
	$	\kt_{\rm tr}	$&$	\thy{< 1.4 \times 10^{-19}}	$&	\dit{Astrophysics}	&	\rr{2008Klinkhamer}*	\\	
	$	|\kt_{\rm tr}|	$&$	< 8.4 \times 10^{-8}	$&	Optical atomic clocks	&	\rr{2007Reinhardt}	\\	
	$\dit{	|\kt_{\rm tr}|	}$&$	\thy{<2.2 \times 10^{-7}}	$&	Heavy-ion storage ring	&	\rr{2007Hohensee}*	\\	
	$\dit{	|\kt_{\rm tr}|	}$&$	\thy{<2 \times 10^{-14}}	$&	Astrophysics	&	\rr{2006Carone}*	\\	
	$\dit{	|\kt_{\rm tr}|	}$&$	\thy{<3 \times 10^{-8}}	$&	$g_e - 2$	&	\rr{2006Carone}*	\\	
	$\dit{	|\kt_{\rm tr}|	}$&$	\thy{<1.6 \times 10^{-5}}	$&	Sagnac interferometer	&	\rr{2006Cotter}	\\	
		\hlinethree								
		\end{tabular}								
		} \end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		 \multicolumn{4}{c}{Table \DaPhotDimFour.\ Photon sector, $d=4$ (part 6 of 8)}\\ 								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	|\cjm 4 I {00}|	$&$	<2.28 \times 10^{-8}	$&	Astrophysics	&	\rr{2020Hawc}	\\	
	$	|\sum_{jm} Y_{jm}(103.45^\circ,276.41^\circ) \cjm 4 I {jm} |	$&$	< 8.77 \times 10^{-9}	$&\dit{	Astrophysics	}&	\rr{2020Hawc}	\\	
	$	|\sum_{jm} Y_{jm}(83.75^\circ,286.95^\circ) \cjm 4 I {jm} |	$&$	< 11.5 \times 10^{-9}	$&\dit{	Astrophysics	}&	\rr{2020Hawc}	\\	
	$	|\sum_{jm} Y_{jm}(67.96^\circ,83.6^\circ) \cjm 4 I {jm} |	$&$	< 22.6 \times 10^{-9}	$&\dit{	Astrophysics	}&	\rr{2020Hawc}	\\	
	$	|\sum_{jm} Y_{jm}(53.26^\circ,304.94^\circ) \cjm 4 I {jm} |	$&$	< 36.3 \times 10^{-9}	$&\dit{	Astrophysics	}&	\rr{2020Hawc}	\\	
	$	|\cjm 4 I {00}|	$&$	<3.3 \times 10^{-9}	$&	Laser interferometry	&	\rr{2016kmm}	\\	
	$	|\cjm 4 I {10}|	$&$	<6.7 \times 10^{-15}	$&	\dit{Laser interferometry}	&	\rr{2016kmm}	\\	
	$	|\Re\cjm 4 I {11}|	$&$	<3.8 \times 10^{-15}	$&	\dit{Laser interferometry}	&	\rr{2016kmm}	\\	
	$	|\Im\cjm 4 I {11}|	$&$	<4.1 \times 10^{-15}	$&	\dit{Laser interferometry}	&	\rr{2016kmm}	\\	
	$	|\cjm 4 I {21}|	$&$	<1.3 \times 10^{-20}	$&	\dit{Laser interferometry}	&	\rr{2016kmm}	\\	
	$	|\cjm 4 I {22}|	$&$	<1.8 \times 10^{-22}	$&	\dit{Laser interferometry}	&	\rr{2016kmm}	\\	
	$	\cjm 4 I {10}	$&$	(-7 \pm 10)\times10^{-15}	$&	Optical ring cavity	&	\rr{2013Michimura}, \rr{2016Jessup}*	\\	
	$\dit{	\cjm 4 I {10}	}$&$	(31 \pm 35)\times10^{-15}	$&	Sapphire cavity oscillators	&	\rr{2014Nagel}, \rr{2016Jessup}*	\\	
	$	\Re\cjm 4 I {11}	$&$	(4 \pm 7)\times10^{-15}	$&	Optical ring cavity	&	\rr{2013Michimura}, \rr{2016Jessup}*	\\	
	$\dit{	\Re\cjm 4 I {11}	}$&$	(-14 \pm 12)\times10^{-15}	$&	Sapphire cavity oscillators	&	\rr{2014Nagel}, \rr{2016Jessup}*	\\	
	$	\Im\cjm 4 I {11}	$&$	(-4 \pm 9)\times10^{-15}	$&	Optical ring cavity	&	\rr{2013Michimura}, \rr{2016Jessup}*	\\	
	$\dit{	\Im\cjm 4 I {11}	}$&$	(2 \pm 12)\times10^{-15}	$&	Sapphire cavity oscillators	&	\rr{2014Nagel}, \rr{2016Jessup}*	\\	
	$	\cjm 4 I {20}	$&$	(-3.8\pm 0.9)\times10^{-17}	$&	Rotating optical oscillators	&	\rr{2016Chen}, \rr{2016Jessup}*	\\	
	$	\Re\cjm 4 I {21}	$&$	(-3.6\pm 2.6)\times10^{-18}	$&	Sapphire cavity oscillators	&	\rr{2014Nagel}, \rr{2016Jessup}*	\\	
	$	\Im\cjm 4 I {21}	$&$	(1.2\pm 2.1)\times10^{-18}	$&\dit{	Sapphire cavity oscillators	}&	\rr{2014Nagel}, \rr{2016Jessup}*	\\	
	$	\Re\cjm 4 I {22}	$&$	(5\pm 11)\times10^{-19}	$&\dit{	Sapphire cavity oscillators	}&	\rr{2014Nagel}, \rr{2016Jessup}*	\\	
	$	\Im\cjm 4 I {22}	$&$	(-5\pm 10)\times10^{-19}	$&\dit{	Sapphire cavity oscillators	}&	\rr{2014Nagel}, \rr{2016Jessup}*	\\	
	$	\cjm 4 I {20}	$&$	(3 \pm 16) \times 10^{-15}	$&	Rotating microwave resonators	&	\rr{2011Parker}	\\	
	$	\Re\cjm 4 I {21}	$&$	(20 \pm 23) \times 10^{-17}	$&	\dit{Rotating optical resonators}	&	\rr{2011Parker}	\\	
	$	\Im\cjm 4 I {21}	$&$	(137 \pm 71) \times 10^{-18}	$&	\dit{Rotating optical resonators}	&	\rr{2011Parker}	\\	
	$	\Re\cjm 4 I {22}	$&$	(-4 \pm 23) \times 10^{-17}	$&	\dit{Rotating optical resonators}	&	\rr{2011Parker}	\\	
	$	\Im\cjm 4 I {22}	$&$	(20 \pm 22) \times 10^{-18}	$&	\dit{Rotating optical resonators}	&	\rr{2011Parker}	\\	
		\hlinethree								
		\end{tabular}								
		} \end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		 \multicolumn{4}{c}{Table \DaPhotDimFour.\ Photon sector, $d=4$ (part 7 of 8)}\\ 								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	\klm 4 E {20}	$&$	(-1.2\mbox{ to }2.9)\times10^{-35}	$&	Spectropolarimetry	&	\rr{2021Gerasimov}	\\	
	$	\Re\klm 4 E {21}	$&$	(-1.5\mbox{ to }1.8)\times10^{-35}	$&\dit{	Spectropolarimetry	}&	\rr{2021Gerasimov}	\\	
	$	\Im\klm 4 E {21}	$&$	(-1.4\mbox{ to }0.2)\times10^{-35}	$&\dit{	Spectropolarimetry	}&	\rr{2021Gerasimov}	\\	
	$	\Re\klm 4 E {22}	$&$	(-1.7\mbox{ to }3.0)\times10^{-35}	$&\dit{	Spectropolarimetry	}&	\rr{2021Gerasimov}	\\	
	$	\Im\klm 4 E {22}	$&$	(-1.4\mbox{ to }1.4)\times10^{-35}	$&\dit{	Spectropolarimetry	}&	\rr{2021Gerasimov}	\\	
	$	\klm 4 B {20}	$&$	(-0.7\mbox{ to }3.2)\times10^{-35}	$&\dit{	Spectropolarimetry	}&	\rr{2021Gerasimov}	\\	
	$	\Re\klm 4 B {21}	$&$	(-1.8\mbox{ to }1.3)\times10^{-35}	$&\dit{	Spectropolarimetry	}&	\rr{2021Gerasimov}	\\	
	$	\Im\klm 4 B {21}	$&$	(-0.8\mbox{ to }1.9)\times10^{-35}	$&\dit{	Spectropolarimetry	}&	\rr{2021Gerasimov}	\\	
	$	\Re\klm 4 B {22}	$&$	(-2.1\mbox{ to }2.1)\times10^{-35}	$&\dit{	Spectropolarimetry	}&	\rr{2021Gerasimov}	\\	
	$	\Im\klm 4 B {22}	$&$	(-2.3\mbox{ to }1.2)\times10^{-35}	$&\dit{	Spectropolarimetry	}&	\rr{2021Gerasimov}	\\[6pt]	
	$	|\klm 4 E {20}|	$&$	<2.9 \times 10^{-34}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\Re\klm 4 E {21}|	$&$	<2.9 \times 10^{-34}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\Im\klm 4 E {21}|	$&$	<2.1 \times 10^{-34}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\Re\klm 4 E {22}|	$&$	<4.0 \times 10^{-34}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\Im\klm 4 E {22}|	$&$	<3.3 \times 10^{-34}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\klm 4 B {20}|	$&$	<3.0 \times 10^{-34}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\Re\klm 4 B {21}|	$&$	<2.8 \times 10^{-34}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\Im\klm 4 B {21}|	$&$	<2.1 \times 10^{-34}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\Re\klm 4 B {22}|	$&$	<3.5 \times 10^{-34}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\Im\klm 4 B {22}|	$&$	<3.4 \times 10^{-34}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\[6pt]	
	$	|\klm 4 E {20}|	$&$	<2.4 \times 10^{-34}	$&\dit{	Spectropolarimetry	}&	\rr{2018Kislat}	\\	
	$	|\Re\klm 4 E {21}|	$&$	<1.0 \times 10^{-34}	$&\dit{	Spectropolarimetry	}&	\rr{2018Kislat}	\\	
	$	|\Im\klm 4 E {21}|	$&$	<1.6 \times 10^{-34}	$&\dit{	Spectropolarimetry	}&	\rr{2018Kislat}	\\	
	$	|\Re\klm 4 E {22}|	$&$	<2.4 \times 10^{-34}	$&\dit{	Spectropolarimetry	}&	\rr{2018Kislat}	\\	
	$	|\Im\klm 4 E {22}|	$&$	<2.6 \times 10^{-34}	$&\dit{	Spectropolarimetry	}&	\rr{2018Kislat}	\\	
	$	|\klm 4 B {20}|	$&$	<1.5 \times 10^{-34}	$&\dit{	Spectropolarimetry	}&	\rr{2018Kislat}	\\	
	$	|\Re\klm 4 B {21}|	$&$	<2.2 \times 10^{-34}	$&\dit{	Spectropolarimetry	}&	\rr{2018Kislat}	\\	
	$	|\Im\klm 4 B {21}|	$&$	<1.4 \times 10^{-34}	$&\dit{	Spectropolarimetry	}&	\rr{2018Kislat}	\\	
	$	|\Re\klm 4 B {22}|	$&$	<1.9 \times 10^{-34}	$&\dit{	Spectropolarimetry	}&	\rr{2018Kislat}	\\	
	$	|\Im\klm 4 B {22}|	$&$	<2.5 \times 10^{-34}	$&\dit{	Spectropolarimetry	}&	\rr{2018Kislat}	\\[6pt]	
		\hlinethree								
		\end{tabular}								
		} \end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		 \multicolumn{4}{c}{Table \DaPhotDimFour.\ Photon sector, $d=4$ (part 8 of 8)}\\ 								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	|\sum_{jm} \syjm 2 {jm}(110.47^\circ,71.34^\circ) (\kjm 4 E {jm} + i \kjm 4 B {jm})|	$&$	< 7 \times 10^{-32}	$&	Spectropolarimetry	&	\rr{2018Friedman}	\\	
	$	|\sum_{jm} \syjm 2 {jm}(330.68^\circ,42.28^\circ) (\kjm 4 E {jm} + i \kjm 4 B {jm})|	$&$	< 2 \times 10^{-31}	$&\dit{	Spectropolarimetry	}&	\rr{2018Friedman}	\\	
	$	|\sum_{jm} \syjm 2 {jm}(27^\circ,6^\circ) (\kjm 4 E {jm} + i \kjm 4 B {jm})|	$&$	< 10^{-37}	$&	Astrophysical birefringence	&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} \syjm 2 {jm}(112^\circ,279^\circ) (\kjm 4 E {jm} + i \kjm 4 B {jm})|	$&$	< 10^{-38}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} \syjm 2 {jm}(61^\circ,229^\circ) (\kjm 4 E {jm} + i \kjm 4 B {jm})|	$&$	< 10^{-38}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} \syjm 2 {jm}(129^\circ,333^\circ) (\kjm 4 E {jm} + i \kjm 4 B {jm})|	$&$	< 10^{-38}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} \syjm 2 {jm}(98.2^\circ,182.1^\circ) (\kjm 4 E {jm} + i \kjm 4 B {jm})|	$&$	\thy{< 10^{-37}}	$&\dit{	Astrophysical birefringence	}&	\rr{2009akmmNonMin}*	\\	
	$	|\sum_{jm} \syjm 2 {jm}(87.3^\circ,37.3^\circ) (\kjm 4 E {jm} + i \kjm 4 B {jm})|	$&$	\thy{< 10^{-37}}	$&\dit{	Astrophysical birefringence	}&	\rr{2009akmmNonMin}*	\\	
	$	k_{F,E+B}	$&$	<2.31\times 10^{-31}	$&	CMB polarization	&	\rr{2022Caloni}*	\\	
	$	\klm 4 E {20}	$&$	\thy{\pm(17^{+7}_{-9})\times 10^{-31}}	$&	\dit{CMB polarization}	&	\rr{2007akmm}*	\\	
	$	\klm 4 B {20}	$&$	\thy{\pm(17^{+7}_{-9})\times 10^{-31}}	$&	\dit{CMB polarization}	&	\rr{2007akmm}*	\\[8pt]	
	$	\sqrt{(\sum^3_{i=1} k^i_2)^2}	$&$	< 1.4 \times 10^{-16}	$&	Astrophysical birefringence	&	\rr{2010Exirifard}*	\\	
	$	\sqrt{\sum_m (|\kjm 4 E {2m}|^2 +|\kjm 4 B {2m}|^2)}	$&$	\thy{< 5 \times 10^{-32}}	$&	\dit{Astrophysical birefringence}	&	\rr{akmmphoton}*, \rr{2009akmmNonMin}* 	\\	
	$	|k^a| \mbox{ for some } a	$&$	\thy{< 2 \times 10^{-37}}	$&	\dit{Astrophysical birefringence}	&	\rr{2006akmm}*	\\	
	$	|k^a| \mbox{ for } a=1, \ldots, 10	$&$	\thy{< 2 \times 10^{-32}}	$&	\dit{Astrophysical birefringence}	&	\rr{akmmphoton}*	\\	
		\hlinethree								
		\end{tabular}								
		} \end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaPhotDimFive.\ Nonminimal photon sector, $d=5$ (part 1 of 2)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	\kjm 5 V {00}	$&$	(-2.59 \mbox{ to }85.1) \times 10^{-25}\gev^{-1}	$&	Spectropolarimetry	&	\rr{2021Zhou}	\\	
	$	|\kjm 5 V {00}|	$&$	< 3.5 \times 10^{-25} \gev^{-1}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\kjm 5 V {10}|	$&$	< 4.0 \times 10^{-25} \gev^{-1}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 5 V {11}|	$&$	< 2.3 \times 10^{-25} \gev^{-1}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 5 V {11}|	$&$	< 2.2 \times 10^{-25} \gev^{-1}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\kjm 5 V {20}|	$&$	< 3.6 \times 10^{-25} \gev^{-1}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 5 V {21}|	$&$	< 3.0 \times 10^{-25} \gev^{-1}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 5 V {21}|	$&$	< 3.0 \times 10^{-25} \gev^{-1}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 5 V {22}|	$&$	< 1.6 \times 10^{-25} \gev^{-1}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 5 V {22}|	$&$	< 1.5 \times 10^{-25} \gev^{-1}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\kjm 5 V {30}|	$&$	< 2.7 \times 10^{-25} \gev^{-1}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 5 V {31}|	$&$	< 2.8 \times 10^{-25} \gev^{-1}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 5 V {31}|	$&$	< 2.7 \times 10^{-25} \gev^{-1}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 5 V {32}|	$&$	< 2.5 \times 10^{-25} \gev^{-1}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 5 V {32}|	$&$	< 2.0 \times 10^{-25} \gev^{-1}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 5 V {33}|	$&$	< 1.8 \times 10^{-25} \gev^{-1}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 5 V {33}|	$&$	< 1.6 \times 10^{-25} \gev^{-1}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	\kjm 5 V {00}	$&$	< 6.86 \times 10^{-20} \gev^{-1}	$&	Astrophysics	&	\rr{2020Hawc}	\\	
	$	|\sum_{jm} Y_{jm}(110.47^\circ,71.34^\circ) \kjm 5 V {jm} |	$&$	< 1 \times 10^{-23} \gev^{-1}	$&	Spectropolarimetry	&	\rr{2018Friedman}	\\	
	$	|\sum_{jm} Y_{jm}(330.68^\circ,42.28^\circ) \kjm 5 V {jm} |	$&$	< 3 \times 10^{-23} \gev^{-1}	$&\dit{	Spectropolarimetry	}&	\rr{2018Friedman}	\\	
	$	|\kjm 5 V {00}|	$&$	< 5 \times 10^{-23} \gev^{-1}	$&\dit{	Spectropolarimetry	}&	\rr{2018Friedman}	\\	
	$	|\kjm 5 V {00}|	$&$	< 5.0 \times 10^{-26} \gev^{-1}	$&	Astrophysical birefringence	&	\rr{2017Kislat}	\\	
	$	|\kjm 5 V {10}|	$&$	< 6.5 \times 10^{-26} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2017Kislat}	\\	
	$	|\re\kjm 5 V {11}|	$&$	< 7.8 \times 10^{-27} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2017Kislat}	\\	
	$	|\im\kjm 5 V {11}|	$&$	< 2.9 \times 10^{-26} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2017Kislat}	\\	
	$	|\kjm 5 V {20}|	$&$	< 3.0 \times 10^{-26} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2017Kislat}	\\	
	$	|\re\kjm 5 V {21}|	$&$	< 7.5 \times 10^{-27} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2017Kislat}	\\	
	$	|\im\kjm 5 V {21}|	$&$	< 2.4 \times 10^{-26} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2017Kislat}	\\	
	$	|\re\kjm 5 V {22}|	$&$	< 2.1 \times 10^{-26} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2017Kislat}	\\	
	$	|\im\kjm 5 V {22}|	$&$	< 1.7 \times 10^{-26} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2017Kislat}	\\	
	$	|\kjm 5 V {30}|	$&$	< 2.1 \times 10^{-26} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2017Kislat}	\\	
	$	|\re\kjm 5 V {31}|	$&$	< 1.4 \times 10^{-26} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2017Kislat}	\\	
	$	|\im\kjm 5 V {31}|	$&$	< 1.0 \times 10^{-26} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2017Kislat}	\\	
	$	|\re\kjm 5 V {32}|	$&$	< 8.3 \times 10^{-27} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2017Kislat}	\\	
	$	|\im\kjm 5 V {32}|	$&$	< 1.4 \times 10^{-26} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2017Kislat}	\\	
	$	|\re\kjm 5 V {33}|	$&$	< 9.7 \times 10^{-27} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2017Kislat}	\\	
	$	|\im\kjm 5 V {33}|	$&$	< 5.8 \times 10^{-27} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2017Kislat}	\\	
		\hlinethree								
		\end{tabular}}								
		\end{center}								
										
		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaPhotDimFive.\ Nonminimal photon sector, $d=5$ (part 2 of 2)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	|\sum_{jm} Y_{jm}(27^\circ,6^\circ) \kjm 5 V {jm} |	$&$	< 2 \times 10^{-34} \gev^{-1}	$&	Astrophysical birefringence	&	\rr{2013akmm}*	\\	
	$	|\kjm 5 V {00}|	$&$	< 8 \times 10^{-34} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} Y_{jm}(112^\circ,279^\circ) \kjm 5 V {jm} |	$&$	< 7 \times 10^{-35} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\kjm 5 V {00}|	$&$	< 2 \times 10^{-34} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} Y_{jm}(61^\circ,229^\circ) \kjm 5 V {jm} |	$&$	< 2 \times 10^{-34} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\kjm 5 V {00}|	$&$	< 9 \times 10^{-34} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} Y_{jm}(129^\circ,333^\circ) \kjm 5 V {jm} |	$&$	< 1 \times 10^{-34} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\kjm 5 V {00}|	$&$	< 4 \times 10^{-34} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\kjm 5 V {00}|	$&$	< 6 \times 10^{-34} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2012IKAROS}, \rr{2013akmm}*	\\	
	$	|\kjm 5 V {00}|	$&$	< 3 \times 10^{-33} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2011INTEGRAL}*, \rr{2013akmm}*	\\	
	$	|\sum_{jm} Y_ {jm}(37^\circ,0^\circ) \kjm 5 V {jm} |	$&$	< 1.2 \times 10^{-34} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2011Stecker}*	\\	
	$	|\kjm 5 V {00}|	$&$	< 4.2 \times 10^{-34} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2011Stecker}*	\\	
	$	|\sum_{jm} Y_{jm}(98.2^\circ,182.1^\circ) \kjm 5 V {jm} |	$&$	< 7 \times 10^{-33} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2009akmmNonMin}*	\\	
	$	|\kjm 5 V {00}|	$&$	< 2 \times 10^{-32} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2009akmmNonMin}*	\\	
	$	|\sum_{jm} Y_{jm}(87.3^\circ,37.3^\circ) \kjm 5 V {jm} |	$&$	< 4 \times 10^{-33} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2009akmmNonMin}*	\\	
	$	|\kjm 5 V {00}|	$&$	< 1 \times 10^{-32} \gev^{-1}	$&\dit{	Astrophysical birefringence	}&	\rr{2009akmmNonMin}*	\\	
	$	\klm{5}{V}{00}	$&$	(3.2 \pm 2.1) \times  10^{-20} \mbox{ GeV}^{-1}	$&	CMB polarization	&	\rr{2009Gubitosi}*	\\	
	$	\dit{\klm{5}{V}{00}}	$&$	(3\pm2) \times  10^{-20} \mbox{ GeV}^{-1}	$&	\dit{CMB polarization}	&	\rr{2007akmm}*	\\	
	$	\klm{5}{V}{10}	$&$	(8^{+2}_{-3}) \times  10^{-20} \mbox{ GeV}^{-1}	$&	\dit{CMB polarization}	&	\rr{2007akmm}*	\\	
	$	\dit{\klm{5}{V}{00}}	$&$	-(8^{+3}_{-4}) \times  10^{-20} \mbox{ GeV}^{-1}	$&	\dit{CMB polarization}	&	\rr{2007akmm}*	\\	
	$	\klm{5}{V}{20}	$&$	-(10\pm3) \times  10^{-20} \mbox{ GeV}^{-1}	$&	\dit{CMB polarization}	&	\rr{2007akmm}*	\\	
	$	\klm{5}{V}{30}	$&$	(8^{+3}_{-4}) \times  10^{-20} \mbox{ GeV}^{-1}	$&	\dit{CMB polarization}	&	\rr{2007akmm}*	\\	
	$	\dit{\klm{5}{V}{00}}	$&$	-(8\pm3) \times  10^{-20} \mbox{ GeV}^{-1}	$&	\dit{CMB polarization}	&	\rr{2007akmm}*	\\	
	$	|\hskip-3pt\vok_5^T\hskip-3pt|	$&$	< 10^{-25} \gev^{-1}	$&	Radiative corrections	&	\rr{2019Altschul}*	\\	
	$	|\hskip-3pt\vok_5^X\hskip-3pt|, |\hskip-3pt\vok_5^Y\hskip-3pt|	$&$	< 10^{-31} \gev^{-1}	$&	\dit{Radiative corrections}	&	\rr{2019Altschul}*	\\	
	$	|\hskip-3pt\vok_5^Z\hskip-3pt|	$&$	< 10^{-28} \gev^{-1}	$&	\dit{Radiative corrections}	&	\rr{2019Altschul}*	\\	
		\hlinethree								
		\end{tabular}}								
		\end{center}								

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaPhotDimSix.\ Nonminimal photon sector, $d=6$ (part 1 of 7)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	\cjm 6 I {00}	$&$	(-0.5 \pm 1.5) \times 10^{-15} \gev^{-2}	$&	Astrophysical dispersion	&	\rr{2025Guerrero}*	\\	
	$	\cjm 6 I {10}	$&$	(0.0 \pm 0.8) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\re\cjm 6 I {11}	$&$	(0.1 \pm 0.7) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\im\cjm 6 I {11}	$&$	(-0.3 \pm 1.1) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\cjm 6 I {20}	$&$	(0.2 \pm 1.1) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\re\cjm 6 I {21}	$&$	(0.0 \pm 0.5) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\im\cjm 6 I {21}	$&$	(-0.2 \pm 0.4) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\re\cjm 6 I {22}	$&$	(0.1 \pm 0.5) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\im\cjm 6 I {22}	$&$	(0.2 \pm 1.0) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\cjm 6 I {30}	$&$	(-0.2 \pm 0.8) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\re\cjm 6 I {31}	$&$	(-0.4 \pm 0.9) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\im\cjm 6 I {31}	$&$	(0.4 \pm 0.7) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\re\cjm 6 I {32}	$&$	(-0.3 \pm 0.3) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\im\cjm 6 I {32}	$&$	(0.5 \pm 0.5) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\re\cjm 6 I {33}	$&$	(-0.1 \pm 0.9) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\im\cjm 6 I {33}	$&$	(-0.1 \pm 0.7) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\cjm 6 I {40}	$&$	(-0.7 \pm 0.7) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\re\cjm 6 I {41}	$&$	(-0.2 \pm 0.2) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\im\cjm 6 I {41}	$&$	(-0.3 \pm 0.4) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\re\cjm 6 I {42}	$&$	(0.1 \pm 0.4) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\im\cjm 6 I {42}	$&$	(0.0 \pm 0.5) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\re\cjm 6 I {43}	$&$	(-0.2 \pm 0.2) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\im\cjm 6 I {43}	$&$	(-0.2 \pm 0.2) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\re\cjm 6 I {44}	$&$	(0.1 \pm 0.3) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
	$	\im\cjm 6 I {44}	$&$	(0.0 \pm 0.4) \times 10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2025Guerrero}*	\\	
		\hlinethree								
		\end{tabular}}								
		\end{center}								

		\begin{center}\scalebox{0.95}{																
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}																
		\multicolumn{4}{c}{Table \DaPhotDimSix.\ Nonminimal photon sector, $d=6$ (part 2 of 7)}\\																
		\hlineone																
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\									
		\hlinetwo																
		$|\sum_{jm} Y_{jm}$	$(146.6^{\circ}, 	119.8^{\circ})$	 $\cjm 6 I {jm} |$	&	$-1.12^{+3.72}_{-2.16}	\times	10^{-13}$		 $\gev^{-2}$		&	Astrophysics	&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(114.5^{\circ}, 	15.8^{\circ})$	 $\cjm 6 I {jm} |$	&	$6.49^{+6.92}_{-5.58}	\times	10^{-12}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(56.6^{\circ}, 	155.7^{\circ})$	 $\cjm 6 I {jm} |$	&	$7.46^{+6.76}_{-6.66}	\times	10^{-12}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(11.6^{\circ}, 	294.0^{\circ})$	 $\cjm 6 I {jm} |$	&	$1.52^{+1.39}_{-1.27}	\times	10^{-11}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(156.3^{\circ}, 	353.4^{\circ})$	 $\cjm 6 I {jm} |$	&	$4.90^{+6.48}_{-5.71}	\times	10^{-13}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(126.6^{\circ}, 	251.5^{\circ})$	 $\cjm 6 I {jm} |$	&	$2.70^{+3.69}_{-2.27}	\times	10^{-13}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(105.3^{\circ}, 	88.8^{\circ})$	 $\cjm 6 I {jm} |$	&	$-0.73^{+10.34}_{-5.84}	\times	10^{-12}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(99.8^{\circ}, 	120.0^{\circ})$	 $\cjm 6 I {jm} |$	&	$3.11^{+3.90}_{-3.29}	\times	10^{-12}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(62.3^{\circ}, 	173.1^{\circ})$	 $\cjm 6 I {jm} |$	&	$4.69^{+5.71}_{-6.08}	\times	10^{-14}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(42.5^{\circ}, 	355.7^{\circ})$	 $\cjm 6 I {jm} |$	&	$6.98^{+6.26}_{-5.83}	\times	10^{-14}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(116.1^{\circ}, 	41.2^{\circ})$	 $\cjm 6 I {jm} |$	&	$2.89^{+12.37}_{-7.01}	\times	10^{-11}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(80.3^{\circ}, 	156.5^{\circ})$	 $\cjm 6 I {jm} |$	&	$0.08^{+4.46}_{-2.91}	\times	10^{-13}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(91.6^{\circ}, 	10.6^{\circ})$	 $\cjm 6 I {jm} |$	&	$1.04^{+0.42}_{-0.44}	\times	10^{-11}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(23.2^{\circ}, 	145.3^{\circ})$	 $\cjm 6 I {jm} |$	&	$0.85^{+1.03}_{-0.77}	\times	10^{-12}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(43.2^{\circ}, 	255.5^{\circ})$	 $\cjm 6 I {jm} |$	&	$1.70^{+1.59}_{-1.52}	\times	10^{-12}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(90.2^{\circ}, 	322.6^{\circ})$	 $\cjm 6 I {jm} |$	&	$2.13^{+4.42}_{-2.76}	\times	10^{-12}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(26.2^{\circ}, 	126.7^{\circ})$	 $\cjm 6 I {jm} |$	&	$1.25^{+2.38}_{-2.68}	\times	10^{-13}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(152.7^{\circ}, 	311.5^{\circ})$	 $\cjm 6 I {jm} |$	&	$7.14^{+8.92}_{-8.00}	\times	10^{-13}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(150.9^{\circ}, 	74.8^{\circ})$	 $\cjm 6 I {jm} |$	&	$1.61^{+2.41}_{-1.56}	\times	10^{-11}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(147.9^{\circ}, 	341.9^{\circ})$	 $\cjm 6 I {jm} |$	&	$0.68^{+1.15}_{-0.61}	\times	10^{-10}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(14.0^{\circ}, 	310.1^{\circ})$	 $\cjm 6 I {jm} |$	&	$5.57^{+11.89}_{-10.90}	\times	10^{-13}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(83.1^{\circ}, 	308.6^{\circ})$	 $\cjm 6 I {jm} |$	&	$3.63^{+0.57}_{-0.59}	\times	10^{-15}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(100.5^{\circ}, 	66.6^{\circ})$	 $\cjm 6 I {jm} |$	&	$3.45^{+4.11}_{-12.45}	\times	10^{-11}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(157.1^{\circ}, 	6.5^{\circ})$	 $\cjm 6 I {jm} |$	&	$2.44^{+7.37}_{-3.32}	\times	10^{-12}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(93.0^{\circ}, 	0.59^{\circ})$	 $\cjm 6 I {jm} |$	&	$-0.03^{+0.70}_{-0.65}	\times	10^{-14}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(116.9^{\circ}, 	54.5^{\circ})$	 $\cjm 6 I {jm} |$	&	$5.84^{+2.44}_{-2.34}	\times	10^{-14}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(44.2^{\circ}, 	153.0^{\circ})$	 $\cjm 6 I {jm} |$	&	$0.59^{+0.84}_{-0.72}	\times	10^{-11}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(17.6^{\circ}, 	251.1^{\circ})$	 $\cjm 6 I {jm} |$	&	$3.25^{+0.91}_{-1.06}	\times	10^{-14}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(73.5^{\circ}, 	16.4^{\circ})$	 $\cjm 6 I {jm} |$	&	$0.92^{+2.53}_{-2.53}	\times	10^{-12}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(80.3^{\circ}, 	109.1^{\circ})$	 $\cjm 6 I {jm} |$	&	$0.17^{+11.89}_{-8.90}	\times	10^{-12}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(75.6^{\circ}, 	243.9^{\circ})$	 $\cjm 6 I {jm} |$	&	$-0.77^{+10.75}_{-8.37}	\times	10^{-12}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(56.1^{\circ}, 	319.7^{\circ})$	 $\cjm 6 I {jm} |$	&	$1.20^{+0.45}_{-0.46}	\times	10^{-15}$		 $\gev^{-2}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
	$	|\cjm 6 I {00}|	$&$	4.25^{+1.60}_{-1.63}\times 10^{-15} \gev^{-2}	$&\dit{	Astrophysics	}&	\rr{2022Wei}	\\									
		\hlinethree																
		\end{tabular}}																
		\end{center}																
										
		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaPhotDimSix.\ Nonminimal photon sector, $d=6$ (part 3 of 7)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	\re(\voc^{6}_{F})_{111}	$&$	 (-1.55 \pm 1.08) \times 10^{6} \gev^{-2}	$&	Asymmetric optical resonator	&	\rr{2015Parker}	\\	
	$	\im(\voc^{6}_{F})_{111} 	$&$	 (-1.51 \pm 1.08) \times 10^{6} \gev^{-2}	$&\dit{	Asymmetric optical resonator	}&	\rr{2015Parker}	\\	
	$	\cfdnjm{6}{110}	$&$	(-0.1\pm1.5) \times 10^{3}\gev^{-2}	$&	Optical ring cavity	&	\rr{2013MMMAA}	\\	
	$	\Recfdnjm{6}{111}	$&$	(0.8\pm1.1) \times 10^{3}\gev^{-2}	$&\dit{	Optical ring cavity	}&	\rr{2013MMMAA}	\\	
	$	\Imcfdnjm{6}{111}	$&$	(-0.6\pm1.0) \times 10^{3}\gev^{-2}	$&\dit{	Optical ring cavity	}&	\rr{2013MMMAA}	\\	
	$	\sk{(\voc_F^{(6)})}{0E}{220}	$&$	(3 \pm 13) \times 10^{10} \gev^{-2}	$&	Rotating microwave resonators	&	\rr{2011Parker}	\\	
	$	\re\sk{(\voc_F^{(6)})}{0E}{221}	$&$	(17 \pm 19) \times 10^{8} \gev^{-2}	$&\dit{	Rotating microwave resonators	}&	\rr{2011Parker}	\\	
	$	\im\sk{(\voc_F^{(6)})}{0E}{221}	$&$	(114 \pm 59) \times 10^{7} \gev^{-2}	$&\dit{	Rotating microwave resonators	}&	\rr{2011Parker}	\\	
	$	\re\sk{(\voc_F^{(6)})}{0E}{222}	$&$	(-3 \pm 19) \times 10^{8} \gev^{-2}	$&\dit{	Rotating microwave resonators	}&	\rr{2011Parker}	\\	
	$	\im\sk{(\voc_F^{(6)})}{0E}{222}	$&$	(37 \pm 40) \times 10^{7} \gev^{-2}	$&\dit{	Rotating microwave resonators	}&	\rr{2011Parker}	\\[8 pt]	
	$	\sum_{jm} Y_{jm}(\widehat{n}) \cjm 6 I {jm}	$&$	10^{-14.2\pm 0.1} \gev^{-2}	$&	Astrophysics	&	\rr{2021Agrawal}*	\\	
	$	|\cjm 6 I {00}|	$&$	<2.4 \times 10^{-12}  \gev^{-2}	$&\dit{	Astrophysics	}&	\rr{2020Du}*	\\	
	$	|\sum_{jm} Y_{jm}(116.9^\circ,54.5^\circ) \cjm 6 I {jm} |	$&$	5.05^{+1.72}_{-1.25} \times 10^{-13}  \gev^{-2}	$&\dit{	Astrophysics	}&	\rr{2020Du}*	\\	
	$	|\cjm 6 I {00}|	$&$	<12.4 \times 10^{-31}  \gev^{-2}	$&\dit{	Astrophysics	}&	\rr{2020Hawc}	\\	
	$	|\sum_{jm} Y_{jm}(103.45^\circ,276.41^\circ) \cjm 6 I {jm} |	$&$	<3.5 \times 10^{-31}  \gev^{-2}	$&\dit{	Astrophysics	}&	\rr{2020Hawc}	\\	
	$	|\sum_{jm} Y_{jm}(83.75^\circ,286.95^\circ) \cjm 6 I {jm} |	$&$	<4.93 \times 10^{-31}  \gev^{-2}	$&\dit{	Astrophysics	}&	\rr{2020Hawc}	\\	
	$	|\sum_{jm} Y_{jm}(67.96^\circ,83.6^\circ) \cjm 6 I {jm} |	$&$	<20.1 \times 10^{-31}  \gev^{-2}	$&\dit{	Astrophysics	}&	\rr{2020Hawc}	\\	
	$	|\sum_{jm} Y_{jm}(53.26^\circ,304.94^\circ) \cjm 6 I {jm} |	$&$	<50.3 \times 10^{-31}  \gev^{-2}	$&\dit{	Astrophysics	}&	\rr{2020Hawc}	\\	
	$	\cjm 6 I {00}	$&$	> -1.1 \times 10^{-28} \gev^{-2}	$&	Photon decay	&	\rr{2019Astapov}*	\\	
	$	|\sum_{jm} Y_{jm}(110.47^\circ,71.34^\circ) \cjm 6 I {jm} |	$&$	<60 \gev^{-2}	$&	Photometry	&	\rr{2018Friedman}	\\	
	$	|\sum_{jm} Y_{jm}(330.68^\circ,42.28^\circ) \cjm 6 I {jm} |	$&$	<800 \gev^{-2}	$&\dit{	Photometry	}&	\rr{2018Friedman}	\\	
	$	|\cjm 6 I {00}|	$&$	<200 \gev^{-2}	$&\dit{	Photometry	}&	\rr{2018Friedman}	\\	
	$	\cjm 6 I {00}	$&$	< 4 \times 10^{-23} \gev^{-2}	$&	Astrophysical dispersion	&	\rr{2016Rubtsov}*	\\	
	$	|\cjm 6 I {21}|	$&$	<1.0 \times 10^{-2} \gev^{-2}	$&	Laser interferometry	&	\rr{2016kmm}	\\	
	$	|\cjm 6 I {22}|	$&$	<1.3 \times 10^{-4} \gev^{-2}	$&\dit{	Laser interferometry	}&	\rr{2016kmm}	\\	
	$	|\cjm 6 I {41}|	$&$	<1.3 \times 10^{-2} \gev^{-2}	$&\dit{	Laser interferometry	}&	\rr{2016kmm}	\\	
	$	|\cjm 6 I {42}|	$&$	<2.4 \times 10^{-4} \gev^{-2}	$&\dit{	Laser interferometry	}&	\rr{2016kmm}	\\	
	$	|\cjm 6 I {43}|	$&$	<3.0 \times 10^{-4} \gev^{-2}	$&\dit{	Laser interferometry	}&	\rr{2016kmm}	\\	
	$	|\cjm 6 I {44}|	$&$	<2.6 \times 10^{-4} \gev^{-2}	$&\dit{	Laser interferometry	}&	\rr{2016kmm}	\\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaPhotDimSix.\ Nonminimal photon sector, $d=6$ (part 4 of 7)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	\cjm 6 I {00}	$&$	(-2.705\mbox{ to }3.925)\times10^{-14} \gev^{-2}	$&	Astrophysical dispersion	&	\rr{2015Kislat}	\\	
	$	\cjm 6 I {10}	$&$	(-3.753\mbox{ to }2.889)\times10^{-14} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\re\cjm 6 I {11}	$&$	(-2.816\mbox{ to }3.574)\times10^{-14} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\im\cjm 6 I {11}	$&$	(-3.299\mbox{ to }5.984)\times10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\cjm 6 I {20}	$&$	(-4.232\mbox{ to }3.032)\times10^{-14} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\re\cjm 6 I {21}	$&$	(-1.590\mbox{ to }1.043)\times10^{-14} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\im\cjm 6 I {21}	$&$	(-4.412\mbox{ to }3.288)\times10^{-14} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\re\cjm 6 I {22}	$&$	(-2.353\mbox{ to }3.113)\times10^{-14} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\im\cjm 6 I {22}	$&$	(-5.144\mbox{ to }6.634)\times10^{-14} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\cjm 6 I {30}	$&$	(-4.823\mbox{ to }6.435)\times10^{-14} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\re\cjm 6 I {31}	$&$	(-2.439\mbox{ to }1.798)\times10^{-14} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\im\cjm 6 I {31}	$&$	(-2.822\mbox{ to }2.078)\times10^{-14} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\re\cjm 6 I {32}	$&$	(-3.125\mbox{ to }3.855)\times10^{-14} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\im\cjm 6 I {32}	$&$	(-2.171\mbox{ to }1.624)\times10^{-14} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\re\cjm 6 I {33}	$&$	(-3.693\mbox{ to }2.943)\times10^{-14} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\im\cjm 6 I {33}	$&$	(-4.216\mbox{ to }5.656)\times10^{-14} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\cjm 6 I {40}	$&$	(-2.313\mbox{ to }2.739)\times10^{-14} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\re\cjm 6 I {41}	$&$	(-9.021\mbox{ to }11.31)\times10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\im\cjm 6 I {41}	$&$	(-2.953\mbox{ to }3.904)\times10^{-14} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\re\cjm 6 I {42}	$&$	(-4.650\mbox{ to }6.846)\times10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\im\cjm 6 I {42}	$&$	(-2.489\mbox{ to }1.961)\times10^{-14} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\re\cjm 6 I {43}	$&$	(-7.276\mbox{ to }10.14)\times10^{-15} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\im\cjm 6 I {43}	$&$	(-1.246\mbox{ to }1.343)\times10^{-14} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\re\cjm 6 I {44}	$&$	(-3.919\mbox{ to }2.923)\times10^{-14} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
	$	\im\cjm 6 I {44}	$&$	(-1.801\mbox{ to }1.427)\times10^{-14} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2015Kislat}	\\	
		\hlinethree								
		\end{tabular}}								
		\end{center}								
										
		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaPhotDimSix.\ Nonminimal photon sector, $d=6$ (part 5 of 7)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	\sum_{jm} \syjm 0 {jm}(83.1^\circ,308^\circ) \cjm 6 I {jm}	$&$	(-2.8 \mbox{ to }34) \times 10^{-16}\gev^{-2}	$&	Astrophysical dispersion	&	\rr{2017Wei}	\\	
	$	\cjm 6 I {00}	$&$	(-1.0 \mbox{ to } 12) \times 10^{-15}\gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2017Wei}	\\	
	$	\sum_{jm} \syjm 0 {jm}(145^\circ,120^\circ) \cjm 6 I {jm}	$&$	(-8.7 \mbox{ to } 20) \times 10^{-20}\gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2013Vasileiou}	\\	
	$	\cjm 6 I {00}	$&$	(-31 \mbox{ to } 70) \times 10^{-20}\gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2013Vasileiou}	\\	
	$	\sum_{jm} \syjm 0 {jm}(117^\circ,334^\circ) \cjm 6 I {jm}	$&$	(-0.31 \mbox{ to } 0.16) \times 10^{-20}\gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2013Vasileiou}	\\	
	$	\cjm 6 I {00}	$&$	(-1.1 \mbox{ to } 0.57) \times 10^{-20}\gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2013Vasileiou}	\\	
	$	\sum_{jm} \syjm 0 {jm}(63^\circ,265^\circ) \cjm 6 I {jm}	$&$	(-3.4 \mbox{ to } 5.2) \times 10^{-20}\gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2013Vasileiou}	\\	
	$	\cjm 6 I {00}	$&$	(-12 \mbox{ to } 18) \times 10^{-20}\gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2013Vasileiou}	\\	
	$	\sum_{jm} \syjm 0 {jm}(156^\circ,353^\circ) \cjm 6 I {jm}	$&$	(-11 \mbox{ to } 5.2) \times 10^{-20}\gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2013Vasileiou}	\\	
	$	\cjm 6 I {00}	$&$	(-37 \mbox{ to } 19) \times 10^{-20}\gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2013Vasileiou}	\\	
	$	\sum_{jm} Y_{jm}(116^\circ,334^\circ) \cjm 6 I {jm}	$&$	< 3.9 \times 10^{-22} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2010Vasileiou}	\\	
	$	\cjm 6 I {00}	$&$	< 1.4 \times 10^{-21} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2010Vasileiou}	\\	
	$	\sum_{jm} Y_{jm}(147^\circ,120^\circ) \cjm 6 I {jm}	$&$	< 3.2 \times 10^{-20} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2009Abdo}, \rr{2009akmmNonMin}*	\\	
	$	\cjm 6 I {00}	$&$	< 1.1 \times 10^{-19} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2009Abdo}, \rr{2009akmmNonMin}*	\\	
	$	|\sum_{jm} Y_{jm}(120^\circ,330^\circ) \cjm 6 I {jm} |	$&$	< 7.4 \times 10^{-22} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2008Aharonian}, \rr{2009akmmNonMin}*	\\	
	$	|\cjm 6 I {00}|	$&$	< 2.6 \times 10^{-21} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2008Aharonian}, \rr{2009akmmNonMin}*	\\	
	$	\sum_{jm} Y_{jm}(50.2^\circ, 253^\circ) \cjm 6 I {jm} 	$&$	3^{+1}_{-2} \times 10^{-22} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2008Albert}, \rr{2009akmmNonMin}*	\\	
	$	\cjm 6 I {00}	$&$	10^{+4}_{-7} \times 10^{-22} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2008Albert}, \rr{2009akmmNonMin}*	\\	
	$	|\sum_{jm} Y_{jm}(99.7^\circ,240^\circ) \cjm 6 I {jm} |	$&$	< 1 \times 10^{-16} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2004Boggs}, \rr{2009akmmNonMin}*	\\	
	$	|\cjm 6 I {00}|	$&$	< 4 \times 10^{-16} \gev^{-2}	$&\dit{	Astrophysical dispersion	}&	\rr{2004Boggs}, \rr{2009akmmNonMin}*	\\[8pt]	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaPhotDimSix.\ Nonminimal photon sector, $d=6$ (part 6 of 7)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	|\kjm 6 E {20}|	$&$	< 8.5 \times 10^{-18} \gev^{-2}	$&	Spectropolarimetry	&	\rr{2020Friedman}	\\	
	$	|\re\kjm 6 E {21}|	$&$	< 7.8 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 6 E {21}|	$&$	< 7.4 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 6 E {22}|	$&$	< 7.7 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 6 E {22}|	$&$	< 8.0 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\kjm 6 E {30}|	$&$	< 8.8 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 6 E {31}|	$&$	< 7.7 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 6 E {31}|	$&$	< 8.0 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 6 E {32}|	$&$	< 6.6 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 6 E {32}|	$&$	< 7.1 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 6 E {33}|	$&$	< 7.7 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 6 E {33}|	$&$	< 8.2 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\kjm 6 E {40}|	$&$	< 8.4 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 6 E {41}|	$&$	< 7.8 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 6 E {41}|	$&$	< 7.8 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 6 E {42}|	$&$	< 7.1 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 6 E {42}|	$&$	< 7.1 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 6 E {43}|	$&$	< 7.2 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 6 E {43}|	$&$	< 7.4 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 6 E {44}|	$&$	< 7.2 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 6 E {44}|	$&$	< 7.8 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\kjm 6 B {20}|	$&$	< 8.2 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 6 B {21}|	$&$	< 8.4 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 6 B {21}|	$&$	< 7.6 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 6 B {22}|	$&$	< 7.9 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 6 B {22}|	$&$	< 8.1 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\kjm 6 B {30}|	$&$	< 8.3 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 6 B {31}|	$&$	< 7.5 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 6 B {31}|	$&$	< 8.0 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 6 B {32}|	$&$	< 6.8 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 6 B {32}|	$&$	< 7.5 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 6 B {33}|	$&$	< 8.1 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 6 B {33}|	$&$	< 8.0 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\kjm 6 B {40}|	$&$	< 8.6 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 6 B {41}|	$&$	< 7.6 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 6 B {41}|	$&$	< 7.7 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 6 B {42}|	$&$	< 7.2 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 6 B {42}|	$&$	< 7.5 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 6 B {43}|	$&$	< 7.3 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 6 B {43}|	$&$	< 7.4 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\re\kjm 6 B {44}|	$&$	< 7.7 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
	$	|\im\kjm 6 B {44}|	$&$	< 7.6 \times 10^{-18} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2020Friedman}	\\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaPhotDimSix.\ Nonminimal photon sector, $d=6$ (part 7 of 7)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	|\sum_{jm} \syjm 2 {jm}(110.47^\circ,71.34^\circ) (\kjm 6 E {jm} + i \kjm 6 B {jm})|	$&$	\lesssim 5 \times 10^{-15} \gev^{-2}	$&	Spectropolarimetry	&	\rr{2018Friedman}	\\	
	$	|\sum_{jm} \syjm 2 {jm}(330.68^\circ,42.28^\circ) (\kjm 6 E {jm} + i \kjm 6 B {jm})|	$&$	\lesssim 1 \times 10^{-14} \gev^{-2}	$&\dit{	Spectropolarimetry	}&	\rr{2018Friedman}	\\	
	$	|\sum_{jm} \syjm 2 {jm}(27^\circ,6^\circ) (\kjm 6 E {jm} + i \kjm 6 B {jm})|	$&$	\lesssim 10^{-31} \gev^{-2}	$&	Astrophysical birefringence	&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} \syjm 2 {jm}(112^\circ,279^\circ) (\kjm 6 E {jm} + i \kjm 6 B {jm})|	$&$	\lesssim 10^{-32} \gev^{-2}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} \syjm 2 {jm}(61^\circ,229^\circ) (\kjm 6 E {jm} + i \kjm 6 B {jm})|	$&$	\lesssim 10^{-31} \gev^{-2}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} \syjm 2 {jm}(129^\circ,333^\circ) (\kjm 6 E {jm} + i \kjm 6 B {jm})|	$&$	\lesssim 10^{-31} \gev^{-2}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} \syjm 2 {jm}(98.2^\circ,182.1^\circ) (\kjm 6 E {jm} + i \kjm 6 B {jm})|	$&$	\lesssim 10^{-29} \gev^{-2}	$&\dit{	Astrophysical birefringence	}&	\rr{2009akmmNonMin}*	\\	
	$	|\sum_{jm} \syjm 2 {jm}(87.3^\circ,37.3^\circ) (\kjm 6 E {jm} + i \kjm 6 B {jm})|	$&$	\lesssim 10^{-29} \gev^{-2}	$&\dit{	Astrophysical birefringence	}&	\rr{2009akmmNonMin}*	\\	
	$	\klm{6}{E}{20}	$&$	\pm(11^{+4}_{-5}) \times  10^{-10} \mbox{ GeV}^{-2}	$&	CMB polarization	&	\rr{2007akmm}*	\\	
	$	\klm{6}{E}{30}	$&$	\pm(11^{+5}_{-6}) \times  10^{-10} \mbox{ GeV}^{-2}	$&\dit{	CMB polarization	}&	\rr{2007akmm}*	\\	
	$	\klm{6}{E}{40}	$&$	\pm(11^{+5}_{-6}) \times  10^{-10} \mbox{ GeV}^{-2}	$&\dit{	CMB polarization	}&	\rr{2007akmm}*	\\	
		\hlinethree								
		\end{tabular}}								
		\end{center}								

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaPhotDimSeven.\ Nonminimal photon sector, $d=7$}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	|\sum_{jm} Y_{jm}(110.47^\circ,71.34^\circ) \kjm 7 V {jm} |	$&$	< 2 \times 10^{-6} \gev^{-3}	$&	Spectropolarimetry	&	\rr{2018Friedman}	\\	
	$	|\sum_{jm} Y_{jm}(330.68^\circ,42.28^\circ) \kjm 7 V {jm} |	$&$	< 4 \times 10^{-6} \gev^{-3}	$&\dit{	Spectropolarimetry	}&	\rr{2018Friedman}	\\	
	$	|\kjm 7 V {00}|	$&$	< 6 \times 10^{-6} \gev^{-3}	$&\dit{	Spectropolarimetry	}&	\rr{2018Friedman}	\\	
	$	|\sum_{jm} Y_{jm}(27^\circ,6^\circ) \kjm 7 V {jm} |	$&$	< 2 \times 10^{-28} \gev^{-3}	$&	Astrophysical birefringence	&	\rr{2013akmm}*	\\	
	$	|\kjm 7 V {00}|	$&$	< 8 \times 10^{-28} \gev^{-3}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} Y_{jm}(112^\circ,279^\circ) \kjm 7 V {jm} |	$&$	< 4 \times 10^{-28} \gev^{-3}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\kjm 7 V {00}|	$&$	< 1 \times 10^{-27} \gev^{-3}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} Y_{jm}(61^\circ,229^\circ) \kjm 7 V {jm} |	$&$	< 2 \times 10^{-27} \gev^{-3}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\kjm 7 V {00}|	$&$	< 8 \times 10^{-27} \gev^{-3}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} Y_{jm}(129^\circ,333^\circ) \kjm 7 V {jm} |	$&$	< 8 \times 10^{-28} \gev^{-3}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\kjm 7 V {00}|	$&$	< 3 \times 10^{-27} \gev^{-3}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} Y_{jm}(98.2^\circ,182.1^\circ) \kjm 7 V {jm} |	$&$	\thy{< 2 \times 10^{-24} \gev^{-3}}	$&\dit{	Astrophysical birefringence	}&	\rr{2009akmmNonMin}*	\\	
	$	|\kjm 7 V {00}|	$&$	\thy{< 7 \times 10^{-24} \gev^{-3}}	$&\dit{	Astrophysical birefringence	}&	\rr{2009akmmNonMin}*	\\	
	$	|\sum_{jm} Y_{jm}(87.3^\circ,37.3^\circ) \kjm 7 V {jm} |	$&$	\thy{< 5 \times 10^{-25} \gev^{-3}}	$&\dit{	Astrophysical birefringence	}&	\rr{2009akmmNonMin}*	\\	
	$	|\kjm 7 V {00}|	$&$	\thy{< 2 \times 10^{-24} \gev^{-3}}	$&\dit{	Astrophysical birefringence	}&	\rr{2009akmmNonMin}*	\\	
		\hlinethree								
		\end{tabular}}								
		\end{center}								
										
		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaPhotDimEight.\ Nonminimal photon sector, $d=8$ (part 1 of 4)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	\re(\voc^{8}_{F})_{311} - 0.093 \, \re(\voc^{8}_{F})_{111} 	$&$	 (-5.33 \pm 3.70) \times 10^{21} \gev^{-4}	$&	Asymmetric optical resonator	&	\rr{2015Parker}	\\	
	$	\im(\voc^{8}_{F})_{311} - 0.093 \, \im(\voc^{8}_{F})_{111} 	$&$	 (-5.21 \pm 3.68) \times 10^{21} \gev^{-4}	$&\dit{	Asymmetric optical resonator	}&	\rr{2015Parker}	\\	
	$	\re(\voc^{8}_{F})_{111} 	$&$	 (7.32 \pm 5.04) \times 10^{22} \gev^{-4}	$&\dit{	Asymmetric optical resonator	}&	\rr{2015Parker}	\\	
	$	\im(\voc^{8}_{F})_{111} 	$&$	 (7.14 \pm 5.00) \times 10^{22} \gev^{-4}	$&\dit{	Asymmetric optical resonator	}&	\rr{2015Parker}	\\	
	$	\re(\voc^{8}_{F})_{311} 	$&$	 (1.48 \pm 0.98) \times 10^{21} \gev^{-4}	$&\dit{	Asymmetric optical resonator	}&	\rr{2015Parker}	\\	
	$	\im(\voc^{8}_{F})_{311} 	$&$	 (1.43 \pm 0.98) \times 10^{21} \gev^{-4}	$&\dit{	Asymmetric optical resonator	}&	\rr{2015Parker}	\\	
	$	\re(\voc^{8}_{F})_{332} 	$&$	 (20.19 \pm 12.24) \times 10^{21} \gev^{-4}	$&\dit{	Asymmetric optical resonator	}&	\rr{2015Parker}	\\	
	$	\im(\voc^{8}_{F})_{332} 	$&$	 (-3.60 \pm 12.24) \times 10^{21} \gev^{-4}	$&\dit{	Asymmetric optical resonator	}&	\rr{2015Parker}	\\	
	$	\re(\voc^{8}_{F})_{333} 	$&$	 (-2.78 \pm 3.80) \times 10^{21} \gev^{-4}	$&\dit{	Asymmetric optical resonator	}&	\rr{2015Parker}	\\	
	$	\im(\voc^{8}_{F})_{333} 	$&$	 (-4.22 \pm 3.82) \times 10^{21} \gev^{-4}	$&\dit{	Asymmetric optical resonator	}&	\rr{2015Parker}	\\	
	$	\cfdnjm{8}{310} - 0.020\cfdnjm{8}{110}	$&$	(-0.2\pm1.9) \times 10^{19}\gev^{-4}	$&	Optical ring cavity	&	\rr{2013MMMAA}	\\	
	$	\Re\big[\cfdnjm{8}{311} - 0.020\cfdnjm{8}{111}\big]	$&$	(1.4\pm1.3) \times 10^{19}\gev^{-4}	$&\dit{	Optical ring cavity	}&	\rr{2013MMMAA}	\\	
	$	\Im\big[\cfdnjm{8}{311} - 0.020\cfdnjm{8}{111}\big]	$&$	(0.1\pm1.3) \times 10^{19}\gev^{-4}	$&\dit{	Optical ring cavity	}&	\rr{2013MMMAA}	\\	
	$	\cfdnjm{8}{330}	$&$	(-0.8\pm3.3) \times 10^{19}\gev^{-4}	$&\dit{	Optical ring cavity	}&	\rr{2013MMMAA}	\\	
	$	\Recfdnjm{8}{331}	$&$	(-0.3\pm1.9) \times 10^{19}\gev^{-4}	$&\dit{	Optical ring cavity	}&	\rr{2013MMMAA}	\\	
	$	\Imcfdnjm{8}{331}	$&$	(-2.8\pm1.9) \times 10^{19}\gev^{-4}	$&\dit{	Optical ring cavity	}&	\rr{2013MMMAA}	\\	
	$	\Recfdnjm{8}{332}	$&$	(2.2\pm1.3) \times 10^{19}\gev^{-4}	$&\dit{	Optical ring cavity	}&	\rr{2013MMMAA}	\\	
	$	\Imcfdnjm{8}{332}	$&$	(0.2\pm1.3) \times 10^{19}\gev^{-4}	$&\dit{	Optical ring cavity	}&	\rr{2013MMMAA}	\\	
	$	\Recfdnjm{8}{333}	$&$	(-0.1\pm1.6) \times 10^{19}\gev^{-4}	$&\dit{	Optical ring cavity	}&	\rr{2013MMMAA}	\\	
	$	\Imcfdnjm{8}{333}	$&$	(-0.1\pm1.6) \times 10^{19}\gev^{-4}	$&\dit{	Optical ring cavity	}&	\rr{2013MMMAA}	\\	
	$	\sk{(\voc_F^{(8)})}{0E}{220} - 94 \sk{(\voc_F^{(8)})}{0E}{420} - 20 \sk{(\voc_F^{(8)})}{0E}{440}	$&$	(5 \pm 23) \times 10^{37} \gev^{-4}	$&	Rotating microwave resonators	&	\rr{2011Parker}	\\	
	$	\re \sk{(\voc_F^{(8)})}{0E}{221} - 98 \, \re \sk{(\voc_F^{(8)})}{0E}{421} + 48 \, \re \sk{(\voc_F^{(8)})}{0E}{441}	$&$	(11 \pm 15) \times 10^{36} \gev^{-4}	$&\dit{	Rotating microwave resonators	}&	\rr{2011Parker}	\\	
	$	\im \sk{(\voc_F^{(8)})}{0E}{221} - 98 \, \im \sk{(\voc_F^{(8)})}{0E}{421} + 48 \, \im \sk{(\voc_F^{(8)})}{0E}{441}	$&$	(39 \pm 15) \times 10^{36} \gev^{-4}	$&\dit{	Rotating microwave resonators	}&	\rr{2011Parker}	\\	
	$	\re \sk{(\voc_F^{(8)})}{0E}{221} - 92 \, \re \sk{(\voc_F^{(8)})}{0E}{421} - 11 \, \re \sk{(\voc_F^{(8)})}{0E}{441}	$&$	(58 \pm 55) \times 10^{35} \gev^{-4}	$&\dit{	Rotating microwave resonators	}&	\rr{2011Parker}	\\	
	$	\im \sk{(\voc_F^{(8)})}{0E}{221} - 92 \, \im \sk{(\voc_F^{(8)})}{0E}{421} - 11 \, \im \sk{(\voc_F^{(8)})}{0E}{441}	$&$	(7 \pm 55) \times 10^{35} \gev^{-4}	$&\dit{	Rotating microwave resonators	}&	\rr{2011Parker}	\\	
	$	\re \sk{(\voc_F^{(8)})}{0E}{222} - 96 \, \re \sk{(\voc_F^{(8)})}{0E}{422} + 3 \, \re \sk{(\voc_F^{(8)})}{0E}{442}	$&$	(66 \pm 29) \times 10^{35} \gev^{-4}	$&\dit{	Rotating microwave resonators	}&	\rr{2011Parker}	\\	
	$	\im \sk{(\voc_F^{(8)})}{0E}{222} - 96 \, \im \sk{(\voc_F^{(8)})}{0E}{422} + 3 \, \im \sk{(\voc_F^{(8)})}{0E}{442}	$&$	(-26 \pm 28) \times 10^{35} \gev^{-4}	$&\dit{	Rotating microwave resonators	}&	\rr{2011Parker}	\\	
	$	\re \sk{(\voc_F^{(8)})}{0E}{222} - 94 \, \re \sk{(\voc_F^{(8)})}{0E}{422} + 49 \, \re \sk{(\voc_F^{(8)})}{0E}{442}	$&$	(-8 \pm 24) \times 10^{35} \gev^{-4}	$&\dit{	Rotating microwave resonators	}&	\rr{2011Parker}	\\	
	$	\im \sk{(\voc_F^{(8)})}{0E}{222} - 94 \, \im \sk{(\voc_F^{(8)})}{0E}{422} + 49 \, \im \sk{(\voc_F^{(8)})}{0E}{442}	$&$	(-25 \pm 25) \times 10^{35} \gev^{-4}	$&\dit{	Rotating microwave resonators	}&	\rr{2011Parker}	\\	
	$	\re \sk{(\voc_F^{(8)})}{0E}{443}	$&$	(-11 \pm 15) \times 10^{33} \gev^{-4}	$&\dit{	Rotating microwave resonators	}&	\rr{2011Parker}	\\	
	$	\im \sk{(\voc_F^{(8)})}{0E}{443}	$&$	(-89 \pm 53) \times 10^{32} \gev^{-4}	$&\dit{	Rotating microwave resonators	}&	\rr{2011Parker}	\\	
	$	\re \sk{(\voc_F^{(8)})}{0E}{444}	$&$	(-5 \pm 29) \times 10^{33} \gev^{-4}	$&\dit{	Rotating microwave resonators	}&	\rr{2011Parker}	\\	
	$	\im \sk{(\voc_F^{(8)})}{0E}{444}	$&$	(-10 \pm 28) \times 10^{32} \gev^{-4}	$&\dit{	Rotating microwave resonators	}&	\rr{2011Parker}	\\	
		\hlinethree								
		\end{tabular}}								
		\end{center}								
										
		\begin{center}\scalebox{0.95}{																
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}																
		\multicolumn{4}{c}{Table \DaPhotDimEight.\ Nonminimal photon sector, $d=8$ (part 2 of 4)}\\																
		\hlineone																
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\									
		\hlinetwo																
		$|\sum_{jm} Y_{jm}$	$(146.6^{\circ}, 	119.8^{\circ})$	 $\cjm 8 I {jm} |$	&	$-1.20^{+3.94}_{-3.25}	\times	10^{-8}$		 $\gev^{-4}$		&	Astrophysics	&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(114.5^{\circ}, 	15.8^{\circ})$	 $\cjm 8 I {jm} |$	&	$5.19^{+5.30}_{-5.12}	\times	10^{-6}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(56.6^{\circ}, 	155.7^{\circ})$	 $\cjm 8 I {jm} |$	&	$6.54^{+4.15}_{-4.71}	\times	10^{-6}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(11.6^{\circ}, 	294.0^{\circ})$	 $\cjm 8 I {jm} |$	&	$7.14^{+7.06}_{-6.63}	\times	10^{-6}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(156.3^{\circ}, 	353.4^{\circ})$	 $\cjm 8 I {jm} |$	&	$8.16^{+9.12}_{-8.93}	\times	10^{-8}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(126.6^{\circ}, 	251.5^{\circ})$	 $\cjm 8 I {jm} |$	&	$1.14^{+1.26}_{-1.21}	\times	10^{-7}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(105.3^{\circ}, 	88.8^{\circ})$	 $\cjm 8 I {jm} |$	&	$0.40^{+9.56}_{-5.86}	\times	10^{-6}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(99.8^{\circ}, 	120.0^{\circ})$	 $\cjm 8 I {jm} |$	&	$1.30^{+2.05}_{-1.66}	\times	10^{-6}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(62.3^{\circ}, 	173.1^{\circ})$	 $\cjm 8 I {jm} |$	&	$8.37^{+10.03}_{-10.31}	\times	10^{-10}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(42.5^{\circ}, 	355.7^{\circ})$	 $\cjm 8 I {jm} |$	&	$4.39^{+3.32}_{-3.48}	\times	10^{-9}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(116.1^{\circ}, 	41.2^{\circ})$	 $\cjm 8 I {jm} |$	&	$1.22^{+10.64}_{-3.59}	\times	10^{-4}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(80.3^{\circ}, 	156.5^{\circ})$	 $\cjm 8 I {jm} |$	&	$-3.20^{+11.17}_{-10.96}	\times	10^{-8}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(91.6^{\circ}, 	10.6^{\circ})$	 $\cjm 8 I {jm} |$	&	$5.02^{+1.65}_{-1.41}	\times	10^{-6}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(23.2^{\circ}, 	145.3^{\circ})$	 $\cjm 8 I {jm} |$	&	$0.57^{+0.58}_{-0.48}	\times	10^{-6}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(43.2^{\circ}, 	255.5^{\circ})$	 $\cjm 8 I {jm} |$	&	$0.73^{+0.73}_{-0.71}	\times	10^{-6}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(90.2^{\circ}, 	322.6^{\circ})$	 $\cjm 8 I {jm} |$	&	$1.04^{+1.63}_{-1.53}	\times	10^{-6}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(26.2^{\circ}, 	126.7^{\circ})$	 $\cjm 8 I {jm} |$	&	$0.44^{+3.81}_{-5.44}	\times	10^{-7}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(152.7^{\circ}, 	311.5^{\circ})$	 $\cjm 8 I {jm} |$	&	$1.94^{+1.76}_{-1.83}	\times	10^{-7}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(150.9^{\circ}, 	74.8^{\circ})$	 $\cjm 8 I {jm} |$	&	$9.66^{+9.59}_{-8.99}	\times	10^{-5}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(147.9^{\circ}, 	341.9^{\circ})$	 $\cjm 8 I {jm} |$	&	$1.69^{+1.52}_{-1.39}	\times	10^{-4}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(14.0^{\circ}, 	310.1^{\circ})$	 $\cjm 8 I {jm} |$	&	$0.93^{+3.49}_{-3.20}	\times	10^{-7}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(83.1^{\circ}, 	308.6^{\circ})$	 $\cjm 8 I {jm} |$	&	$1.98^{+0.29}_{-0.30}	\times	10^{-12}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(100.5^{\circ}, 	66.6^{\circ})$	 $\cjm 8 I {jm} |$	&	$2.43^{+2.58}_{-2.44}	\times	10^{-5}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(157.1^{\circ}, 	6.5^{\circ})$	 $\cjm 8 I {jm} |$	&	$3.20^{+7.01}_{-5.63}	\times	10^{-6}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(93.0^{\circ}, 	0.59^{\circ})$	 $\cjm 8 I {jm} |$	&	$-0.13^{+0.93}_{-0.90}	\times	10^{-11}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(116.9^{\circ}, 	54.5^{\circ})$	 $\cjm 8 I {jm} |$	&	$0.97^{+0.56}_{-0.55}	\times	10^{-9}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(44.2^{\circ}, 	153.0^{\circ})$	 $\cjm 8 I {jm} |$	&	$1.21^{+1.61}_{-1.64}	\times	10^{-5}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(17.6^{\circ}, 	251.1^{\circ})$	 $\cjm 8 I {jm} |$	&	$4.40^{+2.86}_{-1.54}	\times	10^{-10}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(73.5^{\circ}, 	16.4^{\circ})$	 $\cjm 8 I {jm} |$	&	$0.08^{+1.00}_{-1.11}	\times	10^{-6}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(80.3^{\circ}, 	109.1^{\circ})$	 $\cjm 8 I {jm} |$	&	$0.30^{+1.40}_{-1.30}	\times	10^{-5}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(75.6^{\circ}, 	243.9^{\circ})$	 $\cjm 8 I {jm} |$	&	$-2.60^{+11.34}_{-11.61}	\times	10^{-6}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
		$|\sum_{jm} Y_{jm}$	$(56.1^{\circ}, 	319.7^{\circ})$	 $\cjm 8 I {jm} |$	&	$1.52^{+0.52}_{-0.52}	\times	10^{-12}$		 $\gev^{-4}$		&\dit{	Astrophysics	}&	\rr{2022Wei}	\\	
	$	|\cjm 8 I {00}|	$&$	5.38^{+1.84}_{-1.84}\times 10^{-12} \gev^{-4}	$&\dit{	Astrophysics	}&	\rr{2022Wei}	\\									
		\hlinethree																
		\end{tabular}}																
		\end{center}																

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaPhotDimEight.\ Nonminimal photon sector, $d=8$ (part 3 of 4)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	\sum_{jm} Y_{jm}(\widehat{n}) \cjm 8 I {jm}	$&$	10^{-7.0^{+0.04}_{-0.05}} \gev^{-4}	$&	Astrophysics	&	\rr{2021Agrawal}*	\\	
	$	|\sum_{jm} Y_{jm}(116.9^\circ,54.5^\circ) \cjm 8 I {jm} |	$&$	9.03^{+6.58}_{-3.02} \times 10^{-8}  \gev^{-4}	$&\dit{	Astrophysics	}&	\rr{2020Du}*	\\	
	$	|\cjm 8 I {00}|	$&$	<5.53 \times 10^{-7}  \gev^{-4}	$&\dit{	Astrophysics	}&	\rr{2020Du}*	\\	
	$	|\sum_{jm} Y_{jm}(110.47^\circ,71.34^\circ) \cjm 8 I {jm} |	$&$	<8 \times 10^{18} \gev^{-4}	$&	Photometry	&	\rr{2018Friedman}	\\	
	$	|\sum_{jm} Y_{jm}(330.68^\circ,42.28^\circ) \cjm 8 I {jm} |	$&$	<1 \times 10^{20} \gev^{-4}	$&\dit{	Photometry	}&	\rr{2018Friedman}	\\	
	$	|\cjm 8 I {00}|	$&$	<3 \times 10^{19} \gev^{-4}	$&\dit{	Photometry	}&	\rr{2018Friedman}	\\	
	$	\sum_{jm} \syjm 0 {jm}(83.1^\circ,308^\circ) \cjm 8 I {jm}	$&$	(-1.5 \mbox{ to }20) \times 10^{-13}\gev^{-4}	$&	Astrophysical dispersion	&	\rr{2017Wei}	\\	
	$	\cjm 8 I {00}	$&$	(-5.4 \mbox{ to } 72) \times 10^{-13}\gev^{-4}	$&\dit{	Astrophysical dispersion	}&	\rr{2017Wei}	\\	
	$	\sum_{jm} Y_{jm}(116^\circ,334^\circ) \cjm 8 I {jm}	$&$	\thy{< 2.1 \times 10^{-25} \gev^{-4}}	$&\dit{	Astrophysical dispersion	}&	\rr{2010Vasileiou}	\\	
	$	\cjm 8 I {00}	$&$	\thy{< 7.6 \times 10^{-25} \gev^{-4}}	$&\dit{	Astrophysical dispersion	}&	\rr{2010Vasileiou}	\\	
	$	\sum_{jm} Y_{jm}(147^\circ,120^\circ) \cjm 8 I {jm}	$&$	\thy{< 2.6 \times 10^{-23} \gev^{-4}}	$&\dit{	Astrophysical dispersion	}&	\rr{2009Abdo}, \rr{2009akmmNonMin}*	\\	
	$	\cjm 8 I {00}	$&$	\thy{< 9.2 \times 10^{-23} \gev^{-4}}	$&\dit{	Astrophysical dispersion	}&	\rr{2009Abdo}, \rr{2009akmmNonMin}*	\\	
	$	|\sum_{jm} Y_{jm}(99.7^\circ,240^\circ) \cjm 8 I {jm} |	$&$	\thy{< 3 \times 10^{-13} \gev^{-4}}	$&\dit{	Astrophysical dispersion	}&	\rr{2004Boggs}, \rr{2009akmmNonMin}*	\\	
	$	|\cjm 8 I {00}|	$&$	\thy{< 9 \times 10^{-13} \gev^{-4}}	$&\dit{	Astrophysical dispersion	}&	\rr{2004Boggs}, \rr{2009akmmNonMin}*	\\[8pt]	
	$	|\sum_{jm} \syjm 2 {jm}(110.47^\circ,71.34^\circ) (\kjm 8 E {jm} + i \kjm 8 B {jm})|	$&$	\lesssim 200 \gev^{-4}	$&	Spectropolarimetry	&	\rr{2018Friedman}	\\	
	$	|\sum_{jm} \syjm 2 {jm}(330.68^\circ,42.28^\circ) (\kjm 8 E {jm} + i \kjm 8 B {jm})|	$&$	\lesssim 400 \gev^{-4}	$&\dit{	Spectropolarimetry	}&	\rr{2018Friedman}	\\	
	$	|\sum_{jm} \syjm 2 {jm}(27^\circ,6^\circ) (\kjm 8 E {jm} + i \kjm 8 B {jm})|	$&$	\lesssim 10^{-25} \gev^{-4}	$&	Astrophysical birefringence	&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} \syjm 2 {jm}(112^\circ,279^\circ) (\kjm 8 E {jm} + i \kjm 8 B {jm})|	$&$	\lesssim 10^{-25} \gev^{-4}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} \syjm 2 {jm}(61^\circ,229^\circ) (\kjm 8 E {jm} + i \kjm 8 B {jm})|	$&$	\lesssim 10^{-24} \gev^{-4}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} \syjm 2 {jm}(129^\circ,333^\circ) (\kjm 8 E {jm} + i \kjm 8 B {jm})|	$&$	\lesssim 10^{-24} \gev^{-4}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} \syjm 2 {jm}(98.2^\circ,182.1^\circ) (\kjm 8 E {jm} + i \kjm 8 B {jm})|	$&$	\thy{\lesssim 10^{-20} \gev^{-4}}	$&\dit{	Astrophysical birefringence	}&	\rr{2009akmmNonMin}*	\\	
	$	|\sum_{jm} \syjm 2 {jm}(87.3^\circ,37.3^\circ) (\kjm 8 E {jm} + i \kjm 8 B {jm})|	$&$	\thy{\lesssim 10^{-20} \gev^{-4}}	$&\dit{	Astrophysical birefringence	}&	\rr{2009akmmNonMin}*	\\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\setlength{\tabcolsep}{6pt}								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaPhotDimEight.\ Nonminimal photon sector, $d=8$ (part 4 of 4)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	k_F^{(8)TXTXTXTX}$, $k_F^{(8)TYTYTYTY}$, $k_F^{(8)XZXZXZXZ}$, $k_F^{(8)YZYZYZYZ}	$&$	<1\times10^{-6} \gev^{-4}	$&	$\ga\ga$ scattering	&	\rr{2018kl}*	\\	
	$	k_F^{(8)TZTZTZTZ}$, $k_F^{(8)XYXYXYXY}	$&$	<5.9\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTXTXTY}$, $k_F^{(8)TYTYTYTX}$, $k_F^{(8)XZXZXZYZ}$, $k_F^{(8)YZYZYZXZ}	$&$	<6.4\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTXTXTZ}$, $k_F^{(8)TYTYTYTZ}$, $k_F^{(8)XZXZXZXY}$, $k_F^{(8)YZYZYZXY}	$&$	<4.9\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTXTXXY}$, $k_F^{(8)TYTYTYXY}$, $k_F^{(8)XZXZXZTZ}$, $k_F^{(8)YZYZYZTZ}	$&$	<5.5\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTXTXXZ}$, $k_F^{(8)TYTYTYYZ}$, $k_F^{(8)XZXZXZTX}$, $k_F^{(8)YZYZYZTY}	$&$	<1\times10^{-6} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTXTXYZ}$, $k_F^{(8)TYTYTYXZ}$, $k_F^{(8)XZXZXZTY}$, $k_F^{(8)YZYZYZTX}	$&$	<5.2\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TZTZTZTX}$, $k_F^{(8)TZTZTZTY}$, $k_F^{(8)XYXYXYXZ}$, $k_F^{(8)XYXYXYYZ}	$&$	<3.8\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TZTZTZXY}$, $k_F^{(8)XYXYXYTZ}	$&$	<3\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TZTZTZXZ}$, $k_F^{(8)TZTZTZYZ}$, $k_F^{(8)XYXYXYTX}$, $k_F^{(8)XYXYXYTY}	$&$	<4.2\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTXTYTY}$, $k_F^{(8)XZXZYZYZ}	$&$	<5.6\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTXTZTZ}$, $k_F^{(8)TYTYTZTZ}$, $k_F^{(8)XYXYXZXZ}$, $k_F^{(8)XYXYYZYZ}	$&$	<3.6\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTXXYXY}$, $k_F^{(8)TYTYXYXY}$, $k_F^{(8)TZTZXZXZ}$, $k_F^{(8)TZTZYZYZ}	$&$	<9.7\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTXXZXZ}$, $k_F^{(8)TYTYYZYZ}	$&$	<1.1\times10^{-6} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTXYZYZ}$, $k_F^{(8)TYTYXZXZ}	$&$	<4.3\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TZTZXYXY}	$&$	<2.4\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTXTYTZ}$, $k_F^{(8)TYTYTXTZ}$, $k_F^{(8)XZXZXYYZ}$, $k_F^{(8)YZYZXYXZ}	$&$	<3.4\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTXTYXY}$, $k_F^{(8)TYTYTXXY}$, $k_F^{(8)XZXZTZYZ}$, $k_F^{(8)YZYZTZXZ}	$&$	<4\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTXTYXZ}$, $k_F^{(8)TYTYTXYZ}$, $k_F^{(8)XZXZTXYZ}$, $k_F^{(8)YZYZTYXZ}	$&$	<5.2\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTXTYYZ}$, $k_F^{(8)TYTYTXXZ}$, $k_F^{(8)XZXZTYYZ}$, $k_F^{(8)YZYZTXXZ}	$&$	<4.2\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTXTZXY}$, $k_F^{(8)TYTYTZXY}$, $k_F^{(8)YZYZTZXY}$, $k_F^{(8)XZXZTZXY}	$&$	<2.8\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TZTZTXYZ}$, $k_F^{(8)TZTZTYXZ}$, $k_F^{(8)XYXYTXYZ}$, $k_F^{(8)XYXYTYXZ}	$&$	<2.8\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTXTZXZ}$, $k_F^{(8)TYTYTZYZ}$, $k_F^{(8)XZXZTXXY}$, $k_F^{(8)YZYZTYXY}	$&$	<5.1\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTXTZYZ}$, $k_F^{(8)TYTYTZXZ}$, $k_F^{(8)XZXZTYXY}$, $k_F^{(8)YZYZTXXY}	$&$	<2.9\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTXXYXZ}$, $k_F^{(8)TYTYXYYZ}$, $k_F^{(8)XZXZTXTZ}$, $k_F^{(8)YZYZTYTZ}	$&$	<6\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTXXYYZ}$, $k_F^{(8)TYTYXYXZ}$, $k_F^{(8)XZXZTYTZ}$, $k_F^{(8)YZYZTXTZ}	$&$	<3\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTXXZYZ}$, $k_F^{(8)TYTYXZYZ}$, $k_F^{(8)XZXZTXTY}$, $k_F^{(8)YZYZTXTY}	$&$	<4.8\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TZTZTXTY}$, $k_F^{(8)XYXYXZYZ}	$&$	<2.9\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TZTZTXXY}$, $k_F^{(8)TZTZTYXY}$, $k_F^{(8)XYXYTZXZ}$, $k_F^{(8)XYXYTZYZ}	$&$	<2.3\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TZTZTXXZ}$, $k_F^{(8)TZTZTYYZ}$, $k_F^{(8)XYXYTXXZ}$, $k_F^{(8)XYXYTYYZ}	$&$	<3.9\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TZTZXYXZ}$, $k_F^{(8)TZTZXYYZ}$, $k_F^{(8)XYXYTXTZ}$, $k_F^{(8)XYXYTYTZ}	$&$	<2.4\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TZTZXZYZ}$, $k_F^{(8)XYXYTXTY}	$&$	<7.3\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTYTZXY}$, $k_F^{(8)TZXYXZYZ}	$&$	<2.2\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTYTZXZ}$, $k_F^{(8)TXTYTZYZ}$, $k_F^{(8)TXXYXZYZ}$, $k_F^{(8)TYXYXZYZ}	$&$	<2.9\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTYXYXZ}$, $k_F^{(8)TXTYXYYZ}$, $k_F^{(8)TXTZXZYZ}$, $k_F^{(8)TYTZXZYZ}	$&$	<3.2\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTYXZYZ}	$&$	<3.4\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTZXYXZ}$, $k_F^{(8)TYTZXYYZ}	$&$	<3.8\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
	$	k_F^{(8)TXTZXYYZ}$, $k_F^{(8)TYTZXYXZ}	$&$	<3.5\times10^{-7} \gev^{-4}	$&\dit{	$\ga\ga$ scattering	}&	\rr{2018kl}*	\\	
		\hlinethree								
		\end{tabular}}								
		\end{center}								

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaPhotDimNineUp.\ Nonminimal photon sector, $d\geq 9$}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo								
	$	|\sum_{jm} Y_{jm}(110.47^\circ,71.34^\circ) \kjm 9 V {jm} |	$&$	< 3 \times 10^{11} \gev^{-5}	$&	Spectropolarimetry	&	\rr{2018Friedman}	\\	
	$	|\sum_{jm} Y_{jm}(330.68^\circ,42.28^\circ) \kjm 9 V {jm} |	$&$	< 8 \times 10^{11} \gev^{-5}	$&\dit{	Spectropolarimetry	}&	\rr{2018Friedman}	\\	
	$	|\kjm 9 V {00}|	$&$	< 1 \times 10^{12} \gev^{-5}	$&\dit{	Spectropolarimetry	}&	\rr{2018Friedman}	\\	
	$	|\sum_{jm} Y_{jm}(27^\circ,6^\circ) \kjm 9 V {jm} |	$&$	< 2 \times 10^{-22} \gev^{-5}	$&	Astrophysical birefringence	&	\rr{2013akmm}*	\\	
	$	|\kjm 9 V {00}|	$&$	< 8 \times 10^{-22} \gev^{-5}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} Y_{jm}(112^\circ,279^\circ) \kjm 9 V {jm} |	$&$	< 2 \times 10^{-21} \gev^{-5}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\kjm 9 V {00}|	$&$	< 7 \times 10^{-21} \gev^{-5}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} Y_{jm}(61^\circ,229^\circ) \kjm 9 V {jm} |	$&$	< 2 \times 10^{-20} \gev^{-5}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\kjm 9 V {00}|	$&$	< 7 \times 10^{-20} \gev^{-5}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} Y_{jm}(129^\circ,333^\circ) \kjm 9 V {jm} |	$&$	< 5 \times 10^{-21} \gev^{-5}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\kjm 9 V {00}|	$&$	< 2 \times 10^{-20} \gev^{-5}	$&\dit{	Astrophysical birefringence	}&	\rr{2013akmm}*	\\	
	$	|\sum_{jm} Y_{jm}(98.2^\circ,182.1^\circ) \kjm 9 V {jm} |	$&$	\thy{< 6 \times 10^{-16} \gev^{-5}}	$&\dit{	Astrophysical birefringence	}&	\rr{2009akmmNonMin}*	\\	
	$	|\kjm 9 V {00}|	$&$	\thy{< 2 \times 10^{-15} \gev^{-5}}	$&\dit{	Astrophysical birefringence	}&	\rr{2009akmmNonMin}*	\\	
	$	|\sum_{jm} Y_{jm}(87.3^\circ,37.3^\circ) \kjm 9 V {jm} |	$&$	\thy{< 1 \times 10^{-16} \gev^{-5}}	$&\dit{	Astrophysical birefringence	}&	\rr{2009akmmNonMin}*	\\	
	$	|\kjm 9 V {00}|	$&$	\thy{< 4 \times 10^{-16} \gev^{-5}}	$&\dit{	Astrophysical birefringence	}&	\rr{2009akmmNonMin}*	\\[8pt]	
	$	\sum_{jm} \syjm 0 {jm}(83.1^\circ,308^\circ) \cjm {10} I {jm}	$&$	(-9.1 \mbox{ to }100) \times 10^{-11}\gev^{-6}	$&	Astrophysical dispersion	&	\rr{2017Wei}	\\	
	$	\cjm {10} I {00}	$&$	(-3.2 \mbox{ to } 35) \times 10^{-10}\gev^{-6}	$&\dit{	Astrophysical dispersion	}&	\rr{2017Wei}	\\[1pt]	
		\hlinethree								
		\end{tabular}}								
		\end{center}								

			\begin{center}\scalebox{0.95}{											
			\renewcommand{\arraystretch}{1.4}											
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
			\multicolumn{4}{c}{Table \DaMatterPhoton.\ Nonminimal QED couplings, $d \geq 5$ (part 1 of 3)}\\											
			\hlineone											
			{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo											
		$	|\widetilde{b}_{F,p}^{XX}+\widetilde{b}_{F,p}^{YY}|	$&$	< 4.6\times 10^{-9} \gev^{-1}	$&		Penning trap		&	\rr{2020Smorra}	\\		
		$	|\widetilde{b}_{F,p}^{ZZ}|	$&$	< 3.3\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Smorra}	\\		
		$	|\widetilde{b}_{F,p}^{*XX}+\widetilde{b}_{F,p}^{*YY}|	$&$	< 3.1\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Smorra}	\\		
		$	|\widetilde{b}_{F,p}^{*ZZ}|	$&$	< 1.1\times 10^{-8} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Smorra}	\\		
		$	|\widetilde{b}_{F,e}^{(XY)}|	$&$	< 2\times 10^{-10} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2019Ding}*	\\		
		$	|\widetilde{b}_{F,e}^{(XZ)}|	$&$	< 1\times 10^{-10} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2019Ding}*	\\		
		$	|\widetilde{b}_{F,e}^{(YZ)}|	$&$	< 1\times 10^{-10} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2019Ding}*	\\		
		$	|\widetilde{b}_{F,e}^{*XX}-\widetilde{b}_{F,e}^{*YY}|	$&$	< 4\times 10^{-10} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2019Ding}*	\\		
		$	|\widetilde{b}_{F,e}^{XX}+\widetilde{b}_{F,e}^{YY}|	$&$	< 2\times 10^{-8} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2016Ding}*	\\		
		$	|\widetilde{b}_{F,e}^{ZZ}|	$&$	< 8\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2016Ding}*	\\		
		$	|\widetilde{b}_{F,e}^{(XZ)}|	$&$	< 4\times 10^{-10} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2016Ding}*	\\		
		$	|\widetilde{b}_{F,e}^{(YZ)}|	$&$	< 4\times 10^{-10} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2016Ding}*	\\		
		$	|\widetilde{b}_{F,e}^{*XX}+\widetilde{b}_{F,e}^{*YY}|	$&$	< 2\times 10^{-8} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2016Ding}*	\\		
		$	|\widetilde{b}_{F,e}^{*ZZ}|	$&$	< 8\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2016Ding}*	\\		
		$	|\widetilde{b}_{F,p}^{*XX}-\widetilde{b}_{F,p}^{*YY}|	$&$	< 5.4\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2019Smorra}	\\		
		$	|\widetilde{b}_{F,p}^{*(XY)}|	$&$	< 2.7\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2019Smorra}	\\		
		$	|\widetilde{b}_{F,p}^{*(XZ)}|	$&$	< 3.7\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2019Smorra}	\\		
		$	|\widetilde{b}_{F,p}^{*(YZ)}|	$&$	< 3.7\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2019Smorra}	\\		
		$	|\widetilde{b}_{F,p}^{XX}+\widetilde{b}_{F,p}^{YY}|	$&$	< 4\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2019Ding}*	\\		
		$	|\widetilde{b}_{F,p}^{ZZ}|	$&$	< 3\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2019Ding}*	\\		
		$	|\widetilde{b}_{F,p}^{*XX}+\widetilde{b}_{F,p}^{*YY}|	$&$	< 3\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2019Ding}*	\\		
		$	|\widetilde{b}_{F,p}^{*ZZ}|	$&$	< 1\times 10^{-8} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2019Ding}*	\\		
		$	|\widetilde{b}_{F,p}^{XX}+\widetilde{b}_{F,p}^{YY}|	$&$	< 1.1\times 10^{-8} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2017Smorra}	\\		
		$	|\widetilde{b}_{F,p}^{ZZ}|	$&$	< 7.8\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2017Smorra}	\\		
		$	|\widetilde{b}_{F,p}^{*XX}+\widetilde{b}_{F,p}^{*YY}|	$&$	< 7.4\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2017Smorra}	\\		
		$	|\widetilde{b}_{F,p}^{*ZZ}|	$&$	< 2.7\times 10^{-8} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2017Smorra}	\\		
		$	|\widetilde{b}_{F,p}^{XX}+\widetilde{b}_{F,p}^{YY}|	$&$	< 1.2\times 10^{-6} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2017Nagahama}	\\		
		$	|\widetilde{b}_{F,p}^{ZZ}|	$&$	< 8.8\times 10^{-7} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2017Nagahama}	\\		
		$	|\widetilde{b}_{F,p}^{*XX}+\widetilde{b}_{F,p}^{*YY}|	$&$	< 8.3\times 10^{-7} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2017Nagahama}	\\		
		$	|\widetilde{b}_{F,p}^{*ZZ}|	$&$	< 3.0\times 10^{-6} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2017Nagahama}	\\		
		$	|\widetilde{b}_{F,p}^{XX}+\widetilde{b}_{F,p}^{YY}|	$&$	< 1\times 10^{-5} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2016Ding}*	\\		
		$	|\widetilde{b}_{F,p}^{ZZ}|	$&$	< 1\times 10^{-5} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2016Ding}*	\\		
		$	|\widetilde{b}_{F,p}^{*XX}+\widetilde{b}_{F,p}^{*YY}|	$&$	< 2\times 10^{-5} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2016Ding}*	\\		
		$	|\widetilde{b}_{F,p}^{*ZZ}|	$&$	< 8\times 10^{-6} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2016Ding}*	\\		
			\hlinethree											
			\end{tabular}}											
			\end{center}											
														
			\begin{center}\scalebox{0.95}{											
			\renewcommand{\arraystretch}{1.4}											
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
			\multicolumn{4}{c}{Table \DaMatterPhoton.\ Nonminimal QED couplings, $d \geq 5$ (part 2 of 3)}\\											
			\hlineone											
			{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo											
		$	|\widetilde{b}_{e}^{X(XZ)}|	$&$	< 1.2\times 10^{-10} \gev^{-1}	$&		Penning trap		&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{e}^{Y(YZ)}|	$&$	< 1.2\times 10^{-10} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{e}^{ZZZ}|	$&$	< 1.2\times 10^{-10} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{e}^{ZXX}|	$&$	< 8.8\times 10^{-11} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{e}^{ZYY}|	$&$	< 8.8\times 10^{-11} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{e}^{XXX}|	$&$	< 1.2\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{e}^{X(XY)}|	$&$	< 9.3\times 10^{-10} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{e}^{XYY}|	$&$	< 5.2\times 10^{-10} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{e}^{XZZ}|	$&$	< 4.6\times 10^{-10} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{e}^{YXX}|	$&$	< 5.2\times 10^{-10} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{e}^{Y(XY)}|	$&$	< 9.3\times 10^{-10} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{e}^{YYY}|	$&$	< 1.2\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{e}^{YZZ}|	$&$	< 4.6\times 10^{-10} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{e}^{Z(XZ)}|	$&$	< 1.7\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{e}^{Z(YZ)}|	$&$	< 1.7\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{p}^{X(XZ)}|, |\widetilde{b}_{p}^{*X(XZ)}|	$&$	< 2.4\times 10^{-10} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{p}^{Y(YZ)}|, |\widetilde{b}_{p}^{*Y(YZ)}|	$&$	< 2.4\times 10^{-10} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{p}^{ZZZ}|, |\widetilde{b}_{p}^{*ZZZ}|	$&$	< 2.4\times 10^{-10} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{p}^{ZXX}|, |\widetilde{b}_{p}^{*ZXX}|	$&$	< 1.8\times 10^{-10} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{p}^{ZYY}|, |\widetilde{b}_{p}^{*ZYY}|	$&$	< 1.8\times 10^{-10} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{p}^{XXX}|, |\widetilde{b}_{p}^{*XXX}|	$&$	< 2.4\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{p}^{X(XY)}|, |\widetilde{b}_{p}^{*X(XY)}|	$&$	< 1.9\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{p}^{XYY}|, |\widetilde{b}_{p}^{*XYY}|	$&$	< 1.1\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{p}^{XZZ}|, |\widetilde{b}_{p}^{*XZZ}|	$&$	< 9.3\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{p}^{YXX}|, |\widetilde{b}_{p}^{*YXX}|	$&$	< 1.1\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{p}^{Y(XY)}|, |\widetilde{b}_{p}^{*Y(XY)}|	$&$	< 1.9\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{p}^{YYY}|, |\widetilde{b}_{p}^{*YYY}|	$&$	< 2.4\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{p}^{YZZ}|, |\widetilde{b}_{p}^{*YZZ}|	$&$	< 9.3\times 10^{-10} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{p}^{Z(XZ)}|, |\widetilde{b}_{p}^{*Z(XZ)}|	$&$	< 3.4\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
		$	|\widetilde{b}_{p}^{Z(YZ)}|, |\widetilde{b}_{p}^{*Z(YZ)}|	$&$	< 3.4\times 10^{-9} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2020Ding}*	\\		
			\hlinethree											
			\end{tabular}}											
			\end{center}											
														
			\begin{center}\scalebox{0.95}{											
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
			\multicolumn{4}{c}{Table \DaMatterPhoton.\ Nonminimal QED couplings, $d \geq 5$ (part 3 of 3)}\\											
			\hlineone											
			{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo											
		$	\xi_e^T	$&$	<10^{-3} \gev^{-1}	$&		Bhabha, $e^- e^+$ scattering		&	\rr{2016Brito}*	\\		
		$	|\la_{e,4}T_{ij}|, |\la_{e,1}T_{0i}|	$&$	<5.5 \times 10^{-11} \gev^{-1}	$&		Penning trap		&	\rr{2016Ferreira}*	\\		
		$	|\la_{e,4}T_{0i}|, |\la^\prime_{e,1}T_{i0}|	$&$	<3.8 \times 10^{-16} \gev^{-1}	$&		Electric dipole moment		&	\rr{2016Ferreira}*	\\		
		$	|\la_{e,1}T_{ii}|	$&$	<1.1 \times 10^{-15} \gev^{-1}	$&	\dit{	Electric dipole moment	}	&	\rr{2016Araujo}*	\\		
		$	|\la_{e,1}T_{00}|	$&$	<3.8 \times 10^{-16} \gev^{-1}	$&	\dit{	Electric dipole moment	}	&	\rr{2016Araujo}*	\\		
		$	|\la^\prime_{e,1}T_{ii}|	$&$	<3.5 \times 10^{-11} \gev^{-1}	$&		Penning trap		&	\rr{2016Araujo}*	\\		
		$	\la_{e}(\ka_{HB})_{33}, |\la_{e,A}(\ka_{DB})_{33}|	$&$	<2.3 \times 10^{-11} \gev^{-1}	$&	\dit{	Penning trap	}	&	\rr{2015Araujo}*	\\		
		$	\la_{e}(\ka_{HE})_{11}	$&$	<3.8 \times 10^{-16} \gev^{-1}	$&		Electric dipole moment		&	\rr{2015Araujo}*	\\		
		$	|\la_{e,A}(\ka_{DE})_{ii}|	$&$	<1.1 \times 10^{-15} \gev^{-1}	$&	\dit{	Electric dipole moment	}	&	\rr{2015Araujo}*	\\		
		$	0.71(d_{\mu,XX} + d_{\mu,YY}) + 0.57 d_{\mu,ZZ}	$&$	<1.5 \times 10^{-7} 	$&	\dit{	Electric dipole moment	}	&	\rr{2013Haghighat}	\\		
		$	d_{n,12}	$&$	<1.5 \times 10^{-24} \ e \rm{~cm}	$&	\dit{	Electric dipole moment	}	&	\rr{2010Altarev}	\\		
		$	d_{n,24}	$&$	<1.0 \times 10^{-24} \ e \rm{~cm}	$&	\dit{	Electric dipole moment	}	&	\rr{2010Altarev}	\\		
		$	0.8d_d^0 - 0.4 d_u^0 - 0.1 d_s^0	$&$	<10^{-25} \ e \rm{~cm}	$&	\dit{	Electric dipole moment	}	&	\rr{2008Bolokhov}*	\\	[6pt]	
		$	|(k_{VP})_0|	$&$	<1.6 \times 10^{-15} \gev^{-2}	$&	\dit{	Electric dipole moment	}	&	\rr{2019Araujo}*	\\		
		$	|\tfrac 14 ( (k_{AT})_{101} + (k_{AT})_{202} - 2 (k_{AT})_{303} )\sin 2\chi |	$&$	<3.2 \times 10^{-13} \gev^{-2}	$&	\dit{	Electric dipole moment	}	&	\rr{2019Araujo}*	\\		
		$	|(  (k_{AT})_{102} - (k_{AT})_{201} )\sin \chi |	$&$	<3.2 \times 10^{-13} \gev^{-2}	$&	\dit{	Electric dipole moment	}	&	\rr{2019Araujo}*	\\		
		$	|\tfrac 12 ( (k_{AT})_{101} + (k_{AT})_{202} ) \sin^2\chi + (k_{AT})_{303} \cos^2\chi |	$&$	<3.2 \times 10^{-13} \gev^{-2}	$&	\dit{	Electric dipole moment	}	&	\rr{2019Araujo}*	\\		
		$	|\tfrac 14 ( (K_{TT})_{011} + (K_{TT})_{022} - 2 (K_{TT})_{033} )\sin 2\chi |	$&$	<3.2 \times 10^{-13} \gev^{-2}	$&	\dit{	Electric dipole moment	}	&	\rr{2019Araujo}*	\\		
		$	|(  (K_{TT})_{012} - (K_{TT})_{021} )\sin \chi |	$&$	<3.2 \times 10^{-13} \gev^{-2}	$&	\dit{	Electric dipole moment	}	&	\rr{2019Araujo}*	\\		
		$	|\tfrac 12 ( (K_{TT})_{011} + (K_{TT})_{022} ) \sin^2\chi + (K_{TT})_{033} \cos^2\chi |	$&$	<3.2 \times 10^{-13} \gev^{-2}	$&	\dit{	Electric dipole moment	}	&	\rr{2019Araujo}*	\\	[6pt]	
		$	|c_{F,p}^{(6)}{}^\al{}_{\al}{}^{Y Z}|, |c_{F,p}^{(6)}{}^\al{}_{\al}{}^{YZX}|	$&$	< 3\times 10^{-9} \gev^{-2}	$&		Penning trap		&	\rr{2016Ding}*,\rr{2001Carroll}*	\\	[6pt]	
			\hlinethree											
			\end{tabular}}											
			\end{center}											

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaMuonDimThree.\ Muon sector, $d=3$}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		|\Re\HzBnr{011}|,\ |\Im\HzBnr{011}|, \ |\Re\gzBnr{011}|,\ |\Im\gzBnr{011}|		$&$	<2 \times10^{-22} \gev	$&		Muonium spectroscopy		&	\rr{2014gkvMuons}*	\\		
	$		|\Re\HoBnr{011}|,\ |\Im\HoBnr{011}|, \ |\Re\goBnr{011}|,\ |\Im\goBnr{011}|		$&$	<7\times10^{-23} \gev	$&	\dit{	Muonium spectroscopy	}	&	\rr{2014gkvMuons}*	\\		
			\hlinetwo												
	$		\bha_{\perp}^{\mu^+}		$&$	< 1.27 \times 10^{-24} \gev	$&		Fermilab $g_\mu-2$		&	\rr{2021Quinn}	\\		
	$		b^T/m_{\mu}		$&$	(7.3 \pm 5.0)\times 10^{-7}	$&		Muon decay		&	\rr{2014Noordmans}*	\\		
	$		b_Z		$&$	-(1.0 \pm 1.1)\times 10^{-23} \gev	$&		BNL $g_\mu-2$		&	\rr{2007Bennett}	\\		
	$		\sqrt{(\bha^{\mu^+}_X)^2+(\bha^{\mu^+}_Y)^2}		$&$	< 1.4 \times 10^{-24} \gev	$&	\dit{	BNL $g_\mu-2$	}	&	\rr{2007Bennett}	\\		
	$		\sqrt{(\bha^{\mu^-}_X)^2+(\bha^{\mu^-}_Y)^2}		$&$	< 2.6 \times 10^{-24} \gev	$&	\dit{	BNL $g_\mu-2$	}	&	\rr{2007Bennett}	\\		
	$		\sqrt{(\bt_X)^2+(\bt_Y)^2}		$&$	< 2 \times 10^{-23} \gev	$&		Muonium spectroscopy		&	\rr{2001HughesPRL}	\\		
	$		b_Z - 1.19(m_\mu d_{Z0}+H_{XY})		$&$	(-1.4 \pm 1.0) \times 10^{-22} \gev	$&		BNL, CERN $g_\mu-2$		&	\rr{2001Deile}	\\		
	$		b_Z		$&$	(-2.3 \pm 1.4)\times 10^{-22} \gev	$&		CERN $g_\mu-2$		&	\rr{2001Deile}, \rr{2000BluhmPRL}*	\\	[8pt]	
	$		|\Re H_{011}^{(3)(0B)}|,\ |\Im H_{011}^{(3)(0B)}|		$&$	<5\times10^{-23}\gev	$&		Muonium spectroscopy		&	\rr{2014gkvMuons}*	\\		
	$		\hh^{(3)}_{010}		$&$	(-1.6\pm 1.7)\times 10^{-22}\gev	$&		BNL, CERN $g_\mu-2$		&	\rr{2014gkvMuons}*	\\		
	$		|\Re\hh^{(3)}_{011}|,\ |\Im\hh^{(3)}_{011}|		$&$	<2.0 \times 10^{-24}\gev	$&		BNL $g_\mu-2$		&	\rr{2014gkvMuons}*	\\	[8pt]	
	$		m_\mu d_{Z0}+H_{XY}		$&$	(1.8 \pm 6.0) \times 10^{-23} \gev	$&		BNL, CERN $g_\mu-2$		&	\rr{2007Bennett}	\\		
			\hlinethree												
			\end{tabular}}												
			\end{center}												

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaMuonDimFour.\ Muon sector, $d=4$}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		c_{00}		$&$	(-4.2 \mbox{ to } 8.3)\times 10^{-15}	$&		Combined		&	\rr{2022Crivellin}*	\\	[2pt]	
	$		c_{TT} + 0.35(c_{XX}+c_{YY}) +0.28 c_{ZZ}		$&$	 < 8.5\times10^{-11} 	$&		BNL $g_\mu-2$		&	\rr{2017ahm}*	\\	[2pt]	
	$		|c_\mu - c_\ga|		$&$	 < 3\times10^{-11} 	$&		Astrophysics		&	\rr{2017Satunin}*	\\	[2pt]	
	$		c^{TT}-0.05c^{ZZ}		$&$	(4.9 \pm 1.1)\times 10^{-8}	$&		Muon decay		&	\rr{2014Noordmans}*	\\		
	$		|c|		$&$	< 10^{-11}	$&		Astrophysics		&	\rr{hepph0610324}*	\\	[2pt]	
	$		c_{TT} + 0.029 c_{XX}+ 0.07 c_{YY} +0.039 c_{ZZ}		$&$	 < 5.76\times10^{-7} 	$&		Collider		&	\rr{2024sis}*	\\	[8pt]	
	$		d_{33}		$&$	< 6.76\times 10^{-8}	$&	\dit{	Collider	}	&	\rr{2024cabral}*	\\	[2pt]	
	$		|d_{LV}|		$&$	< 9.5\times 10^{-10}	$&	\dit{	Collider	}	&	\rr{2024sa}*	\\	[8pt]	
	$		|\Re g_{011}^{(4)(0B)}|,\ |\Im g_{011}^{(4)(0B)}|		$&$	<5\times10^{-22}	$&		Muonium spectroscopy		&	\rr{2014gkvMuons}*	\\		
	$		|\Re\hg^{(4)}_{011}|,\ |\Im\hg^{(4)}_{011}|		$&$	<6.6 \times 10^{-25}	$&		BNL $g_\mu-2$		&	\rr{2014gkvMuons}*	\\		
	$		\hg^{(4)}_{010}		$&$	(-2.3\pm 2.4)\times 10^{-25}	$&	\dit{	BNL $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\	[8pt]	
	$		m_\mu g^{({\rm M})}_{XYT} 		$&$	-(7.8 \pm 8.5)\times 10^{-27} \gev	$&	\dit{	BNL $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\	[2pt]	
	$		m_\mu \sqrt{(g^{({\rm M})}_{XZT})^2 + (g^{({\rm M})}_{YZT})^2}		$&$	<1.1\times 10^{-27} \gev	$&	\dit{	BNL $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\	[8pt]	
			\hlinethree												
			\end{tabular}}												
			\end{center}												

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaMuonDimFiveUp.\ Nonminimal muon sector, $d\geq 5$ (part 1 of 2)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		|\anrfc{2}|		$&$	< 8\times 10^{-6}\gev^{-1}	$&		Muonium spectroscopy		&	\rr{2014gkvMuons}*	\\		
	$		|\cnrfc{2}|		$&$	< 8\times 10^{-6}\gev^{-1}	$&	\dit{	Muonium spectroscopy	}	&	\rr{2014gkvMuons}*	\\		
	$		|\Re\HzBnr{211}|,\ |\Im\HzBnr{211}|, \ |\Re\gzBnr{211}|,\ |\Im\gzBnr{211}|		$&$	<1 \times10^{-11} \gev^{-1}	$&	\dit{	Muonium spectroscopy	}	&	\rr{2014gkvMuons}*	\\		
	$		|\Re\HoBnr{211}|,\ |\Im\HoBnr{211}|, \ |\Re\goBnr{211}|,\ |\Im\goBnr{211}|		$&$	<6 \times10^{-12} \gev^{-1}	$&	\dit{	Muonium spectroscopy	}	&	\rr{2014gkvMuons}*	\\		
			\hlinetwo												
	$		\aurfc{5}{}-m_\mu\gurfc{6}{} 		$&$	(-1\mbox{ to }1)\times 10^{-34}\gev^{-1}	$&		Astrophysics		&	\rr{2004Gagnon}*, \rr{2013AKMMfermions}*	\\		
	$		|\Re H_{011}^{(5)(0B)}|,\ |\Im H_{011}^{(5)(0B)}|		$&$	<5\times10^{-21}\gev^{-1}	$&		Muonium spectroscopy		&	\rr{2014gkvMuons}*	\\		
	$		|\Re\hh^{(5)}_{011}|,\ |\Im\hh^{(5)}_{011}|,\ |\Re\hh^{(5)}_{211}|,\ |\Im\hh^{(5)}_{211}|		$&$	<2.1 \times 10^{-25}\gev^{-1}	$&		BNL $g_\mu-2$		&	\rr{2014gkvMuons}*	\\		
	$		|\Re\hh^{(5)}_{231}|,\ |\Im\hh^{(5)}_{231}|		$&$	<1.3 \times 10^{-25}\gev^{-1}	$&	\dit{	BNL $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
	$		\hh^{(5)}_{010}, \ \hh^{(5)}_{210}		$&$	(-1.7\pm 1.7)\times 10^{-23}\gev^{-1}	$&		BNL, CERN $g_\mu-2$		&	\rr{2014gkvMuons}*	\\		
	$		\hh^{(5)}_{230}		$&$	(2.9\pm 3.0)\times 10^{-24}\gev^{-1}	$&	\dit{	BNL, CERN $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
			\hlinetwo												
	$		\curfc{6}{} 		$&$	(-8.5\mbox{ to }0.0025)\times 10^{-20}\gev^{-2}	$&		Astrophysics		&	\rr{2004Gagnon}*, \rr{2013AKMMfermions}*	\\		
	$		|\Re g_{011}^{(6)(0B)}|,\ |\Im g_{011}^{(6)(0B)}|		$&$	<5\times10^{-20}\gev^{-2}	$&		Muonium spectroscopy		&	\rr{2014gkvMuons}*	\\		
	$		|\Re\hg^{(6)}_{011}|,\ |\Im\hg^{(6)}_{011}|,\ |\Re\hg^{(6)}_{211}|,\ |\Im\hg^{(6)}_{211}|		$&$	<6.8 \times 10^{-26}\gev^{-2}	$&		BNL $g_\mu-2$		&	\rr{2014gkvMuons}*	\\		
	$		|\Re\hg^{(6)}_{231}|,\ |\Im\hg^{(6)}_{231}|		$&$	<4.3 \times 10^{-26}\gev^{-2}	$&	\dit{	BNL $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
	$		\hg^{(6)}_{010}, \ \hg^{(6)}_{210}		$&$	(-2.4\pm 2.5)\times 10^{-26}\gev^{-2}	$&	\dit{	BNL $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
	$		\hg^{(6)}_{230}		$&$	(-2.5\pm 2.5)\times 10^{-26}\gev^{-2}	$&	\dit{	BNL $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
			\hlinetwo												
	$		|\anrfc{4}|		$&$	< 1.7\times 10^5\gev^{-3}	$&		Muonium spectroscopy		&	\rr{2021Ohayon}	\\		
	$		|\cnrfc{4}|		$&$	< 1.7\times 10^5\gev^{-3}	$&	\dit{	Muonium spectroscopy	}	&	\rr{2021Ohayon}	\\		
	$		|\anrfc{4}|		$&$	< 1\times 10^5\gev^{-3}	$&	\dit{	Muonium spectroscopy	}	&	\rr{2014gkvMuons}*	\\		
	$		|\anrfc{4}|		$&$	< 1\times 10^6\gev^{-3}	$&	\dit{	Muonium spectroscopy	}	&	\rr{2014gkvMuons}*	\\		
	$		|\cnrfc{4}|		$&$	< 1\times 10^5\gev^{-3}	$&	\dit{	Muonium spectroscopy	}	&	\rr{2014gkvMuons}*	\\		
	$		|\cnrfc{4}|		$&$	< 1\times 10^6\gev^{-3}	$&	\dit{	Muonium spectroscopy	}	&	\rr{2014gkvMuons}*	\\		
	$		|\Re\HzBnr{411}|,\ |\Im\HzBnr{411}|, \ |\Re\gzBnr{411}|,\ |\Im\gzBnr{411}|		$&$	<2 \times10^{-1} \gev^{-3}	$&	\dit{	Muonium spectroscopy	}	&	\rr{2014gkvMuons}*	\\		
	$		|\Re\HoBnr{411}|,\ |\Im\HoBnr{411}|, \ |\Re\goBnr{411}|,\ |\Im\goBnr{411}|		$&$	<8 \times10^{-2} \gev^{-3}	$&	\dit{	Muonium spectroscopy	}	&	\rr{2014gkvMuons}*	\\		
			\hlinethree												
			\end{tabular}}												
			\end{center}												
															
			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaMuonDimFiveUp.\ Nonminimal muon sector, $d\geq 5$ (part 2 of 2)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		|\Re H_{011}^{(7)(0B)}|,\ |\Im H_{011}^{(7)(0B)}|		$&$	<4\times10^{-19}\gev^{-3}	$&		Muonium spectroscopy		&	\rr{2014gkvMuons}*	\\		
	$		\hh^{(7)}_{010}, \ \hh^{(7)}_{210}, \ \hh^{(7)}_{410}		$&$	(-1.7\pm 1.8)\times 10^{-24}\gev^{-3}	$&		BNL, CERN $g_\mu-2$		&	\rr{2014gkvMuons}*	\\		
	$		\hh^{(7)}_{230}, \ \hh^{(7)}_{430}		$&$	(3.0\pm 3.1)\times 10^{-25}\gev^{-3}	$&	\dit{	BNL, CERN $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
	$		\hh^{(7)}_{450}		$&$	(2.6\pm 2.6)\times 10^{-25}\gev^{-3}	$&	\dit{	BNL, CERN $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
	$		|\Re\hh^{(7)}_{011}|,\ |\Im\hh^{(7)}_{011}|,\ |\Re\hh^{(7)}_{211}|,\ |\Im\hh^{(7)}_{211}|		$&$	<2.2 \times 10^{-26}\gev^{-3}	$&		BNL $g_\mu-2$		&	\rr{2014gkvMuons}*	\\		
	$		|\Re\hh^{(7)}_{411}|,\ |\Im\hh^{(7)}_{411}|		$&$	<2.2 \times 10^{-26}\gev^{-3}	$&	\dit{	BNL $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
	$		|\Re\hh^{(7)}_{231}|,\ |\Im\hh^{(7)}_{231}|,\ |\Re\hh^{(7)}_{431}|,\ |\Im\hh^{(7)}_{431}|		$&$	<1.4 \times 10^{-26}\gev^{-3}	$&	\dit{	BNL $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
	$		|\Re\hh^{(7)}_{451}|,\ |\Im\hh^{(7)}_{451}|		$&$	<1.1 \times 10^{-26}\gev^{-3}	$&	\dit{	BNL $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
			\hlinetwo												
	$		|\Re g_{011}^{(8)(0B)}|,\ |\Im g_{011}^{(8)(0B)}|		$&$	<4\times10^{-18}\gev^{-4}	$&		Muonium spectroscopy		&	\rr{2014gkvMuons}*	\\		
	$		\hg^{(8)}_{010}, \ \hg^{(8)}_{210}, \ \hg^{(8)}_{410}		$&$	(-2.5\pm 2.6)\times 10^{-27}\gev^{-4}	$&		BNL $g_\mu-2$		&	\rr{2014gkvMuons}*	\\		
	$		\hg^{(8)}_{230}, \ \hg^{(8)}_{430}		$&$	(-2.6\pm 2.6)\times 10^{-27}\gev^{-4}	$&	\dit{	BNL $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
	$		\hg^{(8)}_{450}		$&$	(1.6\pm 1.7)\times 10^{-27}\gev^{-4}	$&	\dit{	BNL $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
	$		|\Re\hg^{(8)}_{011}|,\ |\Im\hg^{(8)}_{011}|,\ |\Re\hg^{(8)}_{211}|,\ |\Im\hg^{(8)}_{211}|		$&$	<7.1 \times 10^{-27}\gev^{-4}	$&	\dit{	BNL $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
	$		|\Re\hg^{(8)}_{411}|,\ |\Im\hg^{(8)}_{411}|		$&$	<7.1 \times 10^{-27}\gev^{-4}	$&	\dit{	BNL $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
	$		|\Re\hg^{(8)}_{231}|,\ |\Im\hg^{(8)}_{231}|,\ |\Re\hg^{(8)}_{431}|,\ |\Im\hg^{(8)}_{431}|		$&$	<4.5 \times 10^{-27}\gev^{-4}	$&	\dit{	BNL $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
	$		|\Re\hg^{(8)}_{451}|,\ |\Im\hg^{(8)}_{451}|		$&$	<3.6 \times 10^{-27}\gev^{-4}	$&	\dit{	BNL $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
			\hlinetwo												
	$		\hh^{(9)}_{010}, \ \hh^{(9)}_{210}, \ \hh^{(9)}_{410}, \ \hh^{(9)}_{610}		$&$	(-1.8\pm 1.9)\times 10^{-25}\gev^{-5}	$&		BNL, CERN $g_\mu-2$		&	\rr{2014gkvMuons}*	\\		
	$		\hh^{(9)}_{230}, \ \hh^{(9)}_{430}, \ \hh^{(9)}_{630}		$&$	(3.2\pm 3.3)\times 10^{-26}\gev^{-5}	$&	\dit{	BNL, CERN $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
	$		\hh^{(9)}_{450}, \ \hh^{(9)}_{650}		$&$	(2.7\pm 2.7)\times 10^{-26}\gev^{-5}	$&	\dit{	BNL, CERN $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
	$		\hh^{(9)}_{670}		$&$	(-1.1\pm 1.1)\times 10^{-26}\gev^{-5}	$&	\dit{	BNL, CERN $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
			\hlinetwo												
	$		\hg^{(10)}_{010}, \ \hg^{(10)}_{210}, \ \hg^{(10)}_{410}, \ \hg^{(10)}_{610}		$&$	(-2.6\pm 2.7)\times 10^{-28}\gev^{-6}	$&		BNL $g_\mu-2$		&	\rr{2014gkvMuons}*	\\		
	$		\hg^{(10)}_{230}, \ \hg^{(10)}_{430}, \ \hg^{(10)}_{630}		$&$	(-2.7\pm 2.7)\times 10^{-28}\gev^{-6}	$&	\dit{	BNL $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
	$		\hg^{(10)}_{450}, \ \hg^{(10)}_{650}		$&$	(1.7\pm 1.7)\times 10^{-28}\gev^{-6}	$&	\dit{	BNL $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
	$		\hg^{(10)}_{670}		$&$	(1.3\pm 1.4)\times 10^{-28}\gev^{-6}	$&	\dit{	BNL $g_\mu-2$	}	&	\rr{2014gkvMuons}*	\\		
			\hlinethree												
			\end{tabular}}												
			\end{center}												
										
			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaTauDimThreeUp.\ Tau sector, $d\geq 3$}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		|b^\mu|		$&$	<8.5\times 10^{-11} \gev	$&		Astrophysics		&	\rr{2018Escobar}*	\\	[4pt]	
	$		|c_\ta - c_\ga|		$&$	 < 1.2\times10^{-9} 	$&	\dit{	Astrophysics	}	&	\rr{2017Satunin}*	\\		
	$		|c|		$&$	< 10^{-8}	$&	\dit{	Astrophysics	}	&	\rr{hepph0610324}*	\\	[4pt]	
	$		d_{33}		$&$	< 0.36	$&		Collider		&	\rr{2024cabral}*	\\	[4pt]	
	$		|d_{LV}|		$&$	< 1.5\times 10^{-6}	$&	\dit{	Collider	}	&	\rr{2024sa}*	\\		
	$		\aurfc{5}{}-m_\ta\gurfc{6}{} 		$&$	(-2\mbox{ to }2)\times 10^{-33}\gev^{-1}	$&		Astrophysics		&	\rr{2004Gagnon}*, \rr{2013AKMMfermions}*	\\		
			\hlinethree												
			\end{tabular}}												
			\end{center}												

		\begin{center}\scalebox{0.95}{											
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
		\multicolumn{4}{c}{Table \DaCLFCDimThree.\ Charged-lepton flavor-changing sector, $d = 3$}\\											
		\hlineone											
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
		\hlinetwo											
	$	|\Re (a^l)_{e\mu}^T|	$&$	<5\times 10^{-21} \gev	$&		Neutrinos, SU(2)$_{\rm L}$ invariance		&	\rr{2020Crivellin}*	\\		
	$	|\im (a^l)_{e\mu}^T|	$&$	<2\times 10^{-20} \gev	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\Re (a^l)_{e\mu}^X|	$&$	<5\times 10^{-21} \gev	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\im (a^l)_{e\mu}^X|	$&$	<5\times 10^{-21} \gev	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\Re (a^l)_{e\ta}^T|	$&$	<5\times 10^{-20} \gev	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\im (a^l)_{e\ta}^T|	$&$	<5\times 10^{-20} \gev	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\Re (a^l)_{e\ta}^X|	$&$	<5\times 10^{-20} \gev	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\im (a^l)_{e\ta}^X|	$&$	<5\times 10^{-20} \gev	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\Re (a^l)_{\mu\ta}^T|	$&$	<5\times 10^{-25} \gev	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	\im (a^l)_{\mu\ta}^T	$&$	<3\times 10^{-24} \gev	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\Re (a^l)_{\mu\ta}^X|	$&$	<5\times 10^{-24} \gev	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\im (a^l)_{\mu\ta}^X|	$&$	<5\times 10^{-21} \gev	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\ring a^l_{e\mu}|	$&$	<5\times 10^{-21} \gev	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\ring a^l_{\mu\ta}|	$&$	<5\times 10^{-25} \gev	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\	[4pt]	
		\hlinethree											
		\end{tabular}}											
		\end{center}

		\begin{center}\scalebox{0.95}{											
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
		\multicolumn{4}{c}{Table \DaCLFCDimFour.\ Charged-lepton flavor-changing sector, $d = 4$}\\											
		\hlineone											
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
		\hlinetwo											
	$	|\Re (c^l)_{e\mu}^{TT}|	$&$	<5\times 10^{-20}	$&		Neutrinos, SU(2)$_{\rm L}$ invariance		&	\rr{2020Crivellin}*	\\		
	$	|\im (c^l)_{e\mu}^{TT}|	$&$	<5\times 10^{-20}	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\Re (c^l)_{e\mu}^{TX}|	$&$	<5\times 10^{-23}	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\im (c^l)_{e\mu}^{TX}|	$&$	<5\times 10^{-23}	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\Re (c^l)_{e\mu}^{XX}|	$&$	<5\times 10^{-22}	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\im (c^l)_{e\mu}^{XX}|	$&$	<5\times 10^{-22}	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\Re (c^l)_{e\ta}^{TT}|	$&$	<5\times 10^{-18}	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\im (c^l)_{e\ta}^{TT}|	$&$	<5\times 10^{-18}	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\Re (c^l)_{e\ta}^{TX}|	$&$	<5\times 10^{-18}	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\im (c^l)_{e\ta}^{TX}|	$&$	<5\times 10^{-18}	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\Re (c^l)_{e\ta}^{XX}|	$&$	<5\times 10^{-17}	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\im (c^l)_{e\ta}^{XX}|	$&$	<5\times 10^{-17}	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	\Re (c^l)_{\mu\ta}^{TT}	$&$	<3\times 10^{-27}	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	\im (c^l)_{\mu\ta}^{TT}	$&$	<3\times 10^{-27}	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\Re (c^l)_{\mu\ta}^{TX}|	$&$	<5\times 10^{-28}	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\im (c^l)_{\mu\ta}^{TX}|	$&$	<5\times 10^{-23}	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\Re (c^l)_{\mu\ta}^{XX}|	$&$	<5\times 10^{-24}	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\im (c^l)_{\mu\ta}^{XX}|	$&$	<5\times 10^{-22}	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\ring c^l_{e\mu}|	$&$	<5\times 10^{-20}	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$	|\ring c^l_{\mu\ta}|	$&$	<5\times 10^{-29}	$&	\dit{	Neutrinos, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\	[4pt]	
		\hlinethree											
		\end{tabular}}											
		\end{center}											
													
		\begin{center}\scalebox{0.95}{											
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
		\multicolumn{4}{c}{Table \DaCLFCDimFive.\ Charged-lepton flavor-changing sector, $d = 5$ (part 1 of 2)}\\											
		\hlineone											
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
		\hlinetwo											
	$	 |(m_{F}^{(5)})^{TJ}_{\mu e}|, |(m_{5F}^{(5)})^{TJ}_{\mu e}|, (J=X,Y)	$&$	<8\times 10^{-12} \gev^{-1}	$&		Lepton conversion		&	\rr{kmps25}*	\\		
	$	 |(m_{F}^{(5)})^{TZ}_{\mu e}|, |(m_{5F}^{(5)})^{TZ}_{\mu e}|	$&$	<8\times 10^{-12} \gev^{-1}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\	[4pt]	
	$	 |(a_{F}^{(5)})^{TTJ}_{\mu e}|, |(b_{F}^{(5)})^{TTJ}_{\mu e}|, (J=X,Y)	$&$	<6\times 10^{-12} \gev^{-1}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	 |(a_{F}^{(5)})^{TTZ}_{\mu e}|, |(b_{F}^{(5)})^{TTZ}_{\mu e}|	$&$	<6\times 10^{-12} \gev^{-1}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	 |(a_{F}^{(5)})^{JTJ}_{\mu e}|, |(b_{F}^{(5)})^{JTJ}_{\mu e}|, (J=X,Y)	$&$	<6\times 10^{-12} \gev^{-1}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	 |(a_{F}^{(5)})^{JTK}_{\mu e}|, |(b_{F}^{(5)})^{JTK}_{\mu e}|, (J,K=X,Y, J\neq K)	$&$	<8\times 10^{-12} \gev^{-1}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	 |(a_{F}^{(5)})^{JTZ}_{\mu e}|, |(b_{F}^{(5)})^{JTZ}_{\mu e}|, (J=X,Y)	$&$	<8\times 10^{-12} \gev^{-1}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	 |(a_{F}^{(5)})^{ZTJ}_{\mu e}|, |(b_{F}^{(5)})^{ZTJ}_{\mu e}|, (J=X,Y)	$&$	<8\times 10^{-12} \gev^{-1}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	 |(a_{F}^{(5)})^{ZTZ}_{\mu e}|, |(b_{F}^{(5)})^{ZTZ}_{\mu e}|	$&$	<7\times 10^{-12} \gev^{-1}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\	[4pt]	
	$	 |(H_{F}^{(5)})^{TJTJ}_{\mu e}|, |(H_{F}^{(5)})^{JZTK}_{\mu e}|, (J,K=X,Y, J\neq K)	$&$	<7\times 10^{-12} \gev^{-1}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	 |(H_{F}^{(5)})^{TJTK}_{\mu e}|, |(H_{F}^{(5)})^{JZTJ}_{\mu e}|, (J,K=X,Y, J\neq K)	$&$	<6\times 10^{-12} \gev^{-1}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	 |(H_{F}^{(5)})^{TJTZ}_{\mu e}|, |(H_{F}^{(5)})^{JZTZ}_{\mu e}|, (J=X,Y)	$&$	<6\times 10^{-12} \gev^{-1}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	 |(H_{F}^{(5)})^{TZTJ}_{\mu e}|, |(H_{F}^{(5)})^{XYTJ}_{\mu e}|, (J=X,Y)	$&$	<6\times 10^{-12} \gev^{-1}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	 |(H_{F}^{(5)})^{TZTZ}_{\mu e}|, |(H_{F}^{(5)})^{XYTZ}_{\mu e}|	$&$	<7\times 10^{-12} \gev^{-1}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\	[6pt]	
	$	|(m_{F}^{(5)})^{TJ}_{e \mu}|, |(m_{F}^{(5)})^{JZ}_{e \mu}|, |(m_{5F}^{(5)})^{TJ}_{e \mu}|, |(m_{5F}^{(5)})^{JZ}_{e \mu}|, (J=X,Y)	$&$	<6.0\times 10^{-13} \gev^{-1}	$&		Lepton decay		&	\rr{2022kps}*	\\		
	$	|(m_{F}^{(5)})^{TZ}_{e \mu}|,|(m_{F}^{(5)})^{JK}_{e \mu}|,|(m_{5F}^{(5)})^{TZ}_{e \mu}|,|(m_{5F}^{(5)})^{JK}_{e \mu}|, (J,K=X,Y, J\neq K)	$&$	<6.4\times 10^{-13} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\	[4pt]	
	$	|(a_{F}^{(5)})^{TTJ}_{e \mu}|, |(a_{F}^{(5)})^{TJZ}_{e \mu}|, |(a_{F}^{(5)})^{JTJ}_{e \mu}|, |(a_{F}^{(5)})^{JTK}_{e \mu}|, (J,K=X,Y, J\neq K)	$&$	<6.0\times 10^{-13} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(a_{F}^{(5)})^{JJZ}_{e \mu}|, |(a_{F}^{(5)})^{JKZ}_{e \mu}|, |(a_{F}^{(5)})^{ZTJ}_{e \mu}|, |(a_{F}^{(5)})^{ZJZ}_{e \mu}|, (J,K=X,Y, J\neq K)	$&$	<6.0\times 10^{-13} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(a_{F}^{(5)})^{TTZ}_{e \mu}|,|(a_{F}^{(5)})^{TJK}_{e \mu}|,|(a_{F}^{(5)})^{JTZ}_{e \mu}|, |(a_{F}^{(5)})^{JJK}_{e \mu}|, (J,K=X,Y, J\neq K)	$&$	<6.4\times 10^{-13} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(a_{F}^{(5)})^{ZTZ}_{e \mu}|, |(a_{F}^{(5)})^{ZJK}_{e \mu}|,|(b_{F}^{(5)})^{TTZ}_{e \mu}|, |(b_{F}^{(5)})^{TJK}_{e \mu}|, (J,K=X,Y, J\neq K)	$&$	<6.4\times 10^{-13} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\	[4pt]	
	$	|(b_{F}^{(5)})^{TTJ}_{e \mu}$, $|(b_{F}^{(5)})^{TJZ}_{e \mu}|,|(b_{F}^{(5)})^{JTJ}_{e \mu}|, |(b_{F}^{(5)})^{JTK}_{e \mu}|, (J,K=X,Y, J\neq K)	$&$	<6.0\times 10^{-13} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(b_{F}^{(5)})^{JJZ}_{e \mu}|, |(b_{F}^{(5)})^{JKZ}_{e \mu}|,|(b_{F}^{(5)})^{ZTJ}_{e \mu}|, |(b_{F}^{(5)})^{ZJZ}_{e \mu}|, (J,K=X,Y, J\neq K)	$&$	<6.0\times 10^{-13} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(b_{F}^{(5)})^{JTZ}_{e \mu}|, |(b_{F}^{(5)})^{JJK}_{e \mu}|,|(b_{F}^{(5)})^{ZTZ}_{e \mu}|, |(b_{F}^{(5)})^{ZJK}_{e \mu}|, (J,K=X,Y, J\neq K)	$&$	<6.4\times 10^{-13} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\	[4pt]	
	$	|(H_{F}^{(5)})^{TJTJ}_{e \mu}|,|(H_{F}^{(5)})^{TJTK}_{e \mu}|,|(H_{F}^{(5)})^{TJJZ}_{e \mu}|, (J,K=X,Y, J\neq K)	$&$	<6.0\times 10^{-13} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(H_{F}^{(5)})^{TJKZ}_{e \mu}|,|(H_{F}^{(5)})^{TZTJ}_{e \mu}|,|(H_{F}^{(5)})^{TZJZ}_{e \mu}|, (J,K=X,Y, J\neq K)	$&$	<6.0\times 10^{-13} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(H_{F}^{(5)})^{JKTJ}_{e \mu}|,|(H_{F}^{(5)})^{JKJZ}_{e \mu}|,|(H_{F}^{(5)})^{JZTJ}_{e \mu}|, (J,K=X,Y, J\neq K)	$&$	<6.0\times 10^{-13} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(H_{F}^{(5)})^{JZTK}_{e \mu}|,|(H_{F}^{(5)})^{JZJZ}_{e \mu}|,|(H_{F}^{(5)})^{JZKZ}_{e \mu}|, (J,K=X,Y, J\neq K)	$&$	<6.0\times 10^{-13} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(H_{F}^{(5)})^{TJTZ}_{e \mu}|,|(H_{F}^{(5)})^{TZTZ}_{e \mu}|,|(H_{F}^{(5)})^{JKTZ}_{e \mu}|, (J,K=X,Y, J\neq K)	$&$	<6.4\times 10^{-13} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(H_{F}^{(5)})^{JZTZ}_{e \mu}|,|(H_{F}^{(5)})^{TJJK}_{e \mu}|,|(H_{F}^{(5)})^{TZJK}_{e \mu}|, (J,K=X,Y, J\neq K)	$&$	<6.4\times 10^{-13} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(H_{F}^{(5)})^{JKJK}_{e \mu}|,|(H_{F}^{(5)})^{JZJK}_{e \mu}|, (J,K=X,Y, J\neq K)	$&$	<6.4\times 10^{-13} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\	[8pt]	
		\hlinethree											
		\end{tabular}}											
		\end{center}											
													
		\begin{center}\scalebox{0.95}{											
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
		\multicolumn{4}{c}{Table \DaCLFCDimFive.\ Charged-lepton flavor-changing sector, $d = 5$ (part 2 of 2)}\\											
		\hlineone											
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
		\hlinetwo											
	$	|(m_{F}^{(5)})^{TJ}_{e \tau}|,|(m_{F}^{(5)})^{TZ}_{e \tau}|,|(m_{F}^{(5)})^{JK}_{e \tau}|,|(m_{F}^{(5)})^{JZ}_{e \tau}|, (J,K=X,Y, J\neq K)	$&$	< 1.6\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(m_{5F}^{(5)})^{TJ}_{e \tau}|,|(m_{5F}^{(5)})^{TZ}_{e \tau}|,|(m_{5F}^{(5)})^{JK}_{e \tau}|,|(m_{5F}^{(5)})^{JZ}_{e \tau}|, (J,K=X,Y, J\neq K)	$&$	< 1.6\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\	[4pt]	
	$	|(a_{F}^{(5)})^{TTJ}_{e \tau}|,|(a_{F}^{(5)})^{TTZ}_{e \tau}|,|(a_{F}^{(5)})^{TJK}_{e \tau}|,|(a_{F}^{(5)})^{TJZ}_{e \tau}|, (J,K=X,Y, J\neq K)	$&$	< 1.9\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(a_{F}^{(5)})^{JTJ}_{e \tau}|,|(a_{F}^{(5)})^{JTK}_{e \tau}|,|(a_{F}^{(5)})^{JTZ}_{e \tau}|,|(a_{F}^{(5)})^{JJK}_{e \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.1\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(a_{F}^{(5)})^{JJZ}_{e \tau}|,|(a_{F}^{(5)})^{JKZ}_{e \tau}|,|(a_{F}^{(5)})^{ZTJ}_{e \tau}|,|(a_{F}^{(5)})^{ZTZ}_{e \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.1\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(a_{F}^{(5)})^{ZJK}_{e \tau}|,|(a_{F}^{(5)})^{ZJZ}_{e \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.1\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\	[4pt]	
	$	|(b_{F}^{(5)})^{TTJ}_{e \tau}|,|(b_{F}^{(5)})^{TTZ}_{e \tau}|,|(b_{F}^{(5)})^{TJK}_{e \tau}|,|(b_{F}^{(5)})^{TJZ}_{e \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.0\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(b_{F}^{(5)})^{JTJ}_{e \tau}|,|(b_{F}^{(5)})^{JTK}_{e \tau}|,|(b_{F}^{(5)})^{JTZ}_{e \tau}|,|(b_{F}^{(5)})^{JJK}_{e \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.0\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(b_{F}^{(5)})^{JJZ}_{e \tau}|,|(b_{F}^{(5)})^{JKZ}_{e \tau}|,|(b_{F}^{(5)})^{ZTJ}_{e \tau}|,|(b_{F}^{(5)})^{ZTZ}_{e \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.0\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(b_{F}^{(5)})^{ZJK}_{e \tau}|,|(b_{F}^{(5)})^{ZJZ}_{e \tau}|,|(H_{F}^{(5)})^{TJTJ}_{e \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.0\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\	[4pt]	
	$	|(H_{F}^{(5)})^{TJTK}_{e \tau}|,|(H_{F}^{(5)})^{TJJZ}_{e \tau}|,|(H_{F}^{(5)})^{TJKZ}_{e \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.0\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(H_{F}^{(5)})^{TZTJ}_{e \tau}|,|(H_{F}^{(5)})^{TZJZ}_{e \tau}|,|(H_{F}^{(5)})^{TJTZ}_{e \tau}|, (J=X,Y) 	$&$	< 2.0\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(H_{F}^{(5)})^{TJJK}_{e \tau}|,|(H_{F}^{(5)})^{TZTZ}_{e \tau}|,|(H_{F}^{(5)})^{TZJK}_{e \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.0\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(H_{F}^{(5)})^{JKTJ}_{e \tau}|,|(H_{F}^{(5)})^{JKJZ}_{e \tau}|,|(H_{F}^{(5)})^{JZTJ}_{e \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.0\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(H_{F}^{(5)})^{JZTK}_{e \tau}|,|(H_{F}^{(5)})^{JZJZ}_{e \tau}|,|(H_{F}^{(5)})^{JZKZ}_{e \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.0\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(H_{F}^{(5)})^{JZTZ}_{e \tau}|,|(H_{F}^{(5)})^{JZJK}_{e \tau}|,|(H_{F}^{(5)})^{JKTZ}_{e \tau}|, |(H_{F}^{(5)})^{JKJK}_{e \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.0\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\	[8pt]	
	$	|(m_{F}^{(5)})^{TJ}_{\mu \tau}|,|(m_{F}^{(5)})^{TZ}_{\mu \tau}|,|(m_{F}^{(5)})^{JK}_{\mu \tau}|,|(m_{F}^{(5)})^{JZ}_{\mu \tau}|, (J,K=X,Y, J\neq K)	$&$	< 1.8\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(m_{5F}^{(5)})^{TJ}_{\mu \tau}|,|(m_{5F}^{(5)})^{TZ}_{\mu \tau}|,|(m_{5F}^{(5)})^{JK}_{\mu \tau}|,|(m_{5F}^{(5)})^{JZ}_{\mu \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.0\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\	[4pt]	
	$	|(a_{F}^{(5)})^{TTJ}_{\mu \tau}|,|(a_{F}^{(5)})^{TTZ}_{\mu \tau}|,|(a_{F}^{(5)})^{TJK}_{\mu \tau}|,|(a_{F}^{(5)})^{TJZ}_{\mu \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.2\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(a_{F}^{(5)})^{JTJ}_{\mu \tau}|,|(a_{F}^{(5)})^{JTK}_{\mu \tau}|,|(a_{F}^{(5)})^{JTZ}_{\mu \tau}|,|(a_{F}^{(5)})^{JJK}_{\mu \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.5\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(a_{F}^{(5)})^{JJZ}_{\mu \tau}|,|(a_{F}^{(5)})^{JKZ}_{\mu \tau}|,|(a_{F}^{(5)})^{ZTJ}_{\mu \tau}|,|(a_{F}^{(5)})^{ZTZ}_{\mu \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.5\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(a_{F}^{(5)})^{ZJK}_{\mu \tau}|,|(a_{F}^{(5)})^{ZJZ}_{\mu \tau}|,|(b_{F}^{(5)})^{TTJ}_{\mu \tau}|,|(b_{F}^{(5)})^{TTZ}_{\mu \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.5\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\	[4pt]	
	$	|(b_{F}^{(5)})^{JTJ}_{\mu \tau}|,|(b_{F}^{(5)})^{JTK}_{\mu \tau}|,|(b_{F}^{(5)})^{JTZ}_{\mu \tau}|,|(b_{F}^{(5)})^{JJK}_{\mu \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.2\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(b_{F}^{(5)})^{JJZ}_{\mu \tau}|,|(b_{F}^{(5)})^{JKZ}_{\mu \tau}|,|(b_{F}^{(5)})^{ZTJ}_{\mu \tau}|,|(b_{F}^{(5)})^{ZTZ}_{\mu \tau}|,  (J,K=X,Y, J\neq K)	$&$	< 2.2\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(b_{F}^{(5)})^{ZJK}_{\mu \tau}|,|(b_{F}^{(5)})^{ZJZ}_{\mu \tau}|,|(H_{F}^{(5)})^{JKTJ}_{\mu \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.2\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(b_{F}^{(5)})^{TJK}_{\mu \tau}|,|(b_{F}^{(5)})^{TJZ}_{\mu \tau}|,|(H_{F}^{(5)})^{TJTJ}_{\mu \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.5\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\	[4pt]	
	$	|(H_{F}^{(5)})^{JKJZ}_{\mu \tau}|,|(H_{F}^{(5)})^{JZTJ}_{\mu \tau}|,|(H_{F}^{(5)})^{JZTK}_{\mu \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.2\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(H_{F}^{(5)})^{JZJZ}_{\mu \tau}|,|(H_{F}^{(5)})^{JZKZ}_{\mu \tau}|,|(H_{F}^{(5)})^{JZTZ}_{\mu \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.2\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(H_{F}^{(5)})^{JZJK}_{\mu \tau}|,|(H_{F}^{(5)})^{JKTZ}_{\mu \tau}|,|(H_{F}^{(5)})^{JKJK}_{\mu \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.2\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(H_{F}^{(5)})^{TJTK}_{\mu \tau}|,|(H_{F}^{(5)})^{TJJZ}_{\mu \tau}|,|(H_{F}^{(5)})^{TJKZ}_{\mu \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.5\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(H_{F}^{(5)})^{TZTJ}_{\mu \tau}|,|(H_{F}^{(5)})^{TZJZ}_{\mu \tau}|,|(H_{F}^{(5)})^{TJTZ}_{\mu \tau}|, (J=X,Y)	$&$	< 2.5\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
	$	|(H_{F}^{(5)})^{TJJK}_{\mu \tau}|,|(H_{F}^{(5)})^{TZTZ}_{\mu \tau}|,|(H_{F}^{(5)})^{TZJK}_{\mu \tau}|, (J,K=X,Y, J\neq K)	$&$	< 2.5\times 10^{-9} \gev^{-1}	$&	\dit{	Lepton decay	}	&	\rr{2022kps}*	\\		
		\hlinethree											
		\end{tabular}}											
		\end{center}											

		\begin{center}\scalebox{0.95}{											
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
		\multicolumn{4}{c}{Table \DaLQFCDimSix.\ Lepton-quark flavor-changing sector, $d = 6$}\\											
		\hlineone											
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
		\hlinetwo											
	$	 |(k_{SV}^{(6)})^T_{uue\mu}|, |(k_{SA}^{(6)})^T_{uue\mu}|	$&$	<6\times 10^{-13} \gev^{-2}	$&		Lepton conversion		&	\rr{kmps25}*	\\		
	$	 |(k_{SV}^{(6)})^J_{uue\mu}|, |(k_{SA}^{(6)})^J_{uue\mu}|, (J=X,Y)	$&$	<7\times 10^{-13} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	 |(k_{SV}^{(6)})^Z_{uue\mu}|, |(k_{SA}^{(6)})^Z_{uue\mu}|	$&$	<7\times 10^{-13} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	 |(k_{SV}^{(6)})^T_{dde\mu}|, |(k_{SA}^{(6)})^T_{dde\mu}|	$&$	<6\times 10^{-13} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	 |(k_{SV}^{(6)})^J_{dde\mu}|, |(k_{SA}^{(6)})^J_{dde\mu}|, (J=X,Y)	$&$	<7\times 10^{-13} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	 |(k_{SV}^{(6)})^Z_{dde\mu}|, |(k_{SA}^{(6)})^Z_{dde\mu}|	$&$	<7\times 10^{-13} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	 |(k_{SV}^{(6)})^T_{sse\mu}|, |(k_{SA}^{(6)})^T_{sse\mu}|	$&$	<1\times 10^{-12} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	 |(k_{SV}^{(6)})^J_{sse\mu}|, |(k_{SA}^{(6)})^J_{sse\mu}|, (J=X,Y)	$&$	<1.5\times 10^{-12} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	 |(k_{SV}^{(6)})^Z_{sse\mu}|, |(k_{SA}^{(6)})^Z_{sse\mu}|	$&$	<1.5\times 10^{-12} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	 |(k_{VS}^{(6)})^{T}_{uu e\mu}|, |(k_{VP}^{(6)})^{T}_{uu e\mu}|	$&$	<3\times 10^{-12} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	 |(k_{VS}^{(6)})^{T}_{dde\mu}|, |(k_{VP}^{(6)})^{T}_{dde\mu}|	$&$	<3\times 10^{-12} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\	[4pt]	
	$	|(k_{ST}^{(6)})^{TJ}_{uue\mu}|, |(k_{ST}^{(6)})^{JZ}_{uue\mu}|, (J=X,Y)	$&$	<7\times 10^{-13} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	|(k_{ST}^{(6)})^{TZ}_{uue\mu}|, |(k_{ST}^{(6)})^{XY}_{uue\mu}|	$&$	<7\times 10^{-13} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	|(k_{ST}^{(6)})^{TJ}_{dde\mu}|, |(k_{ST}^{(6)})^{JZ}_{dde\mu}|, (J=X,Y)	$&$	<7\times 10^{-13} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	|(k_{ST}^{(6)})^{TZ}_{dde\mu}|, |(k_{ST}^{(6)})^{XY}_{dde\mu}|	$&$	<7\times 10^{-13} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	|(k_{ST}^{(6)})^{TJ}_{sse\mu}|, |(k_{ST}^{(6)})^{JZ}_{sse\mu}|, (J=X,Y)	$&$	<1.5\times 10^{-12} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	|(k_{ST}^{(6)})^{TZ}_{sse\mu}|, |(k_{ST}^{(6)})^{XY}_{sse\mu}|	$&$	<1.5\times 10^{-12} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	|(k_{VV}^{(6)})^{TT}_{uue\mu}|, |(k_{VA}^{(6)})^{TT}_{uue\mu}|	$&$	<2\times 10^{-12} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	|(k_{VV}^{(6)})^{TJ}_{uue\mu}|, |(k_{VA}^{(6)})^{TJ}_{uue\mu}|, (J=X,Y)	$&$	<2.5\times 10^{-12} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	|(k_{VV}^{(6)})^{TZ}_{uue\mu}|, |(k_{VA}^{(6)})^{TZ}_{uue\mu}|	$&$	<2.5\times 10^{-12} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	|(k_{VV}^{(6)})^{TT}_{dde\mu}|, |(k_{VA}^{(6)})^{TT}_{dde\mu}|	$&$	<2\times 10^{-12} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	|(k_{VV}^{(6)})^{TJ}_{dde\mu}|, |(k_{VA}^{(6)})^{TJ}_{dde\mu}|, (J=X,Y)	$&$	<2\times 10^{-12} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	|(k_{VV}^{(6)})^{TZ}_{dde\mu}|, |(k_{VA}^{(6)})^{TZ}_{dde\mu}|	$&$	<2\times 10^{-12} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\	[4pt]	
	$	|(k_{VT}^{(6)})^{TTJ}_{uue\mu}|, |(k_{VT}^{(6)})^{TJZ}_{uue\mu}|, (J=X,Y)	$&$	<2.5\times 10^{-12} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	|(k_{VT}^{(6)})^{TTZ}_{uue\mu}|, |(k_{VT}^{(6)})^{TXY}_{uue\mu}|	$&$	<2.5\times 10^{-12} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	|(k_{VT}^{(6)})^{TTJ}_{dde\mu}|, |(k_{VT}^{(6)})^{TJZ}_{dde\mu}|, (J=X,Y)	$&$	<2\times 10^{-12} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\		
	$	|(k_{VT}^{(6)})^{TTZ}_{dde\mu}|, |(k_{VT}^{(6)})^{TXY}_{dde\mu}|	$&$	<2\times 10^{-12} \gev^{-2}	$&	\dit{	Lepton conversion	}	&	\rr{kmps25}*	\\	[8pt]	
		\hlinethree											
		\end{tabular}}											
		\end{center}											

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaNuDimTwo.\ Neutrino sector, $d=2$ (part 1 of 2)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		\ceff{2}{10}{ee}		$&$	>-1\times 10^{-17}\gev^2	$&		Troitsk tritium decay		&	\rr{2013DKLnu}*	\\	[2pt]	
	$	\dit{	\ceff{2}{10}{ee}	}	$&$	>-2\times 10^{-17}\gev^2	$&		Mainz tritium decay		&	\rr{2013DKLnu}*	\\	[2pt]	
	$		\ceff{2}{10}{\mu\mu}		$&$	>-2\times 10^{-17}\gev^2	$&		Troitsk tritium decay		&	\rr{2013DKLnu}*	\\	[2pt]	
	$	\dit{	\ceff{2}{10}{\mu\mu}	}	$&$	>-4\times 10^{-17}\gev^2	$&		Mainz tritium decay		&	\rr{2013DKLnu}*	\\	[2pt]	
	$		\ceff{2}{10}{\ta\ta}		$&$	>-2\times 10^{-17}\gev^2	$&		Troitsk tritium decay		&	\rr{2013DKLnu}*	\\	[2pt]	
	$	\dit{	\ceff{2}{10}{\ta\ta}	}	$&$	>-5\times 10^{-17}\gev^2	$&		Mainz tritium decay		&	\rr{2013DKLnu}*	\\	[2pt]	
	$		\re\ceff{2}{10}{e\mu}		$&$	< 1\times 10^{-17}\gev^2	$&		Troitsk tritium decay		&	\rr{2013DKLnu}*	\\	[2pt]	
	$	\dit{	\re\ceff{2}{10}{e\mu}	}	$&$	< 3\times 10^{-17}\gev^2	$&		Mainz tritium decay		&	\rr{2013DKLnu}*	\\	[2pt]	
	$		|\re\ceff{2}{10}{e\mu}|		$&$	<1.5\times 10^{-19}\gev^2	$&		LSND		&	\rr{2011akmm}*	\\	[2pt]	
	$	\dit{	|\re\ceff{2}{10}{e\mu}|	}	$&$	<4.1\times 10^{-20}\gev^2	$&		MiniBooNE		&	\rr{2011akmm}*	\\	[2pt]	
	$	\dit{	|\re\ceff{2}{10}{e\mu}|	}	$&$	<4.3\times 10^{-20}\gev^2	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	[2pt]	
	$		|\re\ceff{2}{11}{e\mu}|		$&$	<3.0\times 10^{-20}\gev^2	$&		LSND		&	\rr{2011akmm}*	\\	[2pt]	
	$	\dit{	|\re\ceff{2}{11}{e\mu}|	}	$&$	<3.1\times 10^{-20}\gev^2	$&		MiniBooNE		&	\rr{2011akmm}*	\\	[2pt]	
	$	\dit{	|\re\ceff{2}{11}{e\mu}|	}	$&$	<4.8\times 10^{-20}\gev^2	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	[2pt]	
	$		|\im\ceff{2}{11}{e\mu}|		$&$	<3.0\times 10^{-20}\gev^2	$&		LSND		&	\rr{2011akmm}*	\\	[2pt]	
	$	\dit{	|\im\ceff{2}{11}{e\mu}|	}	$&$	<2.6\times 10^{-20}\gev^2	$&		MiniBooNE		&	\rr{2011akmm}*	\\	[2pt]	
	$	\dit{	|\im\ceff{2}{11}{e\mu}|	}	$&$	<5.1\times 10^{-20}\gev^2	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	[2pt]	
	$		\re\ceff{2}{10}{e\ta}		$&$	>-3\times 10^{-17}\gev^2	$&		Troitsk tritium decay		&	\rr{2013DKLnu}*	\\	[2pt]	
	$	\dit{	\re\ceff{2}{10}{e\ta}	}	$&$	>-8\times 10^{-17}\gev^2	$&		Mainz tritium decay		&	\rr{2013DKLnu}*	\\	[2pt]	
	$		\re\ceff{2}{10}{\mu\ta}		$&$	< 1\times 10^{-17}\gev^2	$&		Troitsk tritium decay		&	\rr{2013DKLnu}*	\\	[2pt]	
	$	\dit{	\re\ceff{2}{10}{\mu\ta}	}	$&$	< 3\times 10^{-17}\gev^2	$&		Mainz tritium decay		&	\rr{2013DKLnu}*	\\		
			\hlinethree												
			\end{tabular}}												
			\end{center}												

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimTwo.\ Neutrino sector, $d=2$ (part 2 of 2)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|{\rm Re} (c_{\rm eff}^{(2)})^{e \mu }_{10}|,\ |{\rm Im} (c_{\rm eff}^{(2)})^{e \mu }_{10}| 	$ & $	 < 2 \times 10^{-19} \gev^{2}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(2)})^{e \tau }_{10}| 	$ & $	 < 2 \times 10^{-19} \gev^{2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(2)})^{\mu e }_{10}|,\ |{\rm Im} (c_{\rm eff}^{(2)})^{\mu e }_{10}| 	$ & $	 < 2 \times 10^{-19} \gev^{2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(2)})^{\mu \mu }_{10}| 	$ & $	 < 2 \times 10^{-19} \gev^{2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(2)})^{\mu \tau }_{10}|,\ |{\rm Im} (c_{\rm eff}^{(2)})^{\mu \tau }_{10}| 	$ & $	 < 2 \times 10^{-19} \gev^{2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(2)})^{\tau e }_{10}|,\ |{\rm Im} (c_{\rm eff}^{(2)})^{\tau e }_{10}| 	$ & $	 < 2 \times 10^{-19} \gev^{2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(2)})^{\tau \mu }_{10}|,\ |{\rm Im} (c_{\rm eff}^{(2)})^{\tau \mu }_{10}| 	$ & $	 < 2 \times 10^{-19} \gev^{2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(2)})^{\tau \tau }_{10}| 	$ & $	 < 4 \times 10^{-20} \gev^{2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(2)})^{e e }_{11}| 	$ & $	 < 2 \times 10^{-19} \gev^{2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(2)})^{e \mu }_{11}|,\ |{\rm Im} (c_{\rm eff}^{(2)})^{e \mu }_{11}| 	$ & $	 < 2 \times 10^{-19} \gev^{2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(2)})^{\mu e }_{11}|,\ |{\rm Im} (c_{\rm eff}^{(2)})^{\mu e }_{11}| 	$ & $	 < 2 \times 10^{-19} \gev^{2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(2)})^{\mu \mu }_{11}|,\ |{\rm Im} (c_{\rm eff}^{(2)})^{\mu \mu }_{11}| 	$ & $	 < 2 \times 10^{-19} \gev^{2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(2)})^{\tau \tau }_{11}|,\ |{\rm Im} (c_{\rm eff}^{(2)})^{\tau \tau }_{11}| 	$ & $	 < 2 \times 10^{-19} \gev^{2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\[6pt]	
		\hlinethree								
		\end{tabular}}								
		\end{center}								

			\begin{center}\scalebox{0.95}{																
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}																
			\multicolumn{4}{c}{Table \DaNuDimThree.\ Neutrino sector, $d=3$ (part 1 of 7)}\\																
			\hlineone																
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\		
			\hlinetwo																
	$		|\aof{3}{00}|		$&$		<3.0\times 10^{-8}\gev		$&		Tritium decay		&		\rr{2022KATRIN}		\\		
	$		|\aof{3}{10}|		$&$		<6.4\times 10^{-4}\gev		$&	\dit{	Tritium decay	}	&		\rr{2022KATRIN}		\\		
	$		|\aof{3}{11}|		$&$		<3.7\times 10^{-6}\gev		$&	\dit{	Tritium decay	}	&		\rr{2022KATRIN}		\\		
	$		\acfc{3}{{\rm of}}		$&$		(-8.1 \mbox{ to } 2.2)\times 10^{-6}\gev		$&		Double beta decay		&		\rr{2024cupid}		\\ 		
	$	\dit{	\acfc{3}{{\rm of}}	}	$&$		(-6.5 \mbox{ to } 25)\times 10^{-6}\gev		$&	\dit{	Double beta decay	}	&		\rr{2024cupid}		\\ 		
	$	\dit{	\acfc{3}{{\rm of}}	}	$&$		(-2.7 \mbox{ to } 6.2)\times 10^{-6}\gev		$&	\dit{	Double beta decay	}	&		\rr{2022GERDA}		\\ 		
	$	\dit{	\acfc{3}{{\rm of}}	}	$&$		<4.1 \times 10^{-6}\gev		$&	\dit{	Double beta decay	}	&		\rr{2019CUPID}, \rr{2020Mattia}		\\ 		
	$	\dit{	\acfc{3}{{\rm of}}	}	$&$		(-4.2 \mbox{ to } 3.5)\times 10^{-7}\gev		$&	\dit{	Double beta decay	}	&		\rr{2019NEMO}		\\ 		
	$	\dit{	\acfc{3}{{\rm of}}	}	$&$		(-11.2 \mbox{ to } 6.95)\times 10^{-5}\gev		$&	\dit{	Double beta decay	}	&		\rr{2019Chopra}		\\ 		
	$	\dit{	\acfc{3}{{\rm of}}	}	$&$		<4 \times 10^{-6}\gev		$&	\dit{	Double beta decay	}	&		\rr{2018Aurora}		\\ 		
	$	\dit{	\acfc{3}{{\rm of}}	}	$&$		(-26.5 \mbox{ to } 7.60)\times 10^{-6}\gev		$&	\dit{	Double beta decay	}	&		\rr{2016Albert}		\\ 		
	$	\dit{	\acfc{3}{{\rm of}}	}	$&$		<7.5 \times 10^{-8}\gev		$&	\dit{	Double beta decay	}	&		\rr{2017Pertoldi}		\\ 		
	$		|\aof{3}{00}|		$&$		<3\times 10^{-8}\gev		$&		Tritium decay		&		\rr{2013DKLnu}*		\\		
	$		|\aof{3}{10}|		$&$		<3\times 10^{-8}\gev		$&	\dit{	Tritium decay	}	&		\rr{2013DKLnu}*		\\		
	$		|\acfc{3}{}|		$&$		<5\times 10^{-13}\gev		$&		IceCube meson threshold		&		\rr{2018Zhang}*		\\		
	$	\dit{	|\acfc{3}{}|	}	$&$		<1.9\times 10^{-7}\gev		$&	\dit{	IceCube meson threshold	}	&		\rr{2011akmm}*		\\	[2 pt]	
			\hlinethree																
			\end{tabular}}																
			\end{center}																

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimThree.\ Neutrino sector, $d=3$ (part 2 of 7)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{e \mu }_{00}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{e \mu }_{00}| 	$ & $	 < 9 \times 10^{-24} \gev	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{e \tau }_{00}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{e \tau }_{00}| 	$ & $	 < 1 \times 10^{-23} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{\mu e }_{00}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{\mu e }_{00}| 	$ & $	 < 9 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(3)})^{\mu \mu }_{00}| 	$ & $	 < 8 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{\tau e }_{00}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{\tau e }_{00}| 	$ & $	 < 1 \times 10^{-23} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(3)})^{\tau \tau }_{00}| 	$ & $	 < 5 \times 10^{-25} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{e \mu }_{10}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{e \mu }_{10}| 	$ & $	 < 9 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{e \tau }_{10}| 	$ & $	 < 9 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(3)})^{e \tau }_{10}| 	$ & $	 < 1 \times 10^{-23} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{\mu e }_{10}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{\mu e }_{10}| 	$ & $	 < 9 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(3)})^{\mu \mu }_{10}| 	$ & $	 < 8 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{\tau e }_{10}| 	$ & $	 < 9 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(3)})^{\tau e }_{10}| 	$ & $	 < 1 \times 10^{-23} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(3)})^{\tau \tau }_{10}| 	$ & $	 < 1 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(3)})^{e e }_{11}| 	$ & $	 < 1 \times 10^{-23} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{e \mu }_{11}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{e \mu }_{11}| 	$ & $	 < 9 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{\mu e }_{11}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{\mu e }_{11}| 	$ & $	 < 9 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{\mu \mu }_{11}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{\mu \mu }_{11}| 	$ & $	 < 9 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{\tau \mu }_{11}| 	$ & $	 < 1 \times 10^{-23} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{\tau \tau }_{11}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{\tau \tau }_{11}| 	$ & $	 < 9 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{e \mu }_{20}| 	$ & $	 < 8 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(3)})^{e \mu }_{20}| 	$ & $	 < 7 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{e \tau }_{20}| 	$ & $	 < 1 \times 10^{-23} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{\mu e }_{20}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{\mu e }_{20}| 	$ & $	 < 8 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(3)})^{\mu \mu }_{20}| 	$ & $	 < 7 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{\mu \tau }_{20}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{\mu \tau }_{20}| 	$ & $	 < 1 \times 10^{-23} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{\tau e }_{20}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{\tau e }_{20}| 	$ & $	 < 1 \times 10^{-23} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{\tau \mu }_{20}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{\tau \mu }_{20}| 	$ & $	 < 1 \times 10^{-23} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(3)})^{\tau \tau }_{20}| 	$ & $	 < 1 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{e \mu }_{21}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{e \mu }_{21}| 	$ & $	 < 9 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(3)})^{e \tau }_{21}| 	$ & $	 < 9 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{\mu e }_{21}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{\mu e }_{21}| 	$ & $	 < 9 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{\mu \mu }_{21}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{\mu \mu }_{21}| 	$ & $	 < 9 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(3)})^{\mu \tau }_{21}| 	$ & $	 < 1 \times 10^{-23} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{\tau e }_{21}| 	$ & $	 < 1 \times 10^{-23} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(3)})^{\tau e }_{21}| 	$ & $	 < 9 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(3)})^{\tau \mu }_{21}| 	$ & $	 < 1 \times 10^{-23} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{\tau \tau }_{21}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{\tau \tau }_{21}| 	$ & $	 < 9 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{e \mu }_{22}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{e \mu }_{22}| 	$ & $	 < 9 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{\mu e }_{22}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{\mu e }_{22}| 	$ & $	 < 9 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{\mu \mu }_{22}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{\mu \mu }_{22}| 	$ & $	 < 9 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(3)})^{\tau e }_{22}| 	$ & $	 < 9 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(3)})^{\tau \tau }_{22}|,\ |{\rm Im} (a_{\rm eff}^{(3)})^{\tau \tau }_{22}| 	$ & $	 < 9 \times 10^{-24} \gev	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\[6pt]	
		\hlinethree								
		\end{tabular}}								
		\end{center}

			\begin{center}\scalebox{0.95}{																
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}																
			\multicolumn{4}{c}{Table \DaNuDimThree.\ Neutrino sector, $d=3$ (part 3 of 7)}\\																
			\hlineone																
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\		
			\hlinetwo																
	$		(a_L)_{ee}^T		$&$		<2.2 \times 10^{-12} \gev		$&		JUNO		&		\rr{2025Araya}*		\\		
	$		|(a_L)_{ee}^T|		$&$		<2 \times 10^{-27} \gev		$&		Leptons, SU(2)$_{\rm L}$ invariance		&		\rr{2020Crivellin}*		\\		
	$		|(a_L)_{ee}^X|		$&$		<2 \times 10^{-31} \gev		$&	\dit{	Leptons, SU(2)$_{\rm L}$ invariance	}	&		\rr{2020Crivellin}*		\\		
	$		|\aeff{3}{00}{ee}|		$&$		<8.8\times 10^{-20}\gev		$&		SNO		&		\rr{2018SNO}		\\		
	$		|\aeff{3}{10}{ee}|		$&$		<4.3\times 10^{-21}\gev		$&	\dit{	SNO	}	&		\rr{2018SNO}		\\		
	$		|\re\aeff{3}{11}{ee}|		$&$		<2.3\times 10^{-21}\gev		$&	\dit{	SNO	}	&		\rr{2018SNO}		\\		
	$		|\im\aeff{3}{11}{ee}|		$&$		<2.5\times 10^{-21}\gev		$&	\dit{	SNO	}	&		\rr{2018SNO}		\\		
	$		(a_R)_{\bar e \bar e}^X		$&$		(-5 \pm 25) \times 10^{-20} \gev		$&		Daya Bay		&		\rr{2018DayaBay}		\\		
	$		(a_R)_{\bar e \bar e}^Y		$&$		(5 \pm 25) \times 10^{-20} \gev		$&	\dit{	Daya Bay	}	&		\rr{2018DayaBay}		\\	[6pt]	
	$		(a_L)_{e\mu}^T		$&$		<8.0 \times 10^{-13} \gev		$&		JUNO		&		\rr{2025Araya}*		\\		
	$		|\aeff{3}{00}{e\mu}|		$&$		<9.8\times 10^{-20}\gev		$&		SNO		&		\rr{2018SNO}		\\		
	$		|\re\aeff{3}{00}{e\mu}|		$&$		<1.3\times 10^{-18}\gev		$&		LSND		&		\rr{2011akmm}*		\\		
	$	\dit{	|\re\aeff{3}{00}{e\mu}|	}	$&$		<1.5\times 10^{-19}\gev		$&		MiniBooNE		&		\rr{2011akmm}*		\\		
	$	\dit{	|\re\aeff{3}{00}{e\mu}|	}	$&$		<9.2\times 10^{-20}\gev		$&		MiniBooNE $\ol\nu$		&		\rr{2011akmm}*		\\	[6pt]	
	$		|\aeff{3}{10}{e\mu}|		$&$		<4.2\times 10^{-21}\gev		$&		SNO		&		\rr{2018SNO}		\\		
	$		|\re\aeff{3}{10}{e\mu}|		$&$		<3.8\times 10^{-18}\gev		$&		LSND		&		\rr{2011akmm}*		\\		
	$	\dit{	|\re\aeff{3}{10}{e\mu}|	}	$&$		<1.1\times 10^{-19}\gev		$&		MiniBooNE		&		\rr{2011akmm}*		\\		
	$	\dit{	|\re\aeff{3}{10}{e\mu}|	}	$&$		<7.1\times 10^{-20}\gev		$&		MiniBooNE $\ol\nu$		&		\rr{2011akmm}*		\\		
	$		|\re\aeff{3}{11}{e\mu}|		$&$		<2.2\times 10^{-21}\gev		$&		SNO		&		\rr{2018SNO}		\\		
	$	\dit{	|\re\aeff{3}{11}{e\mu}|	}	$&$		<7.6\times 10^{-19}\gev		$&		LSND		&		\rr{2011akmm}*		\\		
	$	\dit{	|\re\aeff{3}{11}{e\mu}|	}	$&$		<8.7\times 10^{-20}\gev		$&		MiniBooNE		&		\rr{2011akmm}*		\\		
	$	\dit{	|\re\aeff{3}{11}{e\mu}|	}	$&$		<8.1\times 10^{-20}\gev		$&		MiniBooNE $\ol\nu$		&		\rr{2011akmm}*		\\		
	$		|\im\aeff{3}{11}{e\mu}|		$&$		<2.5\times 10^{-21}\gev		$&		SNO		&		\rr{2018SNO}		\\		
	$	\dit{	|\im\aeff{3}{11}{e\mu}|	}	$&$		<7.6\times 10^{-19}\gev		$&		LSND		&		\rr{2011akmm}*		\\		
	$	\dit{	|\im\aeff{3}{11}{e\mu}|	}	$&$		<7.2\times 10^{-20}\gev		$&		MiniBooNE		&		\rr{2011akmm}*		\\		
	$	\dit{	|\im\aeff{3}{11}{e\mu}|	}	$&$		<8.5\times 10^{-20}\gev		$&		MiniBooNE $\ol\nu$		&		\rr{2011akmm}*		\\	[6pt]	
	$		|\re\aeff{3}{20}{e\mu}|		$&$		<1.3\times 10^{-18}\gev		$&		LSND		&		\rr{2011akmm}*		\\		
	$	\dit{	|\re\aeff{3}{20}{e\mu}|	}	$&$		<2.0\times 10^{-19}\gev		$&		MiniBooNE		&		\rr{2011akmm}*		\\		
	$	\dit{	|\re\aeff{3}{20}{e\mu}|	}	$&$		<1.2\times 10^{-19}\gev		$&		MiniBooNE $\ol\nu$		&		\rr{2011akmm}*		\\		
	$		|\re\aeff{3}{21}{e\mu}|		$&$		<1.7\times 10^{-18}\gev		$&		LSND		&		\rr{2011akmm}*		\\		
	$	\dit{	|\re\aeff{3}{21}{e\mu}|	}	$&$		<5.2\times 10^{-20}\gev		$&		MiniBooNE		&		\rr{2011akmm}*		\\		
	$	\dit{	|\re\aeff{3}{21}{e\mu}|	}	$&$		<4.8\times 10^{-20}\gev		$&		MiniBooNE $\ol\nu$		&		\rr{2011akmm}*		\\		
	$		|\im\aeff{3}{21}{e\mu}|		$&$		<1.7\times 10^{-18}\gev		$&		LSND		&		\rr{2011akmm}*		\\		
	$	\dit{	|\im\aeff{3}{21}{e\mu}|	}	$&$		<4.3\times 10^{-20}\gev		$&		MiniBooNE		&		\rr{2011akmm}*		\\		
	$	\dit{	|\im\aeff{3}{21}{e\mu}|	}	$&$		<5.1\times 10^{-20}\gev		$&		MiniBooNE $\ol\nu$		&		\rr{2011akmm}*		\\		
	$		|\re\aeff{3}{22}{e\mu}|		$&$		<6.9\times 10^{-19}\gev		$&		LSND		&		\rr{2011akmm}*		\\		
	$		|\im\aeff{3}{22}{e\mu}|		$&$		<6.9\times 10^{-19}\gev		$&	\dit{	LSND	}	&		\rr{2011akmm}*		\\	[6pt]	
	$		|\afc{3}{e\mu}|		$&$		< 3.6 \times 10^{-19}\gev		$&	\dit{	LSND	}	&		\rr{2011akmm}*		\\		
	$	\dit{	|\afc{3}{e\mu}|	}	$&$		< 4.2 \times 10^{-20}\gev		$&		MiniBooNE		&		\rr{2011akmm}*		\\		
	$	\dit{	|\afc{3}{e\mu}|	}	$&$		< 2.6 \times 10^{-20}\gev		$&		MiniBooNE $\ol\nu$		&		\rr{2011akmm}*		\\	[6pt]	
			\hlinethree																
			\end{tabular}}																
			\end{center}																
																			
			\begin{center}\scalebox{0.95}{																
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}																
			\multicolumn{4}{c}{Table \DaNuDimThree.\ Neutrino sector, $d=3$ (part 4 of 7)}\\																
			\hlineone																
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\		
			\hlinetwo																
	$		(a_R)_{\bar e \bar \mu}^X		$&$		(-3.4 \pm 5.5) \times 10^{-20} \gev		$&		Daya Bay		&		\rr{2018DayaBay}		\\		
	$		(a_R)_{\bar e \bar \mu}^Y		$&$		(-0.3 \pm 5.5) \times 10^{-20} \gev		$&	\dit{	Daya Bay	}	&		\rr{2018DayaBay}		\\		
	$		\re(a^T_{e\mu}), \ \im(a^T_{e\mu})		$&$		< 1.8\times 10^{-23}\gev		$&		Super-Kamiokande		&		\rr{2014SuperK}		\\		
	$		|\re(a_{L})^{T}_{e\mu}|, \ |\im(a_{L})^{T}_{e\mu}|		$&$		<4.2\times 10^{-20}\gev		$&		MiniBooNE		&		\rr{2012KatoriMPLA}		\\		
	$	\dit{	|\re(a_{L})^{T}_{e\mu}|, \ |\im(a_{L})^{T}_{e\mu}|	}	$&$		<2.6\times 10^{-20}\gev		$&		MiniBooNE $\ol\nu$		&		\rr{2012KatoriMPLA}		\\		
	$		(a_L)_{e\mu}^T		$&$		(-3.1 \pm 0.9) \times 10^{-20} \gev		$&		MiniBooNE		&		\rr{2010Katori}		\\		
	$		(a_L)_{\bar e \bar \mu}^T		$&$		(0.2 \pm 1.0) \times 10^{-19} \gev		$&		LSND		&		\rr{2010Katori}		\\		
	$		|\Re(a_L)^X_{e\mu}|, \ |\Im(a_L)^X_{e\mu}|		$&$		<1.6\times 10^{-21}\gev		$&		Double Chooz		&		\rr{2013KatoriChooz}		\\		
	$	\dit{	|\re(a_{L})^{X}_{e\mu}|, \ |\im(a_{L})^{X}_{e\mu}|	}	$&$		<6.0\times 10^{-20}\gev		$&		MiniBooNE		&		\rr{2012KatoriMPLA}		\\		
	$	\dit{	|\re(a_{L})^{X}_{e\mu}|, \ |\im(a_{L})^{X}_{e\mu}|	}	$&$		<5.6\times 10^{-20}\gev		$&		MiniBooNE $\ol\nu$		&		\rr{2012KatoriMPLA}		\\		
	$	\dit{	|\re(a_{L})^{X}_{e\mu}|, \ |\im(a_{L})^{X}_{e\mu}|	}	$&$		<2.2\times 10^{-20}\gev		$&		MINOS		&		\rr{2012MINOS}		\\		
	$		(a_L)_{e\mu}^X		$&$		(0.6 \pm 1.9) \times 10^{-20} \gev		$&		MiniBooNE		&		\rr{2010Katori}		\\		
	$		(a_L)_{\bar e \bar \mu}^X		$&$		(4.2 \pm 1.5) \times 10^{-19} \gev		$&		LSND		&		\rr{2010Katori}		\\		
	$		|\Re(a_L)^Y_{e\mu}|, \ |\Im(a_L)^Y_{e\mu}|		$&$		<6.1\times 10^{-20}\gev		$&		Double Chooz		&		\rr{2013KatoriChooz}		\\		
	$	\dit{	|\re(a_{L})^{Y}_{e\mu}|, \ |\im(a_{L})^{Y}_{e\mu}|	}	$&$		<5.0\times 10^{-20}\gev		$&		MiniBooNE		&		\rr{2012KatoriMPLA}		\\		
	$	\dit{	|\re(a_{L})^{Y}_{e\mu}|, \ |\im(a_{L})^{Y}_{e\mu}|	}	$&$		<5.9\times 10^{-20}\gev		$&		MiniBooNE $\ol\nu$		&		\rr{2012KatoriMPLA}		\\		
	$	\dit{	|\re(a_{L})^{Y}_{e\mu}|, \ |\im(a_{L})^{Y}_{e\mu}|	}	$&$		<2.2\times 10^{-20}\gev		$&		MINOS		&		\rr{2012MINOS}		\\		
	$		(a_L)_{e\mu}^Y		$&$		(-0.9 \pm 1.8) \times 10^{-20} \gev		$&		MiniBooNE		&		\rr{2010Katori}		\\		
	$		(a_L)_{\bar e \bar \mu}^Y		$&$		(-1.7 \pm 1.8) \times 10^{-19} \gev		$&		LSND		&		\rr{2010Katori}		\\		
	$		|\re(a_{L})^{Z}_{e\mu}|, \ |\im(a_{L})^{Z}_{e\mu}|		$&$		<5.6\times 10^{-20}\gev		$&		MiniBooNE		&		\rr{2012KatoriMPLA}		\\		
	$	\dit{	|\re(a_{L})^{Z}_{e\mu}|, \ |\im(a_{L})^{Z}_{e\mu}|	}	$&$		<3.5\times 10^{-20}\gev		$&		MiniBooNE $\ol\nu$		&		\rr{2012KatoriMPLA}		\\		
	$		(a_L)_{e\mu}^Z		$&$		(-4.2 \pm 1.2) \times 10^{-20} \gev		$&		MiniBooNE		&		\rr{2010Katori}		\\		
	$		(a_L)_{\bar e \bar \mu}^Z		$&$		(1.0 \pm 5.4) \times 10^{-19} \gev		$&		LSND		&		\rr{2010Katori}		\\		
	$		-(a_L)_{e\mu}^T-0.29(a_L)_{e\mu}^Z		$&$		(5.8\pm 1.7)\times 10^{-20}\gev		$&		Double Chooz		&		\rr{2012DChooz}		\\		
	$		-0.91(a_L)_{e\mu}^X+0.29(a_L)_{e\mu}^Y		$&$		(-0.4\pm 0.7) \times 10^{-20}\gev		$&	\dit{	Double Chooz	}	&		\rr{2012DChooz}		\\		
	$		0.29(a_L)_{e\mu}^X+0.91(a_L)_{e\mu}^Y		$&$		(0.5\pm 0.8)\times 10^{-20}\gev		$&	\dit{	Double Chooz	}	&		\rr{2012DChooz}		\\		
	$		\brry{l}\big|(a_L)_{e\mu}^T + 0.75 (a_L)_{e\mu}^Z \\ \qquad - 0.36[1.22 (c_L)_{e\mu}^{TT} + 1.50 (c_L)_{e\mu}^{TZ} + 0.34 (c_L)_{e\mu}^{ZZ}]\gev\big|\erry		$&$	\trry{	(3.1 \pm 0.6 \pm 0.9) \times 10^{-20} \gev	}	$&	\begin{tabular}{c}	MiniBooNE	\\ \pt Q \end{tabular}	&	\begin{tabular}{c}	\rr{2011MiniBooNE}	\\ \pt Q \end{tabular}	\\	[2pt]	
	$		\brry{l}\big|-(a_L)_{e\mu}^T - 0.75 (a_L)_{e\mu}^Z \\ \qquad - 0.60[1.22 (c_L)_{e\mu}^{TT} + 1.50 (c_L)_{e\mu}^{TZ} + 0.34 (c_L)_{e\mu}^{ZZ}]\gev\big|\erry		$&$	\trry{	(0.1 \pm 0.8 \pm 0.1) \times 10^{-20} \gev	}	$&	\begin{tabular}{c}\dit{	MiniBooNE	}\\ \pt Q \end{tabular}	&	\begin{tabular}{c}	\rr{2011MiniBooNE}	\\ \pt Q \end{tabular}	\\	[2pt]	
	$		\brry{l}\big|0.66 (a_L)_{e\mu}^Y \\ \qquad - 0.36[1.33 (c_L)_{e\mu}^{TY} + 0.99 (c_L)_{e\mu}^{YZ}]\gev \big|\hspace{6em}\erry		$&$	\trry{	(0.6 \pm 0.9 \pm 0.3) \times 10^{-20} \gev	}	$&	\begin{tabular}{c}\dit{	MiniBooNE	}\\ \pt Q \end{tabular}	&	\begin{tabular}{c}	\rr{2011MiniBooNE}	\\ \pt Q \end{tabular}	\\	[2pt]	
	$		\brry{l}\big|-0.66 (a_L)_{e\mu}^Y \\ \qquad - 0.60[1.33 (c_L)_{e\mu}^{TY} + 0.99 (c_L)_{e\mu}^{YZ}]\gev\big|\hspace{6em}\erry		$&$	\trry{	(2.4 \pm 1.3 \pm 0.5) \times 10^{-20} \gev	}	$&	\begin{tabular}{c}\dit{	MiniBooNE	}\\ \pt Q \end{tabular}	&	\begin{tabular}{c}	\rr{2011MiniBooNE}	\\ \pt Q \end{tabular}	\\	[2pt]	
	$		\brry{l}\big|0.66 (a_L)_{e\mu}^X \\ \qquad - 0.36[1.33 (c_L)_{e\mu}^{TX} + 0.99 (c_L)_{e\mu}^{XZ}]\gev\big|\hspace{6em}\erry		$&$	\trry{	(0.4 \pm 0.9 \pm 0.4) \times 10^{-20} \gev	}	$&	\begin{tabular}{c}\dit{	MiniBooNE	}\\ \pt Q \end{tabular}	&	\begin{tabular}{c}	\rr{2011MiniBooNE}	\\ \pt Q \end{tabular}	\\	[2pt]	
	$		\brry{l}\big|-0.66 (a_L)_{e\mu}^X \\ \qquad - 0.60[1.33 (c_L)_{e\mu}^{TX} + 0.99 (c_L)_{e\mu}^{XZ}]\gev\big|\hspace{6em}\erry		$&$	\trry{	(2.1 \pm 1.2 \pm 0.4) \times 10^{-20} \gev	}	$&	\begin{tabular}{c}\dit{	MiniBooNE	}\\ \pt Q \end{tabular}	&	\begin{tabular}{c}	\rr{2011MiniBooNE}	\\ \pt Q \end{tabular}	\\	[14pt]	
			\hlinethree																
			\end{tabular}}																
			\end{center}

			\begin{center}\scalebox{0.95}{																
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}																
			\multicolumn{4}{c}{Table \DaNuDimThree.\ Neutrino sector, $d=3$ (part 5 of 7)}\\																
			\hlineone																
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\		
			\hlinetwo																
	$		\cC_{\mu e}		$&$		(-0.3\pm 3.0)\times 10^{-20} \gev		$&		T2K		&		\rr{2017T2K}		\\		
	$		(\cA_c)_{\mu e}		$&$		(0.3\pm 3.2)\times 10^{-20} \gev		$&	\dit{	T2K	}	&		\rr{2017T2K}		\\		
	$		(\cA_s)_{\mu e}		$&$		(0.4\pm 3.8)\times 10^{-20} \gev		$&	\dit{	T2K	}	&		\rr{2017T2K}		\\		
	$		(\cB_c)_{\mu e}		$&$		(-1.2\pm 2.6)\times 10^{-20} \gev		$&	\dit{	T2K	}	&		\rr{2017T2K}		\\		
	$		(\cB_s)_{\mu e}		$&$		(2.0\pm 3.1)\times 10^{-20} \gev		$&	\dit{	T2K	}	&		\rr{2017T2K}		\\		
	$		|(\cC)_{\bar e \bar \mu}|^2		$&$		\sig{(10.7 \pm 2.6 \pm 1.3) \times (10^{-19} \gev)^2}		$&		LSND		&		\rr{2005LSND}		\\		
	$		|(\cC)_{\bar e \bar \mu}|^2 + \half |(\cA_s)_{\bar e \bar \mu}|^2 + \half |(\cA_c)_{\bar e \bar \mu}|^2		$&$		\sig{(9.9 \pm 2.3 \pm 1.4) \times (10^{-19} \gev)^2}		$&	\dit{	LSND	}	&		\rr{2005LSND}		\\		
	$		\brry{l}|(\cC)_{\bar e \bar \mu}|^2 + \half |(\cA_s)_{\bar e \bar \mu}|^2 + \half |(\cA_c)_{\bar e \bar \mu}|^2  \\ \hspace{6em} +\half |(\cB_s)_{\bar e \bar \mu}|^2 + \half |(\cB_c)_{\bar e \bar \mu}|^2 \erry		$&$	\trry{	\sig{(10.5 \pm 2.4 \pm 1.4) \times (10^{-19} \gev)^2}	}	$&	\begin{tabular}{c}\dit{	LSND	}\\ \pt Q \end{tabular}	&	\begin{tabular}{c}	\rr{2005LSND}	\\ \pt Q \end{tabular}

==> (inline-2) <==
\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}																
			\multicolumn{4}{c}{Table \DaNuDimThree.\ Neutrino sector, $d=3$ (part 6 of 7)}\\																
			\hlineone																
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\		
			\hlinetwo																
	$		|\aeff{3}{00}{\mu\ta}|		$&$		<7.5\times 10^{-20}\gev		$&		SNO		&		\rr{2018SNO}		\\		
	$		|\aeff{3}{10}{\mu\ta}|		$&$		<5.1\times 10^{-21}\gev		$&	\dit{	SNO	}	&		\rr{2018SNO}		\\		
	$		|\re\aeff{3}{11}{\mu\ta}|		$&$		<2.8\times 10^{-21}\gev		$&	\dit{	SNO	}	&		\rr{2018SNO}		\\		
	$		|\im\aeff{3}{11}{\mu\ta}|		$&$		<3.1\times 10^{-21}\gev		$&	\dit{	SNO	}	&		\rr{2018SNO}		\\		
	$		|\re\afc{3}{\mu\ta}|,|\im\afc{3}{\mu\ta}|		$&$		< 2.0 \times 10^{-24} \gev		$&		IceCube		&		\rr{2017Aartsen}		\\	[6pt]	
	$		(a_R)_{\bar \mu \bar \ta}^X		$&$		(10 \pm 51) \times 10^{-20} \gev		$&		Daya Bay		&		\rr{2018DayaBay}		\\		
	$		(a_R)_{\bar \mu \bar \ta}^Y		$&$		(-9 \pm 51) \times 10^{-20} \gev		$&	\dit{	Daya Bay	}	&		\rr{2018DayaBay}		\\		
	$		|(a_L)^0_{\mu\ta}|		$&$		<4.3\times 10^{-24}\gev		$&		Super-Kamiokande		&		\rr{2018Barenboim}*		\\		
	$		(a_L)^0_{\mu\ta}		$&$		(-2.3\mbox{ to } 2.1)\times 10^{-24}\gev		$&		IceCube		&		\rr{2018Barenboim}*		\\		
	$		|\re(a_L)^0_{\mu\ta}|		$&$		<1.4\times 10^{-24}\gev		$&		Super-Kamiokande		&		\rr{2015Diaz}*		\\		
	$		\re(a_L)^0_{\mu\ta}		$&$		(-1.95\mbox{ to } 0.683)\times 10^{-23}\gev		$&		MINOS		&		\rr{2015Diaz}*		\\		
	$		\re(a^T_{\mu\ta})		$&$		< 6.5\times 10^{-24}\gev		$&		Super-Kamiokande		&		\rr{2014SuperK}		\\		
	$		\im(a^T_{\mu\ta})		$&$		< 5.1\times 10^{-24}\gev		$&	\dit{	Super-Kamiokande	}	&		\rr{2014SuperK}		\\		
	$		\re (a_{\mu\ta})		$&$		< 4.1\times 10^{-24}\gev		$&	\dit{	Super-Kamiokande	}	&		\rr{2013Akiri}		\\		
	$		\im (a_{\mu\ta})		$&$		< 5.1\times 10^{-24}\gev		$&	\dit{	Super-Kamiokande	}	&		\rr{2013Akiri}		\\	[4pt]	
	$		|\re(a_{L})^{X}_{\mu\tau}|		$&$		<5.9\times10^{-23}\gev		$&		MINOS		&		\rr{2012MINOS}		\\		
	$		|\im(a_{L})^{X}_{\mu\tau}|		$&$		<2.2\times10^{-20}\gev		$&	\dit{	MINOS	}	&		\rr{2012MINOS}		\\		
	$		|(a_L)^X_{\mu\ta}|		$&$		< 1.8 \times 10^{-23} \gev		$&		IceCube		&		\rr{2010Abbasi}		\\		
	$	\dit{	|(a_L)^X_{\mu\ta}|	}	$&$		< 5.9 \times 10^{-23} \gev		$&		MINOS FD		&		\rr{2010Minos}		\\	[4pt]	
	$		|\re(a_{L})^{Y}_{\mu\tau}|		$&$		<6.1\times10^{-23}\gev		$&		MINOS		&		\rr{2012MINOS}		\\	 	
	$		|\im(a_{L})^{Y}_{\mu\tau}|		$&$		<2.2\times10^{-20}\gev		$&	\dit{	MINOS	}	&		\rr{2012MINOS}		\\		
	$		|(a_L)^Y_{\mu\ta}|		$&$		< 1.8 \times 10^{-23} \gev		$&		IceCube		&		\rr{2010Abbasi}		\\		
	$	\dit{	|(a_L)^Y_{\mu\ta}|	}	$&$		< 6.1 \times 10^{-23} \gev		$&		MINOS FD		&		\rr{2010Minos}		\\	[12pt]	
	$		\cC_{\mu \ta}		$&$		(-0.8\pm 3.0)\times 10^{-20} \gev		$&		T2K		&		\rr{2017T2K}		\\		
	$		(\cA_c)_{\mu \ta}		$&$		(-0.4\pm 3.2)\times 10^{-20} \gev		$&	\dit{	T2K	}	&		\rr{2017T2K}		\\		
	$		(\cA_s)_{\mu \ta}		$&$		(-3.2\pm 3.8)\times 10^{-20} \gev		$&	\dit{	T2K	}	&		\rr{2017T2K}		\\		
	$		(\cB_c)_{\mu \ta}		$&$		(-0.4\pm 2.6)\times 10^{-20} \gev		$&	\dit{	T2K	}	&		\rr{2017T2K}		\\		
	$		(\cB_s)_{\mu \ta}		$&$		(1.1\pm 3.1)\times 10^{-20} \gev		$&	\dit{	T2K	}	&		\rr{2017T2K}		\\	[12pt]	
	$		|a_L^X|, \ |a_L^Y|		$&$		< 3.0 \times 10^{-20} \gev		$&		MINOS ND		&		\rr{2008Minos}		\\	[12pt]	
	$		a \cos \rh		$&$		\mbox{\thy{excluded}}		$&		Multiple		&		\rr{2007BMW:neutrino}*		\\		
	$		a \sin \rh \ \hat n		$&$		\mbox{\thy{excluded}}		$&	\dit{	Multiple	}	&		\rr{2007BMW:neutrino}*		\\		
	$		b		$&$		< 1.6 \times 10^{-23} \gev		$&		Atmospheric		&		\rr{2005Messier}		\\		
	$		\check{a} / \ring{c}		$&$		< 5 \gev		$&	\dit{	Atmospheric	}	&		\rr{2005Messier}		\\	[12pt]	
	$		\re\afc{3}{\ta\ta}		$&$		<2 \times 10^{-26} \gev		$&		IceCube		&		\rr{2022Abbasi}		\\		
	$		|(a_L)_{\ta\ta}^T|		$&$		<2 \times 10^{-10} \gev		$&		Leptons, SU(2)$_{\rm L}$ invariance		&		\rr{2020Crivellin}*		\\		
	$		|(a_L)_{\ta\ta}^X|		$&$		<2 \times 10^{-10} \gev		$&	\dit{	Leptons, SU(2)$_{\rm L}$ invariance	}	&		\rr{2020Crivellin}*		\\		
	$		|\aeff{3}{00}{\ta\ta}|		$&$		<2.7\times 10^{-19}\gev		$&		SNO		&		\rr{2018SNO}		\\		
	$		|\aeff{3}{10}{\ta\ta}|		$&$		<2.0\times 10^{-20}\gev		$&	\dit{	SNO	}	&		\rr{2018SNO}		\\		
	$		|\re\aeff{3}{11}{\ta\ta}|		$&$		<1.1\times 10^{-20}\gev		$&	\dit{	SNO	}	&		\rr{2018SNO}		\\		
	$		|\im\aeff{3}{11}{\ta\ta}|		$&$		<1.2\times 10^{-20}\gev		$&	\dit{	SNO	}	&		\rr{2018SNO}		\\	[6pt]	
	$		(a_R)_{\bar \ta \bar \ta}^X		$&$		(13 \pm 58) \times 10^{-20} \gev		$&		Daya Bay		&		\rr{2018DayaBay}		\\		
	$		(a_R)_{\bar \ta \bar \ta}^Y		$&$		(-10 \pm 58) \times 10^{-20} \gev		$&	\dit{	Daya Bay	}	&		\rr{2018DayaBay}		\\	[12pt]	
			\hlinethree																
			\end{tabular}}																
			\end{center}

			\begin{center}\scalebox{0.95}{																
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}																
			\multicolumn{4}{c}{Table \DaNuDimThree.\ Neutrino sector, $d=3$ (part 7 of 7)}\\																
			\hlineone																
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\		
			\hlinetwo																
	$		|\Re\Ht^X_{e\ol\mu}|, \ |\Im\Ht^X_{e\ol\mu}|		$&$		<3.3\times 10^{-21}\gev		$&		MINOS FD		&		\rr{2013MinosgH}		\\		
	$		|\Re\Ht^Y_{e\ol\mu}|, \ |\Im\Ht^Y_{e\ol\mu}|		$&$		<3.3\times 10^{-21}\gev		$&	\dit{	MINOS FD	}	&		\rr{2013MinosgH}		\\		
	$		|\Re\Ht^Z_{e\bar\mu}|, \ |\Im\Ht^Z_{e\bar\mu}|		$&$		< 1.4\times10^{-19}\gev		$&		Double Chooz		&		\rr{2013Diazetal}		\\	[8pt]	
	$		|\Re\Ht^X_{e\ol\ta}|, \ |\Im\Ht^X_{e\ol\ta}|		$&$		<3.4\times 10^{-21}\gev		$&		MINOS FD		&		\rr{2013MinosgH}		\\		
	$		|\Re\Ht^Y_{e\ol\ta}|, \ |\Im\Ht^Y_{e\ol\ta}|		$&$		<3.6\times 10^{-21}\gev		$&	\dit{	MINOS FD	}	&		\rr{2013MinosgH}		\\		
	$		|\Re\Ht^Z_{e\bar\ta}|, \ |\Im\Ht^Z_{e\bar\ta}|		$&$		< 1.4\times10^{-19}\gev		$&		Double Chooz		&		\rr{2013Diazetal}		\\	[8pt]	
	$		|\Re\Ht^X_{\mu\ol\ta}|, \ |\Im\Ht^X_{\mu\ol\ta}|		$&$		<1.1\times 10^{-22}\gev		$&		MINOS FD		&		\rr{2013MinosgH}		\\		
	$		|\Re\Ht^Y_{\mu\ol\ta}|, \ |\Im\Ht^Y_{\mu\ol\ta}|		$&$		<1.0\times 10^{-22}\gev		$&	\dit{	MINOS FD	}	&		\rr{2013MinosgH}		\\		
	$		|\Re\Ht^Z_{\mu\bar\ta}|, \ |\Im\Ht^Z_{\mu\bar\ta}|		$&$		< 1.7\times10^{-18}\gev		$&		Double Chooz		&		\rr{2013Diazetal}		\\		
			\hlinethree																
			\end{tabular}}																
			\end{center}																

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaNuDimFour.\ Neutrino sector, $d=4$ (part 1 of 16)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		\cof{4}{0 0}		$&$	>-4 \times 10^{-19}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\		
	$		|\cof{4}{00}|		$&$	< 7.1\times 10^{-9}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\		
	$	\dit{	|\cof{4}{00}|	}	$&$	<1.4\times 10^{-4}	$&		Fermilab time of flight		&	\rr{2011akmm}*	\\		
	$		\cof{4}{00}		$&$	-8.4\pm1.1^{+1.2}_{-0.9}\times 10^{-5}	$&		OPERA time of flight		&	\rr{2011akmm}*	\\		
	$	\dit{	\cof{4}{00}	}	$&$	-1.8\pm1.0\times 10^{-4}	$&		MINOS time of flight		&	\rr{2011akmm}*	\\	[6pt]	
	$		     \cof{4}{1 0}		$&$	(-1\mbox{ to } 4)\times 10^{-17}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\		
	$		|\cof{4}{10}|		$&$	< 4.4\times 10^{-9}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\		
	$	\dit{	|\cof{4}{10}|	}	$&$	<1.6\times 10^{-4}	$&		Fermilab time of flight		&	\rr{2011akmm}*	\\		
	$		\cof{4}{10}		$&$	11.8\pm1.6^{+1.7}_{-1.2}\times 10^{-5}	$&		OPERA time of flight		&	\rr{2011akmm}*	\\		
	$	\dit{	\cof{4}{10}	}	$&$	-1.6\pm0.9\times 10^{-4}	$&		MINOS time of flight		&	\rr{2011akmm}*	\\		
	$		 \re \cof{4}{1 1}		$&$	(-3\mbox{ to } 2)\times 10^{-17}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\		
	$		|\re\cof{4}{11}|		$&$	< 7.7\times 10^{-8}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\		
	$		 \im \cof{4}{1 1}		$&$	(-2\mbox{ to } 2)\times 10^{-17}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\		
	$		|\im\cof{4}{11}|		$&$	< 8.2\times 10^{-9}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	[6pt]	
	$		     \cof{4}{2 0}		$&$	(-1\mbox{ to } 7)\times 10^{-17}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\		
	$		|\cof{4}{20}|		$&$	< 3.9\times 10^{-9}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\		
	$	\dit{	|\cof{4}{20}|	}	$&$	<6.2\times 10^{-4}	$&		Fermilab time of flight		&	\rr{2011akmm}*	\\		
	$		\cof{4}{20}		$&$	15.2\pm2.1^{+2.2}_{-1.5}\times 10^{-5}	$&		OPERA time of flight		&	\rr{2011akmm}*	\\		
	$	\dit{	\cof{4}{20}	}	$&$	-5.6\pm3.2\times 10^{-4}	$&		MINOS time of flight		&	\rr{2011akmm}*	\\		
	$		 \re \cof{4}{2 1}		$&$	(-2\mbox{ to } 3)\times 10^{-17}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\		
	$		|\re\cof{4}{21}|		$&$	< 3.7\times 10^{-8}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\		
	$		 \im \cof{4}{2 1}		$&$	(-2\mbox{ to } 5)\times 10^{-17}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\		
	$		|\im\cof{4}{21}|		$&$	< 3.9\times 10^{-9}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\		
	$		 \re \cof{4}{2 2}		$&$	(-5\mbox{ to } 2)\times 10^{-17}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\		
	$		|\re\cof{4}{22}|		$&$	< 2.1\times 10^{-8}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\		
	$		 \im \cof{4}{2 2}		$&$	(-3\mbox{ to } 4)\times 10^{-17}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\		
	$		|\im\cof{4}{22}|		$&$	< 9.8\times 10^{-8}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	[6pt]	
			\hlinethree												
			\end{tabular}}												
			\end{center}

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaNuDimFour.\ Neutrino sector, $d=4$ (part 2 of 16)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		\ccfc{4}{}		$&$	>-5.2\times 10^{-21}	$&		IceCube		&	\rr{2014Stecker}*	\\		
	$	\dit{	\ccfc{4}{}	}	$&$	>-2\times 10^{-12}	$&		Atmospheric threshold		&	\rr{2013DiazIceCube}*	\\		
	$	\dit{	\ccfc{4}{}	}	$&$	>-3\times 10^{-13}	$&		Atmospheric \v Cerenkov		&	\rr{2013DiazIceCube}*	\\		
	$	\dit{	\ccfc{4}{}	}	$&$	>-5\times 10^{-19}	$&		Astrophysical \v Cerenkov		&	\rr{2013DiazIceCube}*	\\		
	$	\dit{	\ccfc{4}{}	}	$&$	>-3\times 10^{-19}	$&		IceCube		&	\rr{2013SteckerProc}*	\\		
	$		|\ccfc{4}{}|		$&$	<2.0\times 10^{-9}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\		
	$	\dit{	|\ccfc{4}{}|	}	$&$	<4.0\times 10^{-5}	$&		Fermilab time of flight		&	\rr{2011akmm}*	\\		
	$		\ccfc{4}{}		$&$	-23.7\pm3.2^{+3.4}_{-2.4}\times 10^{-6}	$&		OPERA time of flight		&	\rr{2011akmm}*	\\		
	$	\dit{	\ccfc{4}{}	}	$&$	-5.1\pm2.9\times 10^{-5}	$&		MINOS time of flight		&	\rr{2011akmm}*	\\		
	$	\dit{	\ccfc{4}{}	}	$&$	>-4.7\times 10^{-13}	$&		IceCube meson threshold		&	\rr{2011akmm}*	\\		
	$	\dit{	\ccfc{4}{}	}	$&$	> - 10^{-12}	$&	\dit{	IceCube meson threshold	}	&	\rr{2011Cowsik}*, \rr{2011akmm}*	\\		
	$	\dit{	\ccfc{4}{}	}	$&$	> - 4 \times 10^{-15}	$&	\dit{	IceCube meson threshold	}	&	\rr{2011Bi}*, \rr{2011akmm}*	\\		
	$	\dit{	\ccfc{4}{}	}	$&$	>-3\times 10^{-5}	$&		17 GeV, \v Cerenkov emission		&	\rr{2011akmm}*	\\		
	$	\dit{	\ccfc{4}{}	}	$&$	>-6\times 10^{-6}	$&		43 GeV, \v Cerenkov emission		&	\rr{2011akmm}*	\\		
	$	\dit{	\ccfc{4}{}	}	$&$	>-3\times 10^{-11}	$&		100 TeV, \v Cerenkov emission		&	\rr{2011akmm}*	\\		
	$	\dit{	\ccfc{4}{} 	}	$&$	>-8.5\times 10^{-12}	$&	\dit{	100 TeV, \v Cerenkov emission	}	&	\rr{2011Cohen}*, \rr{2011akmm}*	\\		
	$	\dit{	\ccfc{4}{} 	}	$&$	>-2\times 10^{-8}	$&		ICARUS, \v Cerenkov emission		&	\rr{2011_ICARUS}, \rr{2011akmm}*	\\	[6pt]	
	$		|(c_L)_{(TX)}|		$&$	<2.3\times 10^{-5}	$&		Pion decay		&	\rr{2013Altschulnu}*	\\		
	$		|(c_L)_{(TY)}|		$&$	<2.3\times 10^{-5}	$&	\dit{	Pion decay	}	&	\rr{2013Altschulnu}*	\\		
	$		|(c_L)_-|		$&$	<5.4\times 10^{-5}	$&	\dit{	Pion decay	}	&	\rr{2013Altschulnu}*	\\		
	$		|(c_L)_{(XY)}|		$&$	<5.4\times 10^{-5}	$&	\dit{	Pion decay	}	&	\rr{2013Altschulnu}*	\\		
	$		|(c_L)_{(XZ)}|		$&$	<4.0\times 10^{-5}	$&	\dit{	Pion decay	}	&	\rr{2013Altschulnu}*	\\		
	$		|(c_L)_{(YZ)}|		$&$	<4.0\times 10^{-5}	$&	\dit{	Pion decay	}	&	\rr{2013Altschulnu}*	\\	[6pt]	
	$		(c_L^{\nu_e})_{00}		$&$	\thy{< 2 \times 10^{-11}}	$&		Cosmic rays		&	\rr{2009Altschulneutrino}*	\\		
	$		c		$&$	\mbox{\thy{excluded}}	$&		Multiple		&	\rr{2007BMW:neutrino}*	\\		
	$	\dit{	c	}	$&$	< 1.4 \times 10^{-26}	$&		Atmospheric		&	\rr{2005Messier}	\\	[12pt]	
			\hlinethree												
			\end{tabular}}												
			\end{center}												

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimFour.\ Neutrino sector, $d=4$ (part 3 of 16)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|(c_{\rm eff}^{(4)})^{e e }_{00}| 	$ & $	 < 4 \times 10^{-28} 	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{e \mu }_{00}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{e \mu }_{00}| 	$ & $	 < 3 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{e \tau }_{00}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{e \tau }_{00}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\mu e }_{00}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\mu e }_{00}| 	$ & $	 < 3 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(4)})^{\mu \mu }_{00}| 	$ & $	 < 3 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\tau e }_{00}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\tau e }_{00}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(4)})^{\tau \tau }_{00}| 	$ & $	 < 4 \times 10^{-29} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(4)})^{e e }_{10}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{e \mu }_{10}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{e \mu }_{10}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{e \tau }_{10}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\mu e }_{10}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\mu e }_{10}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(4)})^{\mu \mu }_{10}| 	$ & $	 < 3 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\tau e }_{10}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\tau e }_{10}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(4)})^{\tau \tau }_{10}| 	$ & $	 < 1 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(4)})^{e e }_{11}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{e \mu }_{11}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{e \mu }_{11}| 	$ & $	 < 3 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{e \tau }_{11}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{e \tau }_{11}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\mu e }_{11}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\mu e }_{11}| 	$ & $	 < 3 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\mu \mu }_{11}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\mu \mu }_{11}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\tau e }_{11}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\tau \tau }_{11}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\tau \tau }_{11}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(4)})^{e e }_{20}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{e \mu }_{20}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{e \mu }_{20}| 	$ & $	 < 3 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{e \tau }_{20}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{e \tau }_{20}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\mu e }_{20}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\mu e }_{20}| 	$ & $	 < 3 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(4)})^{\mu \mu }_{20}| 	$ & $	 < 3 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\mu \tau }_{20}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\mu \tau }_{20}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\tau e }_{20}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\tau e }_{20}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\tau \mu }_{20}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\tau \mu }_{20}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(4)})^{\tau \tau }_{20}| 	$ & $	 < 9 \times 10^{-29} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{e \mu }_{21}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{e \mu }_{21}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{e \tau }_{21}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\mu e }_{21}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\mu e }_{21}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\mu \mu }_{21}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\mu \mu }_{21}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\tau e }_{21}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\tau e }_{21}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\tau \tau }_{21}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\tau \tau }_{21}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{e e }_{22}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{e \mu }_{22}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{e \mu }_{22}| 	$ & $	 < 3 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(4)})^{e \tau }_{22}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\mu e }_{22}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\mu e }_{22}| 	$ & $	 < 3 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\mu \mu }_{22}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\mu \mu }_{22}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\mu \tau }_{22}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(4)})^{\tau e }_{22}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\tau \tau }_{22}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\tau \tau }_{22}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimFour.\ Neutrino sector, $d=4$ (part 4 of 16)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|(c_{\rm eff}^{(4)})^{e e }_{30}| 	$ & $	 < 4 \times 10^{-28} 	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{e \mu }_{30}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{e \mu }_{30}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{e \tau }_{30}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{e \tau }_{30}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\mu e }_{30}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\mu e }_{30}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(4)})^{\mu \mu }_{30}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\mu \tau }_{30}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\mu \tau }_{30}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\tau e }_{30}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\tau e }_{30}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\tau \mu }_{30}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\tau \mu }_{30}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(4)})^{\tau \tau }_{30}| 	$ & $	 < 2 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(4)})^{e e }_{31}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{e \mu }_{31}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{e \mu }_{31}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(4)})^{e \tau }_{31}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\mu e }_{31}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\mu e }_{31}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\mu \mu }_{31}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\mu \mu }_{31}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(4)})^{\tau e }_{31}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(4)})^{\tau \mu }_{31}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\tau \tau }_{31}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\tau \tau }_{31}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(4)})^{e e }_{32}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{e \mu }_{32}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{e \mu }_{32}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(4)})^{e \tau }_{32}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\mu e }_{32}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\mu e }_{32}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\mu \mu }_{32}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\mu \mu }_{32}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\tau e }_{32}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\tau \mu }_{32}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\tau \mu }_{32}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\tau \tau }_{32}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\tau \tau }_{32}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{e e }_{33}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{e \mu }_{33}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{e \mu }_{33}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{e \tau }_{33}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\mu e }_{33}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\mu e }_{33}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\mu \mu }_{33}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\mu \mu }_{33}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\tau e }_{33}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\tau e }_{33}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(4)})^{\tau \mu }_{33}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(4)})^{\tau \tau }_{33}|,\ |{\rm Im} (c_{\rm eff}^{(4)})^{\tau \tau }_{33}| 	$ & $	 < 4 \times 10^{-28} 	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaNuDimFour.\ Neutrino sector, $d=4$ (part 5 of 16)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		(c_L)_{ee}^{TT}		$&$	<1.0 \times 10^{-18} 	$&		JUNO		&	\rr{2025Araya}*	\\		
	$		|(c_L)_{ee}^{TX}|		$&$	<1 \times 10^{-15}	$&		Leptons, SU(2)$_{\rm L}$ invariance		&	\rr{2020Crivellin}*	\\		
	$		|(c_L)_{ee}^{XX}|		$&$	<2 \times 10^{-17}	$&	\dit{	Leptons, SU(2)$_{\rm L}$ invariance	}	&	\rr{2020Crivellin}*	\\		
	$		|\ceff{4}{00}{ee}|		$&$	<2.3\times 10^{-18}	$&		SNO		&	\rr{2018SNO}	\\		
	$		|\ceff{4}{10}{ee}|		$&$	<3.9\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\re\ceff{4}{11}{ee}|		$&$	<2.0\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\im\ceff{4}{11}{ee}|		$&$	<2.2\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\ceff{4}{20}{ee}|		$&$	<1.1\times 10^{-18}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\re\ceff{4}{21}{ee}|		$&$	<6.1\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\im\ceff{4}{21}{ee}|		$&$	<6.4\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\re\ceff{4}{22}{ee}|		$&$	<2.5\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\im\ceff{4}{22}{ee}|		$&$	<2.6\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\	[6pt]	
	$		(c_R)_{\bar e \bar e}^{XY}		$&$	(6 \pm 23) \times 10^{-18}	$&		Daya Bay		&	\rr{2018DayaBay}	\\		
	$		(c_R)_{\bar e \bar e}^{XZ}		$&$	(-20 \pm 70) \times 10^{-18}	$&	\dit{	Daya Bay	}	&	\rr{2018DayaBay}	\\		
	$		(c_R)_{\bar e \bar e}^{YZ}		$&$	(-10 \pm 70) \times 10^{-18}	$&	\dit{	Daya Bay	}	&	\rr{2018DayaBay}	\\		
	$		(c_R)_{\bar e \bar e}^{XX} - (c_R)_{\bar e \bar e}^{YY}		$&$	(13 \pm 46) \times 10^{-18}	$&	\dit{	Daya Bay	}	&	\rr{2018DayaBay}	\\		
	$		(c_R)_{\bar e \bar e}^{TX}		$&$	(-15 \pm 55) \times 10^{-18}	$&	\dit{	Daya Bay	}	&	\rr{2018DayaBay}	\\		
	$		(c_R)_{\bar e \bar e}^{TY}		$&$	(2 \pm 55) \times 10^{-18}	$&	\dit{	Daya Bay	}	&	\rr{2018DayaBay}	\\	[10pt]	
			\hlinethree												
			\end{tabular}}												
			\end{center}

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaNuDimFour.\ Neutrino sector, $d=4$ (part 6 of 16)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		|\ceff{4}{00}{e\mu}|		$&$	<2.5\times 10^{-18}	$&		SNO		&	\rr{2018SNO}	\\		
	$		|\re\ceff{4}{00}{e\mu}|		$&$	<3.2\times 10^{-17}	$&		LSND		&	\rr{2011akmm}*	\\		
	$	\dit{	|\re\ceff{4}{00}{e\mu}|	}	$&$	<4.1\times 10^{-19}	$&		MiniBooNE		&	\rr{2011akmm}*	\\		
	$	\dit{	|\re\ceff{4}{00}{e\mu}|	}	$&$	<1.5\times 10^{-19}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	[6pt]	
	$		|\ceff{4}{10}{e\mu}|		$&$	<3.7\times 10^{-19}	$&		SNO		&	\rr{2018SNO}	\\		
	$		|\re\ceff{4}{10}{e\mu}|		$&$	<9.6\times 10^{-17}	$&		LSND		&	\rr{2011akmm}*	\\		
	$	\dit{	|\re\ceff{4}{10}{e\mu}|	}	$&$	<3.2\times 10^{-19}	$&		MiniBooNE		&	\rr{2011akmm}*	\\		
	$	\dit{	|\re\ceff{4}{10}{e\mu}|	}	$&$	<1.2\times 10^{-19}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\		
	$		|\re\ceff{4}{11}{e\mu}|		$&$	<2.0\times 10^{-19}	$&		SNO		&	\rr{2018SNO}	\\		
	$	\dit{	|\re\ceff{4}{11}{e\mu}|	}	$&$	<1.9\times 10^{-17}	$&		LSND		&	\rr{2011akmm}*	\\		
	$	\dit{	|\re\ceff{4}{11}{e\mu}|	}	$&$	<2.4\times 10^{-19}	$&		MiniBooNE		&	\rr{2011akmm}*	\\		
	$	\dit{	|\re\ceff{4}{11}{e\mu}|	}	$&$	<1.3\times 10^{-19}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\		
	$		|\im\ceff{4}{11}{e\mu}|		$&$	<2.2\times 10^{-19}	$&		SNO		&	\rr{2018SNO}	\\		
	$	\dit{	|\im\ceff{4}{11}{e\mu}|	}	$&$	<1.9\times 10^{-17}	$&		LSND		&	\rr{2011akmm}*	\\		
	$	\dit{	|\im\ceff{4}{11}{e\mu}|	}	$&$	<2.0\times 10^{-19}	$&		MiniBooNE		&	\rr{2011akmm}*	\\		
	$	\dit{	|\im\ceff{4}{11}{e\mu}|	}	$&$	<1.4\times 10^{-19}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	[6pt]	
	$		|\ceff{4}{20}{e\mu}|		$&$	<1.1\times 10^{-18}	$&		SNO		&	\rr{2018SNO}	\\		
	$		|\re\ceff{4}{20}{e\mu}|		$&$	<3.3\times 10^{-17}	$&		LSND		&	\rr{2011akmm}*	\\		
	$	\dit{	|\re\ceff{4}{20}{e\mu}|	}	$&$	<5.5\times 10^{-19}	$&		MiniBooNE		&	\rr{2011akmm}*	\\		
	$	\dit{	|\re\ceff{4}{20}{e\mu}|	}	$&$	<2.0\times 10^{-19}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\		
	$		|\re\ceff{4}{21}{e\mu}|		$&$	<6.1\times 10^{-19}	$&		SNO		&	\rr{2018SNO}	\\		
	$	\dit{	|\re\ceff{4}{21}{e\mu}|	}	$&$	<4.4\times 10^{-17}	$&		LSND		&	\rr{2011akmm}*	\\		
	$	\dit{	|\re\ceff{4}{21}{e\mu}|	}	$&$	<1.4\times 10^{-19}	$&		MiniBooNE		&	\rr{2011akmm}*	\\		
	$	\dit{	|\re\ceff{4}{21}{e\mu}|	}	$&$	<8.0\times 10^{-20}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\		
	$		|\im\ceff{4}{21}{e\mu}|		$&$	<6.3\times 10^{-19}	$&		SNO		&	\rr{2018SNO}	\\		
	$	\dit{	|\im\ceff{4}{21}{e\mu}|	}	$&$	<4.4\times 10^{-17}	$&		LSND		&	\rr{2011akmm}*	\\		
	$	\dit{	|\im\ceff{4}{21}{e\mu}|	}	$&$	<1.2\times 10^{-19}	$&		MiniBooNE		&	\rr{2011akmm}*	\\		
	$	\dit{	|\im\ceff{4}{21}{e\mu}|	}	$&$	<8.5\times 10^{-20}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\		
	$		|\re\ceff{4}{22}{e\mu}|		$&$	<2.4\times 10^{-19}	$&		SNO		&	\rr{2018SNO}	\\		
	$	\dit{	|\re\ceff{4}{22}{e\mu}|	}	$&$	<1.7\times 10^{-17}	$&		LSND		&	\rr{2011akmm}*	\\		
	$		|\im\ceff{4}{22}{e\mu}|		$&$	<2.6\times 10^{-19}	$&		SNO		&	\rr{2018SNO}	\\	[6pt]	
	$	\dit{	|\im\ceff{4}{22}{e\mu}|	}	$&$	<1.7\times 10^{-17}	$&		LSND		&	\rr{2011akmm}*	\\		
	$		|\re\ceff{4}{30}{e\mu}|		$&$	<4.5\times 10^{-17}	$&		LSND		&	\rr{2011akmm}*	\\		
	$	\dit{	|\re\ceff{4}{30}{e\mu}|	}	$&$	<2.0\times 10^{-18}	$&		MiniBooNE		&	\rr{2011akmm}*	\\		
	$	\dit{	|\re\ceff{4}{30}{e\mu}|	}	$&$	<7.6\times 10^{-19}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\		
	$		|\re\ceff{4}{31}{e\mu}|		$&$	<2.5\times 10^{-17}	$&		LSND		&	\rr{2011akmm}*	\\		
	$	\dit{	|\re\ceff{4}{31}{e\mu}|	}	$&$	<1.4\times 10^{-19}	$&		MiniBooNE		&	\rr{2011akmm}*	\\		
	$	\dit{	|\re\ceff{4}{31}{e\mu}|	}	$&$	<8.0\times 10^{-20}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\		
	$		|\im\ceff{4}{31}{e\mu}|		$&$	<2.5\times 10^{-17}	$&		LSND		&	\rr{2011akmm}*	\\		
	$	\dit{	|\im\ceff{4}{31}{e\mu}|	}	$&$	<1.2\times 10^{-19}	$&		MiniBooNE		&	\rr{2011akmm}*	\\		
	$	\dit{	|\im\ceff{4}{31}{e\mu}|	}	$&$	<8.4\times 10^{-20}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\		
	$		|\re\ceff{4}{32}{e\mu}|		$&$	<3.4\times 10^{-17}	$&		LSND		&	\rr{2011akmm}*	\\		
	$		|\im\ceff{4}{32}{e\mu}|		$&$	<3.4\times 10^{-17}	$&		LSND		&	\rr{2011akmm}*	\\	[6pt]	
	$		|\cfc{4}{e\mu}|		$&$	< 9.1 \times 10^{-18}	$&		LSND		&	\rr{2011akmm}*	\\		
	$	\dit{	|\cfc{4}{e\mu}|	}	$&$	< 1.2 \times 10^{-19}	$&		MiniBooNE		&	\rr{2011akmm}*	\\		
	$	\dit{	|\cfc{4}{e\mu}|	}	$&$	< 4.3 \times 10^{-20}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\		
			\hlinethree												
			\end{tabular}}												
			\end{center}

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaNuDimFour.\ Neutrino sector, $d=4$ (part 7 of 16)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		(c_R)_{\bar e \bar \mu}^{XY}		$&$	(1.0 \pm 4.1) \times 10^{-18}	$&		Daya Bay		&	\rr{2018DayaBay}	\\		
	$		|\re(c_{L})^{XY}_{e\mu}|, \ |\im(c_{L})^{XY}_{e\mu}|		$&$	<2.2\times10^{-21}	$&		MINOS		&	\rr{2012MINOS}	\\	[5pt]	
	$		(c_R)_{\bar e \bar \mu}^{XZ}		$&$	(-2.1 \pm 6.8) \times 10^{-18}	$&		Daya Bay		&	\rr{2018DayaBay}	\\		
	$		|\re(c_{L})^{XZ}_{e\mu}|, \ |\im(c_{L})^{XZ}_{e\mu}|		$&$	<1.1\times10^{-19}	$&		MiniBooNE		&	\rr{2012KatoriMPLA}	\\		
	$	\dit{	|\re(c_{L})^{XZ}_{e\mu}|, \ |\im(c_{L})^{XZ}_{e\mu}|	}	$&$	<6.2\times10^{-20}	$&		MiniBooNE $\ol\nu$		&	\rr{2012KatoriMPLA}	\\		
	$	\dit{	|\re(c_{L})^{XZ}_{e\mu}|, \ |\im(c_{L})^{XZ}_{e\mu}|	}	$&$	<1.1\times10^{-21}	$&		MINOS		&	\rr{2012MINOS}	\\		
	$		(c_L)_{e\mu}^{XZ}		$&$	(-1.1 \pm 3.7) \times 10^{-20}	$&		MiniBooNE		&	\rr{2010Katori}	\\		
	$		(c_L)_{\bar e \bar \mu}^{XZ}		$&$	(-2.7 \pm 1.0) \times 10^{-17}	$&		LSND		&	\rr{2010Katori}	\\	[5pt]	
	$		(c_R)_{\bar e \bar \mu}^{YZ}		$&$	(-1.4 \pm 6.8) \times 10^{-18}	$&		Daya Bay		&	\rr{2018DayaBay}	\\		
	$		|\re(c_{L})^{YZ}_{e\mu}|, \ |\im(c_{L})^{YZ}_{e\mu}|		$&$	<9.2\times10^{-20}	$&		MiniBooNE		&	\rr{2012KatoriMPLA}	\\		
	$	\dit{	|\re(c_{L})^{YZ}_{e\mu}|, \ |\im(c_{L})^{YZ}_{e\mu}|	}	$&$	<6.5\times10^{-20}	$&		MiniBooNE $\ol\nu$		&	\rr{2012KatoriMPLA}	\\		
	$	\dit{	|\re(c_{L})^{YZ}_{e\mu}|, \ |\im(c_{L})^{YZ}_{e\mu}|	}	$&$	<1.1\times10^{-21}	$&		MINOS		&	\rr{2012MINOS}	\\		
	$		(c_L)_{e\mu}^{YZ}		$&$	(1.7 \pm 3.4) \times 10^{-20}	$&		MiniBooNE		&	\rr{2010Katori}	\\		
	$		(c_L)_{\bar e \bar \mu}^{YZ}		$&$	(1.1 \pm 1.2) \times 10^{-17}	$&		LSND		&	\rr{2010Katori}	\\	[5pt]	
	$		(c_R)_{\bar e \bar \mu}^{XX} - (c_R)_{\bar e \bar \mu}^{YY}		$&$	(1.0 \pm 8.2) \times 10^{-18}	$&		Daya Bay		&	\rr{2018DayaBay}	\\		
	$		|\re(c_{L})^{XX}_{e\mu}|, \ |\im(c_{L})^{XX}_{e\mu}|		$&$	<4.6\times10^{-21}	$&		MINOS		&	\rr{2012MINOS}	\\	[5pt]	
	$		|\re(c_{L})^{YY}_{e\mu}|, \ |\im(c_{L})^{YY}_{e\mu}|		$&$	<4.5\times10^{-21}	$&		MINOS		&	\rr{2012MINOS}	\\	[5pt]	
	$		|\re(c_{L})^{ZZ}_{e\mu}|, \ |\im(c_{L})^{ZZ}_{e\mu}|		$&$	<3.4\times10^{-19}	$&		MiniBooNE		&	\rr{2012KatoriMPLA}	\\		
	$	\dit{	|\re(c_{L})^{ZZ}_{e\mu}|, \ |\im(c_{L})^{ZZ}_{e\mu}|	}	$&$	<1.3\times10^{-19}	$&		MiniBooNE $\ol\nu$		&	\rr{2012KatoriMPLA}	\\		
	$		(c_L)_{e\mu}^{ZZ}		$&$	(2.6 \pm 0.8) \times 10^{-19}	$&		MiniBooNE		&	\rr{2010Katori}	\\		
	$		(c_L)_{\bar e \bar \mu}^{ZZ}		$&$	(-1.1 \pm 5.9) \times 10^{-18}	$&		LSND		&	\rr{2010Katori}	\\	[5pt]	
	$		(c_L)_{e\mu}^{TT}		$&$	<2.0 \times 10^{-19} 	$&		JUNO		&	\rr{2025Araya}*	\\		
	$		\re(c^{TT}_{e\mu}), \ \im(c^{TT}_{e\mu})		$&$	< 1.1\times 10^{-18}	$&		Super-Kamiokande		&	\rr{2014SuperK}	\\		
	$		|\re(c_{L})^{TT}_{e\mu}|, \ |\im(c_{L})^{TT}_{e\mu}|		$&$	<9.6\times10^{-20}	$&		MiniBooNE		&	\rr{2012KatoriMPLA}	\\		
	$	\dit{	|\re(c_{L})^{TT}_{e\mu}|, \ |\im(c_{L})^{TT}_{e\mu}|	}	$&$	<3.6\times10^{-20}	$&		MiniBooNE $\ol\nu$		&	\rr{2012KatoriMPLA}	\\		
	$		(c_L)_{e\mu}^{TT}		$&$	(7.2 \pm 2.1) \times 10^{-20}	$&		MiniBooNE		&	\rr{2010Katori}	\\		
	$		(c_L)_{\bar e \bar \mu}^{TT}		$&$	(0.3 \pm 1.8) \times 10^{-18}	$&		LSND		&	\rr{2010Katori}	\\	[5pt]	
	$		(c_R)_{\bar e \bar \mu}^{TX}		$&$	(-4.5 \pm 7.1) \times 10^{-18}	$&		Daya Bay		&	\rr{2018DayaBay}	\\		
	$		|\re(c_{L})^{TX}_{e\mu}|, \ |\im(c_{L})^{TX}_{e\mu}|		$&$	<8.4\times10^{-20}	$&		MiniBooNE		&	\rr{2012KatoriMPLA}	\\		
	$	\dit{	|\re(c_{L})^{TX}_{e\mu}|, \ |\im(c_{L})^{TX}_{e\mu}|	}	$&$	<4.6\times10^{-20}	$&		MiniBooNE $\ol\nu$		&	\rr{2012KatoriMPLA}	\\		
	$	\dit{	|\re(c_{L})^{TX}_{e\mu}|, \ |\im(c_{L})^{TX}_{e\mu}|	}	$&$	<9.0\times10^{-23}	$&		MINOS		&	\rr{2012MINOS}	\\		
	$		(c_L)_{e\mu}^{TX}		$&$	(-0.9 \pm 2.8) \times 10^{-20}	$&		MiniBooNE		&	\rr{2010Katori}	\\		
	$		(c_L)_{\bar e \bar \mu}^{TX}		$&$	(-5.2 \pm 1.9) \times 10^{-18}	$&		LSND		&	\rr{2010Katori}	\\	[5pt]	
	$		(c_R)_{\bar e \bar \mu}^{TY}		$&$	(-0.9 \pm 7.1) \times 10^{-18}	$&		Daya Bay		&	\rr{2018DayaBay}	\\		
	$		|\re(c_{L})^{TY}_{e\mu}|, \ |\im(c_{L})^{TY}_{e\mu}|		$&$	<6.9\times10^{-20}	$&		MiniBooNE		&	\rr{2012KatoriMPLA}	\\		
	$	\dit{	|\re(c_{L})^{TY}_{e\mu}|, \ |\im(c_{L})^{TY}_{e\mu}|	}	$&$	<4.9\times10^{-20}	$&		MiniBooNE $\ol\nu$		&	\rr{2012KatoriMPLA}	\\		
	$	\dit{	|\re(c_{L})^{TY}_{e\mu}|, \ |\im(c_{L})^{TY}_{e\mu}|	}	$&$	<9.0\times10^{-23}	$&		MINOS		&	\rr{2012MINOS}	\\		
	$		(c_L)_{e\mu}^{TY}		$&$	(1.3 \pm 2.6) \times 10^{-20}	$&		MiniBooNE		&	\rr{2010Katori}	\\		
	$		(c_L)_{\bar e \bar \mu}^{TY}		$&$	(2.1 \pm 2.2) \times 10^{-18}	$&		LSND		&	\rr{2010Katori}	\\	[5pt]	
	$		|\re(c_{L})^{TZ}_{e\mu}|, \ |\im(c_{L})^{TZ}_{e\mu}|		$&$	<7.8\times10^{-20}	$&		MiniBooNE		&	\rr{2012KatoriMPLA}	\\		
	$	\dit{	|\re(c_{L})^{TZ}_{e\mu}|, \ |\im(c_{L})^{TZ}_{e\mu}|	}	$&$	<2.9\times10^{-20}	$&		MiniBooNE $\ol\nu$		&	\rr{2012KatoriMPLA}	\\		
	$		(c_L)_{e\mu}^{TZ}		$&$	(5.9 \pm 1.7) \times 10^{-20}	$&		MiniBooNE		&	\rr{2010Katori}	\\		
	$		(c_L)_{\bar e \bar \mu}^{TZ}		$&$	(1.3 \pm 6.7) \times 10^{-18}	$&		LSND		&	\rr{2010Katori}	\\	[6pt]	
			\hlinethree												
			\end{tabular}}												
			\end{center}												
															
			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaNuDimFour.\ Neutrino sector, $d=4$ (part 8 of 16)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		|\ceff{4}{00}{e\ta}|		$&$	<1.6\times 10^{-18}	$&		SNO		&	\rr{2018SNO}	\\		
	$		|\ceff{4}{10}{e\ta}|		$&$	<2.5\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\re\ceff{4}{11}{e\ta}|		$&$	<1.3\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\im\ceff{4}{11}{e\ta}|		$&$	<1.5\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\ceff{4}{20}{e\ta}|		$&$	<7.4\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\re\ceff{4}{21}{e\ta}|		$&$	<4.0\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\im\ceff{4}{21}{e\ta}|		$&$	<4.2\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\re\ceff{4}{22}{e\ta}|		$&$	<1.6\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\im\ceff{4}{22}{e\ta}|		$&$	<1.7\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\	[6pt]	
	$		(c_R)_{\bar e \bar \ta}^{XY}		$&$	(1.3 \pm 5.3) \times 10^{-18}	$&		Daya Bay		&	\rr{2018DayaBay}	\\		
	$		(c_R)_{\bar e \bar \ta}^{XZ}		$&$	(-2.7 \pm 8.4) \times 10^{-18}	$&	\dit{	Daya Bay	}	&	\rr{2018DayaBay}	\\		
	$		(c_R)_{\bar e \bar \ta}^{YZ}		$&$	(-1.9 \pm 8.4) \times 10^{-18}	$&	\dit{	Daya Bay	}	&	\rr{2018DayaBay}	\\		
	$		(c_R)_{\bar e \bar \ta}^{XX} - (c_R)_{\bar e \bar \ta}^{YY}		$&$	(0.9 \pm 10.5) \times 10^{-18}	$&	\dit{	Daya Bay	}	&	\rr{2018DayaBay}	\\		
	$		(c_R)_{\bar e \bar \ta}^{TX}		$&$	(-6.9 \pm 9.7) \times 10^{-18}	$&	\dit{	Daya Bay	}	&	\rr{2018DayaBay}	\\		
	$		(c_R)_{\bar e \bar \ta}^{TY}		$&$	(-1.6 \pm 9.7) \times 10^{-18}	$&	\dit{	Daya Bay	}	&	\rr{2018DayaBay}	\\		
	$		(c_L)_{e\ta}^{TT}		$&$	<2.7 \times 10^{-19} 	$&		JUNO		&	\rr{2025Araya}*	\\		
	$		\re(c^{TT}_{e\ta})		$&$	< 1.2\times 10^{-24}	$&		Super-Kamiokande		&	\rr{2014SuperK}	\\		
	$		\im(c^{TT}_{e\ta})		$&$	< 1.4\times 10^{-24}	$&	\dit{	Super-Kamiokande	}	&	\rr{2014SuperK}	\\		
	$		|\Re(c_L)^{XY}_{e\ta}|, \ |\Im(c_L)^{XY}_{e\ta}|		$&$	<3.4\times 10^{-18}    	$&		Double Chooz		&	\rr{2013KatoriChooz}	\\		
	$		|\Re(c_L)^{XZ}_{e\ta}|, \ |\Im(c_L)^{XZ}_{e\ta}|		$&$	<1.8\times 10^{-17}    	$&	\dit{	Double Chooz	}	&	\rr{2013KatoriChooz}	\\		
	$		|\Re(c_L)^{YZ}_{e\ta}|, \ |\Im(c_L)^{YZ}_{e\ta}|		$&$	<3.8\times 10^{-17}    	$&	\dit{	Double Chooz	}	&	\rr{2013KatoriChooz}	\\		
	$		|\Re(c_L)^{XX}_{e\ta}|, \ |\Im(c_L)^{XX}_{e\ta}|		$&$	<3.9\times 10^{-17}    	$&	\dit{	Double Chooz	}	&	\rr{2013KatoriChooz}	\\		
	$		|\Re(c_L)^{YY}_{e\ta}|, \ |\Im(c_L)^{YY}_{e\ta}|		$&$	<3.9\times 10^{-17}    	$&	\dit{	Double Chooz	}	&	\rr{2013KatoriChooz}	\\		
	$		|\Re(c_L)^{ZZ}_{e\ta}|, \ |\Im(c_L)^{ZZ}_{e\ta}|		$&$	<4.9\times 10^{-17}    	$&	\dit{	Double Chooz	}	&	\rr{2013KatoriChooz}	\\		
	$		|\Re(c_L)^{TT}_{e\ta}|, \ |\Im(c_L)^{TT}_{e\ta}|		$&$	<1.3\times 10^{-17}    	$&	\dit{	Double Chooz	}	&	\rr{2013KatoriChooz}	\\		
	$		|\Re(c_L)^{TX}_{e\ta}|, \ |\Im(c_L)^{TX}_{e\ta}|		$&$	<5.2\times 10^{-18}    	$&	\dit{	Double Chooz	}	&	\rr{2013KatoriChooz}	\\		
	$		|\Re(c_L)^{TY}_{e\ta}|, \ |\Im(c_L)^{TY}_{e\ta}|		$&$	<1.1\times 10^{-17}    	$&	\dit{	Double Chooz	}	&	\rr{2013KatoriChooz}	\\		
	$		|\Re(c_L)^{TZ}_{e\ta}|, \ |\Im(c_L)^{TZ}_{e\ta}|		$&$	<3.2\times 10^{-17}    	$&	\dit{	Double Chooz	}	&	\rr{2013KatoriChooz}	\\	[8pt]	
	$		|(c_L)_{\mu\mu}^{TX}|		$&$	<1 \times 10^{-11}	$&		Leptons, SU(2)$_{\rm L}$ invariance		&	\rr{2020Crivellin}*	\\		
	$		|\ceff{4}{00}{\mu\mu}|		$&$	<2.9\times 10^{-18}	$&		SNO		&	\rr{2018SNO}	\\		
	$		|\ceff{4}{10}{\mu\mu}|		$&$	<4.8\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\re\ceff{4}{11}{\mu\mu}|		$&$	<2.6\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\im\ceff{4}{11}{\mu\mu}|		$&$	<2.8\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\ceff{4}{20}{\mu\mu}|		$&$	<1.4\times 10^{-18}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\re\ceff{4}{21}{\mu\mu}|		$&$	<7.7\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\im\ceff{4}{21}{\mu\mu}|		$&$	<8.1\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\re\ceff{4}{22}{\mu\mu}|		$&$	<3.1\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\im\ceff{4}{22}{\mu\mu}|		$&$	<3.3\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\	[6pt]	
	$		(c_R)_{\bar \mu \bar \mu}^{XY}		$&$	(-11 \pm 42) \times 10^{-18}	$&		Daya Bay		&	\rr{2018DayaBay}	\\		
	$		(c_R)_{\bar \mu \bar \mu}^{XZ}		$&$	(36 \pm 128) \times 10^{-18}	$&	\dit{	Daya Bay	}	&	\rr{2018DayaBay}	\\		
	$		(c_R)_{\bar \mu \bar \mu}^{YZ}		$&$	(19 \pm 128) \times 10^{-18}	$&	\dit{	Daya Bay	}	&	\rr{2018DayaBay}	\\		
	$		(c_R)_{\bar \mu \bar \mu}^{XX} - (c_R)_{\bar \mu \bar \mu}^{YY}		$&$	(-24 \pm 84) \times 10^{-18}	$&	\dit{	Daya Bay	}	&	\rr{2018DayaBay}	\\		
	$		(c_R)_{\bar \mu \bar \mu}^{TX}		$&$	(26 \pm 99) \times 10^{-18}	$&	\dit{	Daya Bay	}	&	\rr{2018DayaBay}	\\		
	$		(c_R)_{\bar \mu \bar \mu}^{TY}		$&$	(-3 \pm 99) \times 10^{-18}	$&	\dit{	Daya Bay	}	&	\rr{2018DayaBay}	\\		
	$		(c_L)^{TX}_{\mu\mu}, \ (c_L)^{TY}_{\mu\mu}		$&$	< 9 \times 10^{-21} 	$&		T2K		&	\rr{2016Quilain}	\\		
	$		(c_L)^{XX}_{\mu\mu}, \ (c_L)^{YY}_{\mu\mu}		$&$	< 3.8 \times 10^{-20} 	$&	\dit{	T2K	}	&	\rr{2016Quilain}	\\		
	$		(c_L)^{XZ}_{\mu\mu}, \ (c_L)^{YZ}_{\mu\mu}		$&$	< 3.1 \times 10^{-20} 	$&	\dit{	T2K	}	&	\rr{2016Quilain}	\\		
	$		(c_L)^{XY}_{\mu\mu}		$&$	< 1.6 \times 10^{-20} 	$&	\dit{	T2K	}	&	\rr{2016Quilain}	\\		
			\hlinethree												
			\end{tabular}}												
			\end{center}

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaNuDimFour.\ Neutrino sector, $d=4$ (part 9 of 16)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		|\ceff{4}{00}{\mu\ta}|		$&$	<2.7\times 10^{-18}	$&		SNO		&	\rr{2018SNO}	\\		
	$		|\ceff{4}{10}{\mu\ta}|		$&$	<4.5\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\re\ceff{4}{11}{\mu\ta}|		$&$	<2.5\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\im\ceff{4}{11}{\mu\ta}|		$&$	<2.7\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\ceff{4}{20}{\mu\ta}|		$&$	<1.4\times 10^{-18}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\re\ceff{4}{21}{\mu\ta}|		$&$	<7.2\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\im\ceff{4}{21}{\mu\ta}|		$&$	<7.7\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\re\ceff{4}{22}{\mu\ta}|		$&$	<3.0\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\im\ceff{4}{22}{\mu\ta}|		$&$	<3.1\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\	[5pt]	
	$		|\re\cfc{4}{\mu\ta}|,|\im\cfc{4}{\mu\ta}|		$&$	< 2.7\times 10^{-28}	$&		IceCube		&	\rr{2017Aartsen}	\\	[5pt]	
	$		(c_R)_{\bar \mu \bar \ta}^{XY}		$&$	(-12 \pm 46) \times 10^{-18}	$&		Daya Bay		&	\rr{2018DayaBay}	\\		
	$		|\re(c_{L})^{XY}_{\mu\tau}|		$&$	<1.2\times10^{-23}	$&		MINOS		&	\rr{2012MINOS}	\\		
	$		|\im(c_{L})^{XY}_{\mu\tau}|		$&$	<2.2\times10^{-21}	$&	\dit{	MINOS	}	&	\rr{2012MINOS}	\\		
	$		|(c_L)^{XY}_{\mu\ta}|		$&$	< 1.2 \times 10^{-23}	$&		MINOS FD		&	\rr{2010Minos}	\\	[5pt]	
	$		(c_R)_{\bar \mu \bar \ta}^{XZ}		$&$	(39 \pm 139) \times 10^{-18}	$&		Daya Bay		&	\rr{2018DayaBay}	\\		
	$		|\re(c_{L})^{XZ}_{\mu\tau}|		$&$	<0.7\times10^{-23}	$&		MINOS		&	\rr{2012MINOS}	\\		
	$		|\im(c_{L})^{XZ}_{\mu\tau}|		$&$	<1.1\times10^{-21}	$&	\dit{	MINOS	}	&	\rr{2012MINOS}	\\		
	$		|(c_L)^{XZ}_{\mu\ta}|		$&$	< 0.7 \times 10^{-23}	$&		MINOS FD		&	\rr{2010Minos}	\\	[5pt]	
	$		(c_R)_{\bar \mu \bar \ta}^{YZ}		$&$	(21 \pm 139) \times 10^{-18}	$&		Daya Bay		&	\rr{2018DayaBay}	\\		
	$		|\re(c_{L})^{YZ}_{\mu\tau}|		$&$	<0.7\times10^{-23}	$&		MINOS		&	\rr{2012MINOS}	\\		
	$		|\im(c_{L})^{YZ}_{\mu\tau}|		$&$	<1.1\times10^{-21}	$&	\dit{	MINOS	}	&	\rr{2012MINOS}	\\		
	$		|(c_L)^{YZ}_{\mu\ta}|		$&$	< 0.7 \times 10^{-23}	$&		MINOS FD		&	\rr{2010Minos}	\\	[5pt]	
	$		(c_R)_{\bar \mu \bar \ta}^{XX} - (c_R)_{\bar \mu \bar \ta}^{YY}		$&$	(-26 \pm 92) \times 10^{-18}	$&		Daya Bay		&	\rr{2018DayaBay}	\\		
	$		|\re(c_{L})^{XX}_{\mu\tau}|		$&$	<2.5\times10^{-23}	$&		MINOS		&	\rr{2012MINOS}	\\		
	$		|\im(c_{L})^{XX}_{\mu\tau}|		$&$	<4.6\times10^{-21}	$&	\dit{	MINOS	}	&	\rr{2012MINOS}	\\		
	$		|(c_L)^{XX}_{\mu\ta}|		$&$	< 2.5 \times 10^{-23}	$&		MINOS FD		&	\rr{2010Minos}	\\	[5pt]	
	$		|\re(c_{L})^{YY}_{\mu\tau}|		$&$	<2.4\times10^{-23}	$&		MINOS		&	\rr{2012MINOS}	\\		
	$		|\im(c_{L})^{YY}_{\mu\tau}|		$&$	<4.5\times10^{-21}	$&	\dit{	MINOS	}	&	\rr{2012MINOS}	\\		
	$		|(c_L)^{YY}_{\mu\ta}|		$&$	< 2.4 \times 10^{-23}	$&		MINOS FD		&	\rr{2010Minos}	\\	[5pt]	
	$		\re(c^{TT}_{\mu\ta})		$&$	< 5.8\times 10^{-27}	$&		Super-Kamiokande		&	\rr{2014SuperK}	\\		
	$		\im(c^{TT}_{\mu\ta})		$&$	< 5.6\times 10^{-27}	$&	\dit{	Super-Kamiokande	}	&	\rr{2014SuperK}	\\		
	$		\re (c_{\mu\ta})		$&$	< 1.7\times 10^{-27}	$&	\dit{	Super-Kamiokande	}	&	\rr{2013Akiri}	\\		
	$		\im (c_{\mu\ta})		$&$	< 1.7\times 10^{-27}	$&	\dit{	Super-Kamiokande	}	&	\rr{2013Akiri}	\\	[5pt]	
	$		(c_R)_{\bar \mu \bar \ta}^{TX}		$&$	(29 \pm 109) \times 10^{-18}	$&		Daya Bay		&	\rr{2018DayaBay}	\\		
	$		|\re(c_{L})^{TX}_{\mu\tau}|		$&$	<0.5\times10^{-23}	$&		MINOS		&	\rr{2012MINOS}	\\		
	$		|\im(c_{L})^{TX}_{\mu\tau}|		$&$	<9.0\times10^{-23}	$&	\dit{	MINOS	}	&	\rr{2012MINOS}	\\		
	$		|(c_L)^{TX}_{\mu\ta}|		$&$	< 3.7 \times 10^{-27}	$&		IceCube		&	\rr{2010Abbasi}	\\		
	$	\dit{	|(c_L)^{TX}_{\mu\ta}|	}	$&$	< 0.5 \times 10^{-23}	$&		MINOS FD		&	\rr{2010Minos}	\\	[5pt]	
	$		(c_R)_{\bar \mu \bar \ta}^{TY}		$&$	(-4 \pm 109) \times 10^{-18}	$&		Daya Bay		&	\rr{2018DayaBay}	\\		
	$		|\re(c_{L})^{TY}_{\mu\tau}|		$&$	<0.5\times10^{-23}	$&		MINOS		&	\rr{2012MINOS}	\\		
	$		|\im(c_{L})^{TY}_{\mu\tau}|		$&$	<9.0\times10^{-23}	$&	\dit{	MINOS	}	&	\rr{2012MINOS}	\\		
	$		|(c_L)^{TY}_{\mu\ta}|		$&$	< 3.7 \times 10^{-27}	$&		IceCube		&	\rr{2010Abbasi}	\\		
	$	\dit{	|(c_L)^{TY}_{\mu\ta}|	}	$&$	< 0.5 \times 10^{-23}	$&		MINOS FD		&	\rr{2010Minos}	\\	[8pt]	
			\hlinethree												
			\end{tabular}}												
			\end{center}

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaNuDimFour.\ Neutrino sector, $d=4$ (part 10 of 16)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		|c_L^{XY}|		$&$	< 2.7 \times 10^{-21} 	$&		MINOS ND		&	\rr{2008Minos}	\\		
	$		|c_L^{XZ}|		$&$	< 1.3 \times 10^{-21}	$&	\dit{	MINOS ND	}	&	\rr{2008Minos}	\\		
	$		|c_L^{YZ}|		$&$	< 1.2  \times 10^{-21} 	$&	\dit{	MINOS ND	}	&	\rr{2008Minos}	\\		
	$		|c_L^{XX}|		$&$	< 5.6 \times 10^{-21} 	$&	\dit{	MINOS ND	}	&	\rr{2008Minos}	\\		
	$		|c_L^{YY}|		$&$	< 5.5 \times 10^{-21} 	$&	\dit{	MINOS ND	}	&	\rr{2008Minos}	\\		
	$		|c_L^{TX}|, \ |c_L^{TY}|		$&$	< 9 \times 10^{-23} 	$&	\dit{	MINOS ND	}	&	\rr{2008Minos}	\\	[8pt]	
	$		\re\cfc{4}{\ta\ta}		$&$	<2 \times 10^{-31}	$&		IceCube		&	\rr{2022Abbasi}	\\	[8pt]	
	$		|\ceff{4}{00}{\ta\ta}|		$&$	<1.1\times 10^{-17}	$&		SNO		&	\rr{2018SNO}	\\		
	$		|\ceff{4}{10}{\ta\ta}|		$&$	<1.8\times 10^{-18}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\re\ceff{4}{11}{\ta\ta}|		$&$	<9.8\times 10^{-19}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\im\ceff{4}{11}{\ta\ta}|		$&$	<1.1\times 10^{-18}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\ceff{4}{20}{\ta\ta}|		$&$	<5.4\times 10^{-18}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\re\ceff{4}{21}{\ta\ta}|		$&$	<2.9\times 10^{-18}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\im\ceff{4}{21}{\ta\ta}|		$&$	<3.1\times 10^{-18}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\re\ceff{4}{22}{\ta\ta}|		$&$	<1.2\times 10^{-18}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\		
	$		|\im\ceff{4}{22}{\ta\ta}|		$&$	<1.2\times 10^{-18}	$&	\dit{	SNO	}	&	\rr{2018SNO}	\\	[6pt]	
	$		(c_R)_{\bar \ta \bar \ta}^{XY}		$&$	(-14 \pm 51) \times 10^{-18}	$&		Daya Bay		&	\rr{2018DayaBay}	\\		
	$		(c_R)_{\bar \ta \bar \ta}^{XZ}		$&$	(43 \pm 153) \times 10^{-18}	$&	\dit{	Daya Bay	}	&	\rr{2018DayaBay}	\\		
	$		(c_R)_{\bar \ta \bar \ta}^{YZ}		$&$	(22 \pm 152) \times 10^{-18}	$&	\dit{	Daya Bay	}	&	\rr{2018DayaBay}	\\		
	$		(c_R)_{\bar \ta \bar \ta}^{XX} - (c_R)_{\bar \ta \bar \ta}^{YY}		$&$	(-29 \pm 103) \times 10^{-18}	$&	\dit{	Daya Bay	}	&	\rr{2018DayaBay}	\\		
	$		(c_R)_{\bar \ta \bar \ta}^{TX}		$&$	(34 \pm 122) \times 10^{-18}	$&	\dit{	Daya Bay	}	&	\rr{2018DayaBay}	\\		
	$		(c_R)_{\bar \ta \bar \ta}^{TY}		$&$	(-4 \pm 122) \times 10^{-18}	$&	\dit{	Daya Bay	}	&	\rr{2018DayaBay}	\\		
			\hlinethree												
			\end{tabular}}												
			\end{center}												
															
			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaNuDimFour.\ Neutrino sector, $d=4$ (part 11 of 16)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		|\Re \gt_{e\ol e}^{XT}|, \  |\Im \gt_{e\ol e}^{XT}|		$&$	< 2.3 \times 10^{-27}	$&		KamLAND		&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol e}^{XX}|, \  |\Im \gt_{e\ol e}^{XX}|		$&$	< 4.7 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol e}^{XY}|, \  |\Im \gt_{e\ol e}^{XY}|		$&$	< 2.9 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol e}^{XZ}|, \  |\Im \gt_{e\ol e}^{XZ}|		$&$	< 6.8 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol e}^{YT}|, \  |\Im \gt_{e\ol e}^{YT}|		$&$	< 2.2 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol e}^{YX}|, \  |\Im \gt_{e\ol e}^{YX}|		$&$	< 2.6 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol e}^{YY}|, \  |\Im \gt_{e\ol e}^{YY}|		$&$	< 4.2 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol e}^{YZ}|, \  |\Im \gt_{e\ol e}^{YZ}|		$&$	< 9.7 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol e}^{ZT}|, \  |\Im \gt_{e\ol e}^{ZT}|		$&$	< 1.7 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol e}^{ZX}|, \  |\Im \gt_{e\ol e}^{ZX}|		$&$	< 2.4 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol e}^{ZY}|, \  |\Im \gt_{e\ol e}^{ZY}|		$&$	< 2.7 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol e}^{ZZ}|, \  |\Im \gt_{e\ol e}^{ZZ}|		$&$	< 6.3 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re\gt_{e\bar e}^{JK}|, \ |\Im\gt_{e\bar e}^{JK}|, \mbox{ }(J,K=X,Y,Z)		$&$	<1\times 10^{-8}	$&		Double beta decay		&	\rr{2013Diazdoublebeta}	\\		
	$		|\Re\gt^{ZT}_{e\bar e}| , \ |\Im \gt^{ZT}_{e\bar e}| 		$&$	< 9.7\times10^{-18} 	$&		Double Chooz		&	\rr{2013Diazetal}	\\		
	$		|\Re\gt^{ZZ}_{e\bar e}| , \ |\Im \gt^{ZZ}_{e\bar e}| 		$&$	< 3.3\times10^{-17} 	$&	\dit{	Double Chooz	}	&	\rr{2013Diazetal}	\\		
	$		|\Re \gt_{e\ol e}^{XT}|, \  |\Im \gt_{e\ol e}^{XT}|		$&$	<7.6\times 10^{-22}	$&		MINOS FD		&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol e}^{YT}|, \  |\Im \gt_{e\ol e}^{YT}|		$&$	<7.6\times 10^{-22}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol e}^{XZ}|, \  |\Im \gt_{e\ol e}^{XZ}|		$&$	<1.2\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol e}^{YZ}|, \  |\Im \gt_{e\ol e}^{YZ}|		$&$	<1.2\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol e}^{ZX}|, \  |\Im \gt_{e\ol e}^{ZX}|		$&$	<1.0\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol e}^{ZY}|, \  |\Im \gt_{e\ol e}^{ZY}|		$&$	<1.0\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol e}^{XX}|, \  |\Im \gt_{e\ol e}^{XX}|		$&$	<2.0\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol e}^{YY}|, \  |\Im \gt_{e\ol e}^{YY}|		$&$	<2.0\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol e}^{XY}|, \  |\Im \gt_{e\ol e}^{XY}|		$&$	<2.0\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol e}^{YX}|, \  |\Im \gt_{e\ol e}^{YX}|		$&$	<2.0\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
			\hlinethree												
			\end{tabular}}												
			\end{center}

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaNuDimFour.\ Neutrino sector, $d=4$ (part 12 of 16)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		|\Re \gt_{e\ol\mu}^{XT}|, \  |\Im \gt_{e\ol\mu}^{XT}|		$&$	<2.0 \times 10^{-27}	$&		KamLAND		&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\mu}^{XX}|, \  |\Im \gt_{e\ol\mu}^{XX}|		$&$	<4.0 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\mu}^{XY}|, \  |\Im \gt_{e\ol\mu}^{XY}|		$&$	<2.5 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\mu}^{XZ}|, \  |\Im \gt_{e\ol\mu}^{XZ}|		$&$	<5.7 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\mu}^{YT}|, \  |\Im \gt_{e\ol\mu}^{YT}|		$&$	<1.8 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\mu}^{YX}|, \  |\Im \gt_{e\ol\mu}^{YX}|		$&$	<2.2 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\mu}^{YY}|, \  |\Im \gt_{e\ol\mu}^{YY}|		$&$	<3.5 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\mu}^{YZ}|, \  |\Im \gt_{e\ol\mu}^{YZ}|		$&$	<8.1 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\mu}^{ZT}|, \  |\Im \gt_{e\ol\mu}^{ZT}|		$&$	<1.5 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\mu}^{ZX}|, \  |\Im \gt_{e\ol\mu}^{ZX}|		$&$	<2.0 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\mu}^{ZY}|, \  |\Im \gt_{e\ol\mu}^{ZY}|		$&$	<2.3 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\mu}^{ZZ}|, \  |\Im \gt_{e\ol\mu}^{ZZ}|		$&$	<5.3 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\bar\mu}^{JK}|, \mbox{ }(J,K=X,Y,Z)		$&$	<1\times 10^{-8}	$&		Double beta decay		&	\rr{2013Diazdoublebeta}	\\		
	$		|\Re\gt^{ZT}_{e\bar\mu}| , \ |\Im \gt^{ZT}_{e\bar\mu}| 		$&$	< 2.7\times10^{-17} 	$&		Double Chooz		&	\rr{2013Diazetal}	\\		
	$		|\Re\gt^{ZZ}_{e\bar\mu}| , \ |\Im \gt^{ZZ}_{e\bar\mu}| 		$&$	< 9.3\times10^{-17} 	$&	\dit{	Double Chooz	}	&	\rr{2013Diazetal}	\\		
	$		|\Re \gt_{e\ol\mu}^{XT}|, \  |\Im \gt_{e\ol\mu}^{XT}|		$&$	<7.6\times 10^{-22}	$&		MINOS FD		&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol\mu}^{YT}|, \  |\Im \gt_{e\ol\mu}^{YT}|		$&$	<7.6\times 10^{-22}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol\mu}^{XZ}|, \  |\Im \gt_{e\ol\mu}^{XZ}|		$&$	<1.2\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol\mu}^{YZ}|, \  |\Im \gt_{e\ol\mu}^{YZ}|		$&$	<1.2\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol\mu}^{ZX}|, \  |\Im \gt_{e\ol\mu}^{ZX}|		$&$	<1.0\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol\mu}^{ZY}|, \  |\Im \gt_{e\ol\mu}^{ZY}|		$&$	<1.0\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol\mu}^{XX}|, \  |\Im \gt_{e\ol\mu}^{XX}|		$&$	<2.0\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol\mu}^{YY}|, \  |\Im \gt_{e\ol\mu}^{YY}|		$&$	<2.1\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol\mu}^{XY}|, \  |\Im \gt_{e\ol\mu}^{XY}|		$&$	<2.0\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol\mu}^{YX}|, \  |\Im \gt_{e\ol\mu}^{YX}|		$&$	<2.0\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
			\hlinethree												
			\end{tabular}}												
			\end{center}

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaNuDimFour.\ Neutrino sector, $d=4$ (part 13 of 16)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		|\Re \gt_{e\ol\ta}^{XT}|, \  |\Im \gt_{e\ol\ta}^{XT}|		$&$	<3.4 \times 10^{-27}	$&		KamLAND		&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\ta}^{XX}|, \  |\Im \gt_{e\ol\ta}^{XX}|		$&$	<6.9 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\ta}^{XY}|, \  |\Im \gt_{e\ol\ta}^{XY}|		$&$	<4.3 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\ta}^{XZ}|, \  |\Im \gt_{e\ol\ta}^{XZ}|		$&$	<1.0 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\ta}^{YT}|, \  |\Im \gt_{e\ol\ta}^{YT}|		$&$	<3.2 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\ta}^{YX}|, \  |\Im \gt_{e\ol\ta}^{YX}|		$&$	<3.9 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\ta}^{YY}|, \  |\Im \gt_{e\ol\ta}^{YY}|		$&$	<6.2 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\ta}^{YZ}|, \  |\Im \gt_{e\ol\ta}^{YZ}|		$&$	<1.4 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\ta}^{ZT}|, \  |\Im \gt_{e\ol\ta}^{ZT}|		$&$	<2.5 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\ta}^{ZX}|, \  |\Im \gt_{e\ol\ta}^{ZX}|		$&$	<3.5 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\ta}^{ZY}|, \  |\Im \gt_{e\ol\ta}^{ZY}|		$&$	<4.0 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\ol\ta}^{ZZ}|, \  |\Im \gt_{e\ol\ta}^{ZZ}|		$&$	<9.2 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{e\bar\ta}^{JK}|, \mbox{ }(J,K=X,Y,Z)		$&$	<2\times 10^{-8}	$&		Double beta decay		&	\rr{2013Diazdoublebeta}	\\		
	$		|\Re\gt^{ZT}_{e\bar\ta}| , \ |\Im \gt^{ZT}_{e\bar\ta}| 		$&$	< 2.7\times10^{-17} 	$&		Double Chooz		&	\rr{2013Diazetal}	\\		
	$		|\Re\gt^{ZZ}_{e\bar\ta}| , \ |\Im \gt^{ZZ}_{e\bar\ta}| 		$&$	< 9.3\times10^{-17} 	$&	\dit{	Double Chooz	}	&	\rr{2013Diazetal}	\\		
	$		|\Re \gt_{e\ol\ta}^{XT}|, \  |\Im \gt_{e\ol\ta}^{XT}|		$&$	<8.2\times 10^{-22}	$&		MINOS FD		&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol\ta}^{YT}|, \  |\Im \gt_{e\ol\ta}^{YT}|		$&$	<7.6\times 10^{-22}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol\ta}^{XZ}|, \  |\Im \gt_{e\ol\ta}^{XZ}|		$&$	<1.2\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol\ta}^{YZ}|, \  |\Im \gt_{e\ol\ta}^{YZ}|		$&$	<1.2\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol\ta}^{ZX}|, \  |\Im \gt_{e\ol\ta}^{ZX}|		$&$	<1.0\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol\ta}^{ZY}|, \  |\Im \gt_{e\ol\ta}^{ZY}|		$&$	<1.0\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol\ta}^{XX}|, \  |\Im \gt_{e\ol\ta}^{XX}|		$&$	<2.0\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol\ta}^{YY}|, \  |\Im \gt_{e\ol\ta}^{YY}|		$&$	<2.1\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol\ta}^{XY}|, \  |\Im \gt_{e\ol\ta}^{XY}|		$&$	<2.1\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{e\ol\ta}^{YX}|, \  |\Im \gt_{e\ol\ta}^{YX}|		$&$	<2.0\times 10^{-21}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
			\hlinethree												
			\end{tabular}}												
			\end{center}												
															
			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaNuDimFour.\ Neutrino sector, $d=4$ (part 14 of 16)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		|\Re \gt_{\mu\ol\mu}^{XT}|, \  |\Im \gt_{\mu\ol\mu}^{XT}|		$&$	<6.6 \times 10^{-27}	$&		KamLAND		&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\mu}^{XX}|, \  |\Im \gt_{\mu\ol\mu}^{XX}|		$&$	<1.3 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\mu}^{XY}|, \  |\Im \gt_{\mu\ol\mu}^{XY}|		$&$	<8.3 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\mu}^{XZ}|, \  |\Im \gt_{\mu\ol\mu}^{XZ}|		$&$	<1.9 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\mu}^{YT}|, \  |\Im \gt_{\mu\ol\mu}^{YT}|		$&$	<6.2 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\mu}^{YX}|, \  |\Im \gt_{\mu\ol\mu}^{YX}|		$&$	<7.5 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\mu}^{YY}|, \  |\Im \gt_{\mu\ol\mu}^{YY}|		$&$	<1.2 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\mu}^{YZ}|, \  |\Im \gt_{\mu\ol\mu}^{YZ}|		$&$	<2.7 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\mu}^{ZT}|, \  |\Im \gt_{\mu\ol\mu}^{ZT}|		$&$	<4.9 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\mu}^{ZX}|, \  |\Im \gt_{\mu\ol\mu}^{ZX}|		$&$	<6.8 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\mu}^{ZY}|, \  |\Im \gt_{\mu\ol\mu}^{ZY}|		$&$	<7.7 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\mu}^{ZZ}|, \  |\Im \gt_{\mu\ol\mu}^{ZZ}|		$&$	<1.8 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re\gt_{\mu\bar\mu}^{JK}|, \ |\Im\gt_{\mu\bar\mu}^{JK}|, \mbox{ }(J,K=X,Y,Z)		$&$	<3\times 10^{-8}	$&		Double beta decay		&	\rr{2013Diazdoublebeta}	\\		
	$		|\Re\gt^{ZT}_{\mu\bar\mu}| , \ |\Im \gt^{ZT}_{\mu\bar\mu}| 		$&$	< 2.3\times10^{-16} 	$&		Double Chooz		&	\rr{2013Diazetal}	\\		
	$		|\Re\gt^{ZZ}_{\mu\bar\mu}| , \ |\Im \gt^{ZZ}_{\mu\bar\mu}| 		$&$	< 8.1\times10^{-16} 	$&	\dit{	Double Chooz	}	&	\rr{2013Diazetal}	\\		
	$		|\Re \gt_{\mu\ol\mu}^{XT}|, \  |\Im \gt_{\mu\ol\mu}^{XT}|		$&$	<8.9\times 10^{-24}	$&		MINOS FD		&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\mu\ol\mu}^{YT}|, \  |\Im \gt_{\mu\ol\mu}^{YT}|		$&$	<8.6\times 10^{-24}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\mu\ol\mu}^{XZ}|, \  |\Im \gt_{\mu\ol\mu}^{XZ}|		$&$	<1.3\times 10^{-23}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\mu\ol\mu}^{YZ}|, \  |\Im \gt_{\mu\ol\mu}^{YZ}|		$&$	<1.3\times 10^{-23}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\mu\ol\mu}^{ZX}|, \  |\Im \gt_{\mu\ol\mu}^{ZX}|		$&$	<1.2\times 10^{-23}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\mu\ol\mu}^{ZY}|, \  |\Im \gt_{\mu\ol\mu}^{ZY}|		$&$	<1.1\times 10^{-23}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\mu\ol\mu}^{XX}|, \  |\Im \gt_{\mu\ol\mu}^{XX}|		$&$	<2.3\times 10^{-23}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\mu\ol\mu}^{YY}|, \  |\Im \gt_{\mu\ol\mu}^{YY}|		$&$	<2.2\times 10^{-23}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\mu\ol\mu}^{XY}|, \  |\Im \gt_{\mu\ol\mu}^{XY}|		$&$	<2.3\times 10^{-23}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\mu\ol\mu}^{YX}|, \  |\Im \gt_{\mu\ol\mu}^{YX}|		$&$	<2.2\times 10^{-23}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
			\hlinethree												
			\end{tabular}}												
			\end{center}

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaNuDimFour.\ Neutrino sector, $d=4$ (part 15 of 16)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		|\Re \gt_{\mu\ol\ta}^{XT}|, \  |\Im \gt_{\mu\ol\ta}^{XT}|		$&$	<5.8 \times 10^{-27}	$&		KamLAND		&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\ta}^{XX}|, \  |\Im \gt_{\mu\ol\ta}^{XX}|		$&$	<1.2 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\ta}^{XY}|, \  |\Im \gt_{\mu\ol\ta}^{XY}|		$&$	<7.3 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\ta}^{XZ}|, \  |\Im \gt_{\mu\ol\ta}^{XZ}|		$&$	<1.7 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\ta}^{YT}|, \  |\Im \gt_{\mu\ol\ta}^{YT}|		$&$	<5.4 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\ta}^{YX}|, \  |\Im \gt_{\mu\ol\ta}^{YX}|		$&$	<6.5 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\ta}^{YY}|, \  |\Im \gt_{\mu\ol\ta}^{YY}|		$&$	<1.0 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\ta}^{YZ}|, \  |\Im \gt_{\mu\ol\ta}^{YZ}|		$&$	<2.4 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\ta}^{ZT}|, \  |\Im \gt_{\mu\ol\ta}^{ZT}|		$&$	<4.3 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\ta}^{ZX}|, \  |\Im \gt_{\mu\ol\ta}^{ZX}|		$&$	<5.9 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\ta}^{ZY}|, \  |\Im \gt_{\mu\ol\ta}^{ZY}|		$&$	<6.7 \times 10^{-27}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\ol\ta}^{ZZ}|, \  |\Im \gt_{\mu\ol\ta}^{ZZ}|		$&$	<1.5 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\mu\bar\ta}^{JK}|, \mbox{ }(J,K=X,Y,Z)		$&$	<3\times 10^{-8}	$&		Double beta decay		&	\rr{2013Diazdoublebeta}	\\		
	$		|\Re\gt^{ZT}_{\mu\bar\ta}| , \ |\Im \gt^{ZT}_{\mu\bar\ta}| 		$&$	< 4.4\times10^{-16} 	$&		Double Chooz		&	\rr{2013Diazetal}	\\		
	$		|\Re\gt^{ZZ}_{\mu\bar\ta}| , \ |\Im \gt^{ZZ}_{\mu\bar\ta}| 		$&$	< 1.5\times10^{-15} 	$&	\dit{	Double Chooz	}	&	\rr{2013Diazetal}	\\		
	$		|\Re \gt_{\mu\ol\ta}^{XT}|, \  |\Im \gt_{\mu\ol\ta}^{XT}|		$&$	<8.6\times 10^{-24}	$&		MINOS FD		&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\mu\ol\ta}^{YT}|, \  |\Im \gt_{\mu\ol\ta}^{YT}|		$&$	<8.4\times 10^{-24}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\mu\ol\ta}^{XZ}|, \  |\Im \gt_{\mu\ol\ta}^{XZ}|		$&$	<1.3\times 10^{-23}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\mu\ol\ta}^{YZ}|, \  |\Im \gt_{\mu\ol\ta}^{YZ}|		$&$	<1.4\times 10^{-23}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\mu\ol\ta}^{ZX}|, \  |\Im \gt_{\mu\ol\ta}^{ZX}|		$&$	<1.1\times 10^{-23}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\mu\ol\ta}^{ZY}|, \  |\Im \gt_{\mu\ol\ta}^{ZY}|		$&$	<1.2\times 10^{-23}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\mu\ol\ta}^{XX}|, \  |\Im \gt_{\mu\ol\ta}^{XX}|		$&$	<2.3\times 10^{-23}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\mu\ol\ta}^{YY}|, \  |\Im \gt_{\mu\ol\ta}^{YY}|		$&$	<2.2\times 10^{-23}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\mu\ol\ta}^{XY}|, \  |\Im \gt_{\mu\ol\ta}^{XY}|		$&$	<2.3\times 10^{-23}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\mu\ol\ta}^{YX}|, \  |\Im \gt_{\mu\ol\ta}^{YX}|		$&$	<2.2\times 10^{-23}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
			\hlinethree												
			\end{tabular}}												
			\end{center}

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaNuDimFour.\ Neutrino sector, $d=4$ (part 16 of 16)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		|\Re \gt_{\ta\ol\ta}^{XT}|, \  |\Im \gt_{\ta\ol\ta}^{XT}|		$&$	<2.0 \times 10^{-26}	$&		KamLAND		&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\ta\ol\ta}^{XX}|, \  |\Im \gt_{\ta\ol\ta}^{XX}|		$&$	<4.1 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\ta\ol\ta}^{XY}|, \  |\Im \gt_{\ta\ol\ta}^{XY}|		$&$	<2.6 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\ta\ol\ta}^{XZ}|, \  |\Im \gt_{\ta\ol\ta}^{XZ}|		$&$	<5.9 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\ta\ol\ta}^{YT}|, \  |\Im \gt_{\ta\ol\ta}^{YT}|		$&$	<1.9 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\ta\ol\ta}^{YX}|, \  |\Im \gt_{\ta\ol\ta}^{YX}|		$&$	<2.3 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\ta\ol\ta}^{YY}|, \  |\Im \gt_{\ta\ol\ta}^{YY}|		$&$	<3.7 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\ta\ol\ta}^{YZ}|, \  |\Im \gt_{\ta\ol\ta}^{YZ}|		$&$	<8.4 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\ta\ol\ta}^{ZT}|, \  |\Im \gt_{\ta\ol\ta}^{ZT}|		$&$	<1.5 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\ta\ol\ta}^{ZX}|, \  |\Im \gt_{\ta\ol\ta}^{ZX}|		$&$	<2.1 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\ta\ol\ta}^{ZY}|, \  |\Im \gt_{\ta\ol\ta}^{ZY}|		$&$	<2.4 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re \gt_{\ta\ol\ta}^{ZZ}|, \  |\Im \gt_{\ta\ol\ta}^{ZZ}|		$&$	<5.4 \times 10^{-26}	$&	\dit{	KamLAND	}	&	\rr{2016Diaz}*	\\		
	$		|\Re\gt_{\ta\bar\ta}^{JK}|, \ |\Im\gt_{\ta\bar\ta}^{JK}|, \mbox{ }(J,K=X,Y,Z)		$&$	<9\times 10^{-8}	$&		Double beta decay		&	\rr{2013Diazdoublebeta}	\\		
	$		|\Re\gt^{ZT}_{\ta\bar\ta}| , \ |\Im \gt^{ZT}_{\ta\bar\ta}| 		$&$	< 2.3\times10^{-16} 	$&		Double Chooz		&	\rr{2013Diazetal}	\\		
	$		|\Re\gt^{ZZ}_{\ta\bar\ta}| , \ |\Im \gt^{ZZ}_{\ta\bar\ta}| 		$&$	< 8.1\times10^{-16} 	$&	\dit{	Double Chooz	}	&	\rr{2013Diazetal}	\\		
	$		|\Re \gt_{\ta\ol\ta}^{XT}|, \  |\Im \gt_{\ta\ol\ta}^{XT}|		$&$	<1.8\times 10^{-22}	$&		MINOS FD		&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\ta\ol\ta}^{YT}|, \  |\Im \gt_{\ta\ol\ta}^{YT}|		$&$	<1.8\times 10^{-22}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\ta\ol\ta}^{XZ}|, \  |\Im \gt_{\ta\ol\ta}^{XZ}|		$&$	<2.9\times 10^{-22}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\ta\ol\ta}^{YZ}|, \  |\Im \gt_{\ta\ol\ta}^{YZ}|		$&$	<2.9\times 10^{-22}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\ta\ol\ta}^{ZX}|, \  |\Im \gt_{\ta\ol\ta}^{ZX}|		$&$	<2.4\times 10^{-22}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\ta\ol\ta}^{ZY}|, \  |\Im \gt_{\ta\ol\ta}^{ZY}|		$&$	<2.4\times 10^{-22}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\ta\ol\ta}^{XX}|, \  |\Im \gt_{\ta\ol\ta}^{XX}|		$&$	<4.8\times 10^{-22}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\ta\ol\ta}^{YY}|, \  |\Im \gt_{\ta\ol\ta}^{YY}|		$&$	<4.8\times 10^{-22}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\ta\ol\ta}^{XY}|, \  |\Im \gt_{\ta\ol\ta}^{XY}|		$&$	<4.8\times 10^{-22}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
	$		|\Re \gt_{\ta\ol\ta}^{YX}|, \  |\Im \gt_{\ta\ol\ta}^{YX}|		$&$	<4.8\times 10^{-22}	$&	\dit{	MINOS FD	}	&	\rr{2013MinosgH}	\\		
			\hlinethree												
			\end{tabular}}												
			\end{center}												

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaNuDimFive.\ Nonminimal neutrino sector, $d=5$ (part 1 of 8)}\\												
			\hlineone												
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
			\hlinetwo												
	$		\aof{5}{00}		$ & $	25.7\pm3.3^{+3.5}_{-2.5}\times 10^{-7}	\gev^{-1}	$&		OPERA time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	\aof{5}{00}	}	$ & $	3.0\pm1.7\times 10^{-5}	\gev^{-1}	$&		MINOS time of flight		&	\rr{2011akmm}*	\\	
	$		|\aof{5}{00}|		$ & $	<2.4\times 10^{-6}	\gev^{-1}	$&		Fermilab time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\aof{5}{00}|	}	$ & $	<2.1\times 10^{-6}	\gev^{-1}	$&		Fermilab $\nu \ol\nu$ comparison		&	\rr{2011akmm}*	\\	
	$	\dit{	|\aof{5}{00}|	}	$ & $	<3.5\times 10^{-7}	\gev^{-1}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\aof{5}{00}|	}	$ & $	<3.5\times10^{-10}	\gev^{-1}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\[8pt]	
	$		\aof{5}{10}		$ & $	-34.7\pm4.7^{+5.0}_{-3.5}\times 10^{-7}	\gev^{-1}	$&		OPERA time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	\aof{5}{10}	}	$ & $	2.7\pm1.5\times 10^{-5}	\gev^{-1}	$&		MINOS time of flight		&	\rr{2011akmm}*	\\	
	$		|\aof{5}{10}|		$ & $	<2.7\times 10^{-6}	\gev^{-1}	$&		Fermilab time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\aof{5}{10}|	}	$ & $	<2.3\times 10^{-6}	\gev^{-1}	$&		Fermilab $\nu \ol\nu$ comparison		&	\rr{2011akmm}*	\\	
	$	\dit{	|\aof{5}{10}|	}	$ & $	<2.2\times 10^{-7}	\gev^{-1}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\aof{5}{10}|	}	$ & $	<2.2\times10^{-10}	\gev^{-1}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		|\re\aof{5}{11}|		$ & $	<3.8\times 10^{-6}	\gev^{-1}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aof{5}{11}|	}	$ & $	<3.8\times10^{-9}	\gev^{-1}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		|\im\aof{5}{11}|		$ & $	<4.1\times 10^{-7}	\gev^{-1}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\aof{5}{11}|	}	$ & $	<4.1\times10^{-10}	\gev^{-1}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\[8pt]	
	$		\aof{5}{20}		$ & $	-44.8\pm6.1^{+6.4}_{-4.5}\times 10^{-7}	\gev^{-1}	$&		OPERA time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	\aof{5}{20}	}	$ & $	9.4\pm5.3\times 10^{-5}	\gev^{-1}	$&		MINOS time of flight		&	\rr{2011akmm}*	\\	
	$		|\aof{5}{20}|		$ & $	<1.0\times 10^{-5}	\gev^{-1}	$&		Fermilab time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\aof{5}{20}|	}	$ & $	<9.0\times 10^{-6}	\gev^{-1}	$&		Fermilab $\nu \ol\nu$ comparison		&	\rr{2011akmm}*	\\	
	$	\dit{	|\aof{5}{20}|	}	$ & $	<2.0\times 10^{-7}	\gev^{-1}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\aof{5}{20}|	}	$ & $	<2.0\times10^{-10}	\gev^{-1}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		|\re\aof{5}{21}|		$ & $	<1.8\times 10^{-6}	\gev^{-1}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aof{5}{21}|	}	$ & $	<1.8\times10^{-9}	\gev^{-1}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		|\im\aof{5}{21}|		$ & $	<2.0\times 10^{-7}	\gev^{-1}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\aof{5}{21}|	}	$ & $	<2.0\times10^{-10}	\gev^{-1}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		|\re\aof{5}{22}|		$ & $	<1.1\times 10^{-6}	\gev^{-1}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aof{5}{22}|	}	$ & $	<1.1\times10^{-9}	\gev^{-1}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		|\im\aof{5}{22}|		$ & $	<4.9\times 10^{-6}	\gev^{-1}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\aof{5}{22}|	}	$ & $	<4.9\times10^{-9}	\gev^{-1}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
			\hlinethree												
			\end{tabular}}												
			\end{center}

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaNuDimFive.\ Nonminimal neutrino sector, $d=5$ (part 2 of 8)}\\												
			\hlineone												
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
			\hlinetwo												
	$		\aof{5}{30}		$ & $	21.1\pm2.9^{+3.0}_{-2.1}\times 10^{-7}	\gev^{-1}	$&		OPERA time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	\aof{5}{30}	}	$ & $	-4.1\pm2.3\times 10^{-5}	\gev^{-1}	$&		MINOS time of flight		&	\rr{2011akmm}*	\\	
	$		|\aof{5}{30}|		$ & $	<2.1\times 10^{-6}	\gev^{-1}	$&		Fermilab time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\aof{5}{30}|	}	$ & $	<1.8\times 10^{-6}	\gev^{-1}	$&		Fermilab $\nu \ol\nu$ comparison		&	\rr{2011akmm}*	\\	
	$	\dit{	|\aof{5}{30}|	}	$ & $	<2.1\times 10^{-7}	\gev^{-1}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\aof{5}{30}|	}	$ & $	<2.1\times10^{-10}	\gev^{-1}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		|\re\aof{5}{31}|		$ & $	<1.2\times 10^{-6}	\gev^{-1}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aof{5}{31}|	}	$ & $	<1.2\times10^{-9}	\gev^{-1}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		|\im\aof{5}{31}|		$ & $	<1.3\times 10^{-7}	\gev^{-1}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\aof{5}{31}|	}	$ & $	<1.3\times10^{-10}	\gev^{-1}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		|\re\aof{5}{32}|		$ & $	<4.3\times 10^{-7}	\gev^{-1}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aof{5}{32}|	}	$ & $	<4.3\times10^{-10}	\gev^{-1}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		|\im\aof{5}{32}|		$ & $	<2.0\times 10^{-6}	\gev^{-1}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\aof{5}{32}|	}	$ & $	<2.0\times10^{-9}	\gev^{-1}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		|\re\aof{5}{33}|		$ & $	<8.6\times 10^{-6}	\gev^{-1}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aof{5}{33}|	}	$ & $	<8.6\times10^{-9}	\gev^{-1}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		|\im\aof{5}{33}|		$ & $	<2.8\times 10^{-6}	\gev^{-1}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\aof{5}{33}|	}	$ & $	<2.8\times10^{-9}	\gev^{-1}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\[8pt]	
	$		\sum_j \N{0}{j0}(86.7^\circ,52.4^\circ,47.5^\circ) \, \aof{5}{j0}		$ & $	10\pm 19 \times 10^{-8}	\gev^{-1}	$&		OPERA time of flight		&	\rr{2011akmm}*	\\[8pt]	
	$		\acfc{5}{}		$ & $	69.7\pm9.4^{+10.0}_{-7.1}\times 10^{-8}	\gev^{-1}	$&	\dit{	OPERA time of flight	}	&	\rr{2011akmm}*	\\	
	$	\dit{	\acfc{5}{}	}	$ & $	10\pm 19 \times 10^{-8}	\gev^{-1}	$&	\dit{	OPERA time of flight	}	&	\rr{2011akmm}*	\\	
	$	\dit{	\acfc{5}{}	}	$ & $	8.5\pm4.8\times 10^{-6}	\gev^{-1}	$&		MINOS time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	\acfc{5}{}	}	$ & $	< 1 \times 10^{-6}	\gev^{-1}	$&		17 GeV, \v Cerenkov emission		&	\rr{2011akmm}*	\\	
	$	\dit{	\acfc{5}{}	}	$ & $	< 1 \times 10^{-7}	\gev^{-1}	$&		43 GeV, \v Cerenkov emission		&	\rr{2011akmm}*	\\	
	$		|\acfc{5}{}|		$ & $	<6.7\times 10^{-7}	\gev^{-1}	$&		Fermilab time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\acfc{5}{}|	}	$ & $	<5.8\times 10^{-7}	\gev^{-1}	$&		Fermilab $\nu \ol\nu$ comparison		&	\rr{2011akmm}*	\\	
	$	\dit{	|\acfc{5}{}|	}	$&$	<5\times 10^{-25}	\gev^{-1}	$&		IceCube meson threshold		&	\rr{2018Zhang}*	\\	
	$	\dit{	|\acfc{5}{}|	}	$ & $	<1.2\times 10^{-18}	\gev^{-1}	$&	\dit{	IceCube meson threshold	}	&	\rr{2011akmm}*	\\	
	$	\dit{	|\acfc{5}{}|	}	$ & $	< 4 \times 10^{-16}	\gev^{-1}	$&		100 TeV, \v Cerenkov emission		&	\rr{2011akmm}*	\\	
	$	\dit{	|\acfc{5}{}|	}	$ & $	<1.0\times 10^{-7}	\gev^{-1}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\acfc{5}{}|	}	$ & $	<1.0\times 10^{-10}	\gev^{-1}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
			\hlinethree												
			\end{tabular}}												
			\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimFive.\ Nonminimal neutrino sector, $d=5$ (part 3 of 8)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|(a_{\rm eff}^{(5)})^{e e }_{00}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \mu }_{00}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \mu }_{00}| 	$ & $	 < 7 \times 10^{-33} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \tau }_{00}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \tau }_{00}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu e }_{00}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu e }_{00}| 	$ & $	 < 7 \times 10^{-33} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(5)})^{\mu \mu }_{00}| 	$ & $	 < 1 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu \tau }_{00}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu \tau }_{00}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau e }_{00}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau e }_{00}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \mu }_{00}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau \mu }_{00}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(5)})^{\tau \tau }_{00}| 	$ & $	 < 4 \times 10^{-33} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \mu }_{10}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \mu }_{10}| 	$ & $	 < 1 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \tau }_{10}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \tau }_{10}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu e }_{10}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu e }_{10}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(5)})^{\mu \mu }_{10}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu \tau }_{10}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu \tau }_{10}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau e }_{10}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau e }_{10}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \mu }_{10}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau \mu }_{10}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(5)})^{\tau \tau }_{10}| 	$ & $	 < 7 \times 10^{-33} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(5)})^{e e }_{11}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \mu }_{11}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \mu }_{11}| 	$ & $	 < 9 \times 10^{-33} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \tau }_{11}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \tau }_{11}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu e }_{11}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu e }_{11}| 	$ & $	 < 9 \times 10^{-33} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu \mu }_{11}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu \mu }_{11}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(5)})^{\mu \tau }_{11}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(5)})^{\tau e }_{11}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(5)})^{\tau \mu }_{11}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \tau }_{11}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(5)})^{\tau \tau }_{11}| 	$ & $	 < 1 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimFive.\ Nonminimal neutrino sector, $d=5$ (part 4 of 8)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|(a_{\rm eff}^{(5)})^{e e }_{20}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \mu }_{20}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \mu }_{20}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \tau }_{20}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \tau }_{20}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu e }_{20}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu e }_{20}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(5)})^{\mu \mu }_{20}| 	$ & $	 < 1 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu \tau }_{20}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu \tau }_{20}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau e }_{20}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau e }_{20}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \mu }_{20}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau \mu }_{20}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(5)})^{\tau \tau }_{20}| 	$ & $	 < 8 \times 10^{-33} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e e }_{21}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e e }_{21}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \mu }_{21}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \mu }_{21}| 	$ & $	 < 1 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \tau }_{21}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \tau }_{21}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu e }_{21}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu e }_{21}| 	$ & $	 < 1 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu \mu }_{21}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu \mu }_{21}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(5)})^{\mu \tau }_{21}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau e }_{21}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \mu }_{21}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau \mu }_{21}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \tau }_{21}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau \tau }_{21}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e e }_{22}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e e }_{22}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \mu }_{22}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \mu }_{22}| 	$ & $	 < 1 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(5)})^{e \tau }_{22}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu e }_{22}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu e }_{22}| 	$ & $	 < 1 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu \mu }_{22}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu \mu }_{22}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(5)})^{\mu \tau }_{22}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau e }_{22}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau e }_{22}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \mu }_{22}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau \mu }_{22}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \tau }_{22}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau \tau }_{22}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimFive.\ Nonminimal neutrino sector, $d=5$ (part 5 of 8)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|(a_{\rm eff}^{(5)})^{e e }_{30}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \mu }_{30}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \mu }_{30}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \tau }_{30}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \tau }_{30}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu e }_{30}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu e }_{30}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(5)})^{\mu \mu }_{30}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu \tau }_{30}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu \tau }_{30}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau e }_{30}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau e }_{30}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \mu }_{30}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau \mu }_{30}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(5)})^{\tau \tau }_{30}| 	$ & $	 < 1 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(5)})^{e e }_{31}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \mu }_{31}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \mu }_{31}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(5)})^{e \tau }_{31}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu e }_{31}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu e }_{31}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu \mu }_{31}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu \mu }_{31}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu \tau }_{31}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau e }_{31}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau e }_{31}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(5)})^{\tau \mu }_{31}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \tau }_{31}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau \tau }_{31}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e e }_{32}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e e }_{32}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \mu }_{32}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \mu }_{32}| 	$ & $	 < 1 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \tau }_{32}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \tau }_{32}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu e }_{32}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu e }_{32}| 	$ & $	 < 1 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu \mu }_{32}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu \mu }_{32}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu \tau }_{32}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu \tau }_{32}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau e }_{32}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau e }_{32}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \mu }_{32}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \tau }_{32}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau \tau }_{32}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e e }_{33}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e e }_{33}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \mu }_{33}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \mu }_{33}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \tau }_{33}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \tau }_{33}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu e }_{33}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu e }_{33}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu \mu }_{33}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu \mu }_{33}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(5)})^{\mu \tau }_{33}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau e }_{33}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau e }_{33}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(5)})^{\tau \mu }_{33}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \tau }_{33}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau \tau }_{33}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimFive.\ Nonminimal neutrino sector, $d=5$ (part 6 of 8)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|(a_{\rm eff}^{(5)})^{e e }_{40}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \mu }_{40}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \mu }_{40}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \tau }_{40}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \tau }_{40}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu e }_{40}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu e }_{40}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(5)})^{\mu \mu }_{40}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu \tau }_{40}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu \tau }_{40}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau e }_{40}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau e }_{40}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \mu }_{40}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau \mu }_{40}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(5)})^{\tau \tau }_{40}| 	$ & $	 < 1 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e e }_{41}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \mu }_{41}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \mu }_{41}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu e }_{41}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu e }_{41}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu \mu }_{41}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu \mu }_{41}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(5)})^{\mu \tau }_{41}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau e }_{41}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau e }_{41}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \mu }_{41}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau \mu }_{41}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \tau }_{41}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau \tau }_{41}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e e }_{42}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \mu }_{42}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \mu }_{42}| 	$ & $	 < 1 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \tau }_{42}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \tau }_{42}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu e }_{42}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu e }_{42}| 	$ & $	 < 1 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu \mu }_{42}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu \mu }_{42}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu \tau }_{42}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu \tau }_{42}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(5)})^{\tau e }_{42}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \mu }_{42}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \tau }_{42}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(5)})^{\tau \tau }_{42}| 	$ & $	 < 1 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e e }_{43}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e e }_{43}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \mu }_{43}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \mu }_{43}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \tau }_{43}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \tau }_{43}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu e }_{43}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu e }_{43}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu \mu }_{43}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu \mu }_{43}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu \tau }_{43}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau e }_{43}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau e }_{43}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \mu }_{43}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau \mu }_{43}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \tau }_{43}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau \tau }_{43}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e e }_{44}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e e }_{44}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{e \mu }_{44}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{e \mu }_{44}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(5)})^{e \tau }_{44}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu e }_{44}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu e }_{44}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\mu \mu }_{44}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\mu \mu }_{44}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau e }_{44}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau e }_{44}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \mu }_{44}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau \mu }_{44}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(5)})^{\tau \tau }_{44}|,\ |{\rm Im} (a_{\rm eff}^{(5)})^{\tau \tau }_{44}| 	$ & $	 < 2 \times 10^{-32} \gev^{-1}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}								
															
			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaNuDimFive.\ Nonminimal neutrino sector, $d=5$ (part 7 of 8)}\\												
			\hlineone												
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
			\hlinetwo												
			\hlinetwo												
	$		|\re\aeff{5}{00}{e\mu}|		$ & $	<8.1	\times 10^{-16} \gev^{-1}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aeff{5}{00}{e\mu}|	}	$ & $	<1.1	\times 10^{-18} \gev^{-1}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aeff{5}{00}{e\mu}|	}	$ & $	<2.6	\times 10^{-19} \gev^{-1}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\[8pt]	
	$		|\re\aeff{5}{10}{e\mu}|		$ & $	<2.4	\times 10^{-15} \gev^{-1}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aeff{5}{10}{e\mu}|	}	$ & $	<8.9	\times 10^{-19} \gev^{-1}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aeff{5}{10}{e\mu}|	}	$ & $	<2.0	\times 10^{-19} \gev^{-1}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\re\aeff{5}{11}{e\mu}|		$ & $	<4.8	\times 10^{-16} \gev^{-1}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aeff{5}{11}{e\mu}|	}	$ & $	<6.7	\times 10^{-19} \gev^{-1}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aeff{5}{11}{e\mu}|	}	$ & $	<2.2	\times 10^{-19} \gev^{-1}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\im\aeff{5}{11}{e\mu}|		$ & $	<4.8	\times 10^{-16} \gev^{-1}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\aeff{5}{11}{e\mu}|	}	$ & $	<5.6	\times 10^{-19} \gev^{-1}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\aeff{5}{11}{e\mu}|	}	$ & $	<2.4	\times 10^{-19} \gev^{-1}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
			\hlinethree												
			\end{tabular}}												
			\end{center}

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaNuDimFive.\ Nonminimal neutrino sector, $d=5$ (part 8 of 8)}\\												
			\hlineone												
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
			\hlinetwo												
	$		|\re\aeff{5}{20}{e\mu}|		$ & $	<8.1	\times 10^{-16} \gev^{-1}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aeff{5}{20}{e\mu}|	}	$ & $	<1.5	\times 10^{-18} \gev^{-1}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aeff{5}{20}{e\mu}|	}	$ & $	<3.4	\times 10^{-19} \gev^{-1}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\re\aeff{5}{21}{e\mu}|		$ & $	<4.23	\times 10^{-34} \gev^{-1}	$&		Astrophysical neutrinos		&	\rr{2023Telalovic}*	\\	
	$	\dit{	|\re\aeff{5}{21}{e\mu}|	}	$ & $	<1.1	\times 10^{-15} \gev^{-1}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aeff{5}{21}{e\mu}|	}	$ & $	<4.0	\times 10^{-19} \gev^{-1}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aeff{5}{21}{e\mu}|	}	$ & $	<1.3	\times 10^{-19} \gev^{-1}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\im\aeff{5}{21}{e\mu}|		$ & $	<1.1	\times 10^{-15} \gev^{-1}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\aeff{5}{21}{e\mu}|	}	$ & $	<3.3	\times 10^{-19} \gev^{-1}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\aeff{5}{21}{e\mu}|	}	$ & $	<1.4	\times 10^{-19} \gev^{-1}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\re\aeff{5}{22}{e\mu}|		$ & $	<4.3	\times 10^{-16} \gev^{-1}	$&		LSND		&	\rr{2011akmm}*	\\[2pt]	
	$		|\im\aeff{5}{22}{e\mu}|		$ & $	<4.3	\times 10^{-16} \gev^{-1}	$&	\dit{	LSND	}	&	\rr{2011akmm}*	\\[8pt]	
	$		|\re\aeff{5}{30}{e\mu}|		$ & $	<1.1	\times 10^{-15} \gev^{-1}	$&	\dit{	LSND	}	&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aeff{5}{30}{e\mu}|	}	$ & $	<5.7	\times 10^{-18} \gev^{-1}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aeff{5}{30}{e\mu}|	}	$ & $	<1.3	\times 10^{-18} \gev^{-1}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\re\aeff{5}{31}{e\mu}|		$ & $	<6.3	\times 10^{-16} \gev^{-1}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aeff{5}{31}{e\mu}|	}	$ & $	<4.0	\times 10^{-19} \gev^{-1}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aeff{5}{31}{e\mu}|	}	$ & $	<1.3	\times 10^{-19} \gev^{-1}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\im\aeff{5}{31}{e\mu}|		$ & $	<6.3	\times 10^{-16} \gev^{-1}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\aeff{5}{31}{e\mu}|	}	$ & $	<3.3	\times 10^{-19} \gev^{-1}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\aeff{5}{31}{e\mu}|	}	$ & $	<1.4	\times 10^{-19} \gev^{-1}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\re\aeff{5}{32}{e\mu}|		$ & $	<8.4	\times 10^{-16} \gev^{-1}	$&		LSND		&	\rr{2011akmm}*	\\[2pt]	
	$		|\im\aeff{5}{32}{e\mu}|		$ & $	<8.4	\times 10^{-16} \gev^{-1}	$&	\dit{	LSND	}	&	\rr{2011akmm}*	\\[8pt]	
	$		|\re\aeff{5}{40}{e\mu}|		$ & $	<1.1	\times 10^{-15} \gev^{-1}	$&	\dit{	LSND	}	&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aeff{5}{40}{e\mu}|	}	$ & $	<1.1	\times 10^{-18} \gev^{-1}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aeff{5}{40}{e\mu}|	}	$ & $	<2.4	\times 10^{-19} \gev^{-1}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\re\aeff{5}{41}{e\mu}|		$ & $	<6.5	\times 10^{-16} \gev^{-1}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aeff{5}{41}{e\mu}|	}	$ & $	<7.2	\times 10^{-19} \gev^{-1}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\aeff{5}{41}{e\mu}|	}	$ & $	<2.4	\times 10^{-19} \gev^{-1}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\im\aeff{5}{41}{e\mu}|		$ & $	<6.5	\times 10^{-16} \gev^{-1}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\aeff{5}{41}{e\mu}|	}	$ & $	<5.9	\times 10^{-19} \gev^{-1}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\aeff{5}{41}{e\mu}|	}	$ & $	<2.5	\times 10^{-19} \gev^{-1}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\re\aeff{5}{42}{e\mu}|		$ & $	<6.8	\times 10^{-16} \gev^{-1}	$&		LSND		&	\rr{2011akmm}*	\\[2pt]	
	$		|\im\aeff{5}{42}{e\mu}|		$ & $	<6.8	\times 10^{-16} \gev^{-1}	$&	\dit{	LSND	}	&	\rr{2011akmm}*	\\[8pt]	
	$		|\afc{5}{e\mu}|		$ & $	<2.3	\times 10^{-16} \gev^{-1}	$&	\dit{	LSND	}	&	\rr{2011akmm}*	\\	
	$		\dit{|\afc{5}{e\mu}|}		$ & $	<3.2	\times 10^{-19} \gev^{-1}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$		\dit{|\afc{5}{e\mu}|}		$ & $	<7.2	\times 10^{-20} \gev^{-1}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\[8pt]	
	$		|\re\afc{5}{\mu\ta}|,|\im\afc{5}{\mu\ta}|		$ & $	<1.5	\times 10^{-32} \gev^{-1}	$&		IceCube		&	\rr{2017Aartsen}	\\[8pt]	
	$		\re\afc{5}{\ta\ta}		$&$	<2	\times 10^{-37} \gev^{-1}	$&		IceCube		&	\rr{2022Abbasi}	\\	
			\hlinethree												
			\end{tabular}}												
			\end{center}

			\begin{center}\scalebox{0.95}{											
			\renewcommand{\arraystretch}{1.2}											
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
			\multicolumn{4}{c}{Table \DaNuDimSix.\ Nonminimal neutrino sector, $d=6$ (part 1 of 12)}\\											
			\hlineone											
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
			\hlinetwo											
	$		\cof{6}{0 0}		$&$	>-3\times 10^{-31}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$	\dit{	\cof{6}{00}	}	$&$	-9.7\pm1.3^{+1.4}_{-1.0}\times 10^{-8}\gev^{-2}	$&		OPERA time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	\cof{6}{00}	}	$&$	-6.7\pm3.8\times 10^{-6} \gev^{-2}	$&		MINOS time of flight		&	\rr{2011akmm}*	\\	
	$		|\cof{6}{00}|		$&$	<5.3\times 10^{-8}\gev^{-2}	$&		Fermilab time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\cof{6}{00}|	}	$&$	<2.4\times 10^{-5}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\cof{6}{00}|	}	$ & $	<7.9\times 10^{-9}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\[8pt]	
	$		\cof{6}{1 0}		$&$	(-2\mbox{ to }9)\times 10^{-28}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$	\dit{	\cof{6}{10}	}	$&$	13.6\pm1.8^{+2.0}_{-1.3}\times 10^{-8}\gev^{-2}	$&		OPERA time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	\cof{6}{10}	}	$&$	-5.9\pm3.4\times 10^{-6}\gev^{-2}	$&		MINOS time of flight		&	\rr{2011akmm}*	\\	
	$		|\cof{6}{10}|		$&$	<5.9\times 10^{-8}\gev^{-2}	$&		Fermilab time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\cof{6}{10}|	}	$&$	<1.5\times 10^{-5}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\cof{6}{10}|	}	$ & $	<4.9\times 10^{-9}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		\re\cof{6}{1 1}		$&$	(-6\mbox{ to }5)\times 10^{-28}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$		|\re\cof{6}{11}|		$&$	<2.6\times 10^{-4}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\cof{6}{11}|	}	$ & $	<8.6\times 10^{-8}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		\im\cof{6}{1 1}		$&$	(-3\mbox{ to }3)\times 10^{-28}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$		|\im\cof{6}{11}|		$&$	<2.7\times 10^{-5}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\cof{6}{11}|	}	$ & $	<9.1\times 10^{-9}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\[8pt]	
	$		\cof{6}{2 0}		$&$	(-0.4\mbox{ to }7)\times 10^{-27}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$	\dit{	\cof{6}{20}	}	$&$	17.6\pm2.4^{+2.5}_{-1.8}\times 10^{-8}\gev^{-2}	$&		OPERA time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	\cof{6}{20}	}	$&$	2.1\pm1.2\times 10^{-5}\gev^{-2}	$&		MINOS time of flight		&	\rr{2011akmm}*	\\	
	$		|\cof{6}{20}|		$&$	<2.3\times 10^{-7}\gev^{-2}	$&		Fermilab time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\cof{6}{20}|	}	$&$	<1.3\times 10^{-5}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\cof{6}{20}|	}	$ & $	<4.3\times 10^{-9}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		\re\cof{6}{2 1}		$&$	(-1\mbox{ to }2)\times 10^{-27}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$		|\re\cof{6}{21}|		$&$	<1.2\times 10^{-4}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\cof{6}{21}|	}	$ & $	<4.1\times 10^{-8}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		\im\cof{6}{2 1}		$&$	(-1\mbox{ to }3)\times 10^{-27}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$		|\im\cof{6}{21}|		$&$	<1.3\times 10^{-5}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\cof{6}{21}|	}	$ & $	<4.4\times 10^{-9}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		\re\cof{6}{2 2}		$&$	(-5\mbox{ to }0.6)\times 10^{-27}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$		|\re\cof{6}{22}|		$&$	<7.0\times 10^{-5}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\cof{6}{22}|	}	$ & $	<2.3\times 10^{-8}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		\im\cof{6}{2 2}		$&$	(-1\mbox{ to }4)\times 10^{-27}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$		|\im\cof{6}{22}|		$&$	<3.3\times 10^{-4}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\cof{6}{22}|	}	$ & $	<1.1\times 10^{-7}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
			\hlinethree											
			\end{tabular}}											
			\end{center}

			\begin{center}\scalebox{0.95}{											
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
			\multicolumn{4}{c}{Table \DaNuDimSix.\ Nonminimal neutrino sector, $d=6$ (part 2 of 12)}\\											
			\hlineone											
			{\bf Combination} & \multicolumn{1}{c}{{\bf Result}} & \multicolumn{1}{c}{{\bf System}} & \multicolumn{1}{c}{{\bf Ref.}} \\											
			\hlinetwo											
	$		\cof{6}{3 0}		$&$	(-1\mbox{ to }0.4)\times 10^{-26}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$	\dit{	\cof{6}{30}	}	$&$	-8.3\pm1.1^{+1.2}_{-0.8}\times 10^{-8}\gev^{-2}	$&		OPERA time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	\cof{6}{30}	}	$&$	9.1\pm5.4\times 10^{-6}\gev^{-2}	$&		MINOS time of flight		&	\rr{2011akmm}*	\\	
	$		|\cof{6}{30}|		$&$	<4.6\times 10^{-8}\gev^{-2}	$&		Fermilab time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\cof{6}{30}|	}	$&$	<1.4\times 10^{-5}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\cof{6}{30}|	}	$ & $	<4.6\times 10^{-9}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		\re\cof{6}{3 1}		$&$	(-0.2\mbox{ to }1)\times 10^{-26}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$		|\re\cof{6}{31}|		$&$	<8.1\times 10^{-5}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\cof{6}{31}|	}	$ & $	<2.7\times 10^{-8}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		\im\cof{6}{3 1}		$&$	(-5\mbox{ to }3)\times 10^{-27}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$		|\im\cof{6}{31}|		$&$	<8.7\times 10^{-6}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\cof{6}{31}|	}	$ & $	<2.9\times 10^{-9}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		\re\cof{6}{3 2}		$&$	(-0.2\mbox{ to }1)\times 10^{-26}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$		|\re\cof{6}{32}|		$&$	<2.8\times 10^{-5}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\cof{6}{32}|	}	$ & $	<9.5\times 10^{-9}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		\im\cof{6}{3 2}		$&$	(-4\mbox{ to }6)\times 10^{-27}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$		|\im\cof{6}{32}|		$&$	<1.3\times 10^{-4}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\cof{6}{32}|	}	$ & $	<4.4\times 10^{-8}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		\re\cof{6}{3 3}		$&$	(-5\mbox{ to }6)\times 10^{-27}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$		|\re\cof{6}{33}|		$&$	<5.7\times 10^{-4}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\cof{6}{33}|	}	$ & $	<1.9\times 10^{-7}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		\im\cof{6}{3 3}		$&$	(-1\mbox{ to }0.07)\times 10^{-26}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$		|\im\cof{6}{33}|		$&$	<1.9\times 10^{-4}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\cof{6}{33}|	}	$ & $	<6.3\times 10^{-8}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		\cof{6}{4 0}		$&$	(-5\mbox{ to }2)\times 10^{-27}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$	\dit{	\cof{6}{40}	}	$&$	24.2\pm3.3^{+3.5}_{-2.5}\times 10^{-8}\gev^{-2}	$&		OPERA time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	\cof{6}{40}	}	$&$	5.2\pm3.0\times 10^{-6}\gev^{-2}	$&		MINOS time of flight		&	\rr{2011akmm}*	\\	
	$		|\cof{6}{40}|		$&$	<5.6\times 10^{-8}\gev^{-2}	$&		Fermilab time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\cof{6}{40}|	}	$&$	<1.8\times 10^{-5}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\cof{6}{40}|	}	$ & $	<5.9\times 10^{-9}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$		\re\cof{6}{4 1}		$&$	(-1\mbox{ to }3)\times 10^{-27}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$		|\re\cof{6}{41}|		$&$	<6.4\times 10^{-5}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\cof{6}{41}|	}	$ & $	<2.1\times 10^{-8}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$	     	\im\cof{6}{4 1}		$&$	(-1\mbox{ to }0.6)\times 10^{-27}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$		|\im\cof{6}{41}|		$&$	<6.9\times 10^{-6}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\cof{6}{41}|	}	$ & $	<2.3\times 10^{-9}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$	     	\re\cof{6}{4 2}		$&$	(-1\mbox{ to }3)\times 10^{-27}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$		|\re\cof{6}{42}|		$&$	<1.6\times 10^{-5}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\cof{6}{42}|	}	$ & $	<5.3\times 10^{-9}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$	     	\im\cof{6}{4 2}		$&$	(-2\mbox{ to }1)\times 10^{-27}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$		|\im\cof{6}{42}|		$&$	<7.3\times 10^{-5}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\cof{6}{42}|	}	$ & $	<2.4\times 10^{-8}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
			\hlinethree											
			\end{tabular}}											
			\end{center}											
														
			\begin{center}\scalebox{0.95}{											
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
			\multicolumn{4}{c}{Table \DaNuDimSix.\ Nonminimal neutrino sector, $d=6$ (part 3 of 12)}\\											
			\hlineone											
			{\bf Combination} & \multicolumn{1}{c}{{\bf Result}} & \multicolumn{1}{c}{{\bf System}} & \multicolumn{1}{c}{{\bf Ref.}} \\											
			\hlinetwo											
	$	     	\re\cof{6}{4 3}		$&$	(-1\mbox{ to }0.9)\times 10^{-27}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$		|\re\cof{6}{43}|		$&$	<2.0\times 10^{-4}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\cof{6}{43}|	}	$ & $	<6.8\times 10^{-8}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$	     	\im\cof{6}{4 3}		$&$	(-2\mbox{ to }1)\times 10^{-27}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$		|\im\cof{6}{43}|		$&$	<6.8\times 10^{-5}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\cof{6}{43}|	}	$ & $	<2.3\times 10^{-8}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$	     	\re\cof{6}{4 4}		$&$	(-2\mbox{ to }1)\times 10^{-27}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$		|\re\cof{6}{44}|		$&$	<5.3\times 10^{-4}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\cof{6}{44}|	}	$ & $	<1.8\times 10^{-7}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$	     	\im\cof{6}{4 4}		$&$	(-0.5\mbox{ to }1)\times 10^{-27}\gev^{-2}	$&		IceCube		&	\rr{2013DiazIceCube}*	\\	
	$		|\im\cof{6}{44}|		$&$	<1.2\times 10^{-3}\gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\cof{6}{44}|	}	$ & $	<3.9\times 10^{-7}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\[6pt]	
	$		\ccfc{6}{}		$&$	>-5.23\times 10^{-35}\gev^{-2}	$&		IceCube		&	\rr{2014Stecker}*	\\	
	$	\dit{	\ccfc{6}{}	}	$&$	>-2\times 10^{-24}\gev^{-2}	$&		Atmospheric threshold		&	\rr{2013DiazIceCube}*	\\	
	$	\dit{	\ccfc{6}{}	}	$&$	>-3\times 10^{-25}\gev^{-2}	$&		Atmospheric \v Cerenkov		&	\rr{2013DiazIceCube}*	\\	
	$	\dit{	\ccfc{6}{}	}	$&$	>-5\times 10^{-31}\gev^{-2}	$&		Astrophysical \v Cerenkov		&	\rr{2013DiazIceCube}*	\\	
	$	\dit{	\ccfc{6}{}	}	$&$	-27.3\pm3.7^{+3.9}_{-2.8}\times 10^{-9} \gev^{-2}	$&		OPERA time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	\ccfc{6}{}	}	$&$	-1.9\pm1.1\times 10^{-6} \gev^{-2}	$&		MINOS time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	\ccfc{6}{}	}	$&$	>-2.9\times 10^{-24} \gev^{-2}	$&		IceCube meson threshold		&	\rr{2011akmm}*	\\	
	$	\dit{	\ccfc{6}{}	}	$&$	> -8 \times 10^{-8} \gev^{-2}	$&		17 GeV, \v Cerenkov emission		&	\rr{2011akmm}*	\\	
	$	\dit{	\ccfc{6}{}	}	$&$	> -3 \times 10^{-9} \gev^{-2}	$&		43 GeV, \v Cerenkov emission		&	\rr{2011akmm}*	\\	
	$	\dit{	\ccfc{6}{}	}	$&$	> - 3 \times 10^{-21} \gev^{-2}	$&		100 TeV, \v Cerenkov emission		&	\rr{2011akmm}*	\\	
	$		|\ccfc{6}{}|		$&$	<1.5\times 10^{-8} \gev^{-2}	$&		Fermilab time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\ccfc{6}{}|	}	$&$	<6.7\times 10^{-6} \gev^{-2}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\ccfc{6}{}|	}	$ & $	<2.2\times 10^{-9}\gev^{-2}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
			\hlinethree											
			\end{tabular}}											
			\end{center}											

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimSix.\ Nonminimal neutrino sector, $d=6$ (part 4 of 12)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|(c_{\rm eff}^{(6)})^{e e }_{00}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \mu }_{00}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \mu }_{00}| 	$ & $	 < 5 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \tau }_{00}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \tau }_{00}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu e }_{00}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu e }_{00}| 	$ & $	 < 5 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(6)})^{\mu \mu }_{00}| 	$ & $	 < 6 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \tau }_{00}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \tau }_{00}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau e }_{00}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\tau e }_{00}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \mu }_{00}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \mu }_{00}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(6)})^{\tau \tau }_{00}| 	$ & $	 < 4 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(6)})^{e e }_{10}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \mu }_{10}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \mu }_{10}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \tau }_{10}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{e \tau }_{10}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu e }_{10}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu e }_{10}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(6)})^{\mu \mu }_{10}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\mu \tau }_{10}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau e }_{10}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\tau e }_{10}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \mu }_{10}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \mu }_{10}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(6)})^{\tau \tau }_{10}| 	$ & $	 < 6 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e e }_{11}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \mu }_{11}| 	$ & $	 < 7 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{e \mu }_{11}| 	$ & $	 < 6 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{e \tau }_{11}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu e }_{11}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu e }_{11}| 	$ & $	 < 6 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \mu }_{11}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \mu }_{11}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \tau }_{11}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\mu \tau }_{11}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau e }_{11}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\tau \mu }_{11}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \tau }_{11}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \tau }_{11}| 	$ & $	 < 7 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimSix.\ Nonminimal neutrino sector, $d=6$ (part 5 of 12)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|(c_{\rm eff}^{(6)})^{e e }_{20}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \mu }_{20}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \mu }_{20}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \tau }_{20}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \tau }_{20}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu e }_{20}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu e }_{20}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(6)})^{\mu \mu }_{20}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \tau }_{20}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\mu \tau }_{20}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau e }_{20}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau e }_{20}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \mu }_{20}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \mu }_{20}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(6)})^{\tau \tau }_{20}| 	$ & $	 < 6 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e e }_{21}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{e e }_{21}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \mu }_{21}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \mu }_{21}| 	$ & $	 < 7 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{e \tau }_{21}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu e }_{21}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu e }_{21}| 	$ & $	 < 7 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \mu }_{21}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \mu }_{21}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \tau }_{21}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \tau }_{21}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau e }_{21}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau e }_{21}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \mu }_{21}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\tau \mu }_{21}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \tau }_{21}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \tau }_{21}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e e }_{22}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \mu }_{22}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \mu }_{22}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \tau }_{22}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \tau }_{22}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu e }_{22}| 	$ & $	 < 7 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\mu e }_{22}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \mu }_{22}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \mu }_{22}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \tau }_{22}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\mu \tau }_{22}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau e }_{22}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau e }_{22}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \mu }_{22}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\tau \mu }_{22}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \tau }_{22}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \tau }_{22}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimSix.\ Nonminimal neutrino sector, $d=6$ (part 6 of 12)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|(c_{\rm eff}^{(6)})^{e e }_{30}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \mu }_{30}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \mu }_{30}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \tau }_{30}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \tau }_{30}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu e }_{30}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu e }_{30}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(6)})^{\mu \mu }_{30}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \tau }_{30}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \tau }_{30}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau e }_{30}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\tau e }_{30}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \mu }_{30}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\tau \mu }_{30}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(6)})^{\tau \tau }_{30}| 	$ & $	 < 7 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e e }_{31}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{e e }_{31}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \mu }_{31}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \mu }_{31}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu e }_{31}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu e }_{31}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \mu }_{31}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \mu }_{31}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \tau }_{31}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau e }_{31}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau e }_{31}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \mu }_{31}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \mu }_{31}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \tau }_{31}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \tau }_{31}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e e }_{32}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \mu }_{32}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \mu }_{32}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \tau }_{32}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \tau }_{32}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu e }_{32}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu e }_{32}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \mu }_{32}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \mu }_{32}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \tau }_{32}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau e }_{32}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\tau e }_{32}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \mu }_{32}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \tau }_{32}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \tau }_{32}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e e }_{33}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \mu }_{33}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \mu }_{33}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \tau }_{33}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \tau }_{33}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu e }_{33}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\mu e }_{33}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \mu }_{33}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \mu }_{33}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \tau }_{33}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \tau }_{33}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau e }_{33}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau e }_{33}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\tau \mu }_{33}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \tau }_{33}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \tau }_{33}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimSix.\ Nonminimal neutrino sector, $d=6$ (part 7 of 12)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|(c_{\rm eff}^{(6)})^{e e }_{40}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \mu }_{40}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \mu }_{40}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \tau }_{40}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{e \tau }_{40}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu e }_{40}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu e }_{40}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(6)})^{\mu \mu }_{40}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \tau }_{40}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \tau }_{40}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau e }_{40}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\tau e }_{40}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \mu }_{40}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \mu }_{40}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(6)})^{\tau \tau }_{40}| 	$ & $	 < 6 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e e }_{41}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{e e }_{41}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \mu }_{41}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \mu }_{41}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \tau }_{41}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \tau }_{41}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu e }_{41}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu e }_{41}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \mu }_{41}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \mu }_{41}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \tau }_{41}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\mu \tau }_{41}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau e }_{41}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau e }_{41}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \mu }_{41}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \mu }_{41}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \tau }_{41}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\tau \tau }_{41}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimSix.\ Nonminimal neutrino sector, $d=6$ (part 8 of 12)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e e }_{42}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e e }_{42}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \mu }_{42}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \mu }_{42}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \tau }_{42}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \tau }_{42}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu e }_{42}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu e }_{42}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \mu }_{42}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \mu }_{42}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\mu \tau }_{42}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau e }_{42}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau e }_{42}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \mu }_{42}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\tau \mu }_{42}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \tau }_{42}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \tau }_{42}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e e }_{43}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \mu }_{43}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \mu }_{43}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{e \tau }_{43}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu e }_{43}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu e }_{43}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \mu }_{43}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \mu }_{43}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \tau }_{43}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \tau }_{43}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\tau e }_{43}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \mu }_{43}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \mu }_{43}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \tau }_{43}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \tau }_{43}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e e }_{44}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{e e }_{44}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \mu }_{44}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \mu }_{44}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \tau }_{44}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \tau }_{44}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu e }_{44}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu e }_{44}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \mu }_{44}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \mu }_{44}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \tau }_{44}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \tau }_{44}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau e }_{44}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\tau e }_{44}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \mu }_{44}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\tau \mu }_{44}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \tau }_{44}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \tau }_{44}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimSix.\ Nonminimal neutrino sector, $d=6$ (part 9 of 12)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|(c_{\rm eff}^{(6)})^{e e }_{50}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \mu }_{50}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \mu }_{50}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \tau }_{50}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \tau }_{50}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu e }_{50}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\mu e }_{50}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(6)})^{\mu \mu }_{50}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \tau }_{50}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\mu \tau }_{50}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau e }_{50}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\tau e }_{50}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \mu }_{50}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \mu }_{50}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(6)})^{\tau \tau }_{50}| 	$ & $	 < 7 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e e }_{51}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{e e }_{51}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \mu }_{51}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \mu }_{51}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{e \tau }_{51}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu e }_{51}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu e }_{51}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \mu }_{51}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \mu }_{51}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \tau }_{51}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \tau }_{51}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau e }_{51}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\tau e }_{51}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \mu }_{51}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\tau \mu }_{51}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \tau }_{51}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \tau }_{51}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e e }_{52}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{e e }_{52}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \mu }_{52}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \mu }_{52}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \tau }_{52}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \tau }_{52}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu e }_{52}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu e }_{52}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \mu }_{52}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \mu }_{52}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\mu \tau }_{52}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau e }_{52}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau e }_{52}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \mu }_{52}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \mu }_{52}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \tau }_{52}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \tau }_{52}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimSix.\ Nonminimal neutrino sector, $d=6$ (part 10 of 12)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e e }_{53}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e e }_{53}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \mu }_{53}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \mu }_{53}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \tau }_{53}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \tau }_{53}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu e }_{53}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu e }_{53}| 	$ & $	 < 8 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \mu }_{53}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \mu }_{53}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \tau }_{53}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau e }_{53}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\tau e }_{53}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \mu }_{53}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\tau \mu }_{53}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \tau }_{53}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \tau }_{53}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e e }_{54}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \mu }_{54}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \mu }_{54}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \tau }_{54}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \tau }_{54}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu e }_{54}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu e }_{54}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \mu }_{54}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \mu }_{54}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \tau }_{54}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \tau }_{54}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau e }_{54}| 	$ & $	 < 1 \times 10^{-36} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\tau e }_{54}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \mu }_{54}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \tau }_{54}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \tau }_{54}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{e e }_{55}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \mu }_{55}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \mu }_{55}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{e \tau }_{55}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{e \tau }_{55}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu e }_{55}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu e }_{55}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\mu \mu }_{55}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\mu \mu }_{55}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(6)})^{\mu \tau }_{55}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau e }_{55}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau e }_{55}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \mu }_{55}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(6)})^{\tau \tau }_{55}|,\ |{\rm Im} (c_{\rm eff}^{(6)})^{\tau \tau }_{55}| 	$ & $	 < 9 \times 10^{-37} \gev^{-2}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

			\begin{center}\scalebox{0.95}{											
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
			\multicolumn{4}{c}{Table \DaNuDimSix.\ Nonminimal neutrino sector, $d=6$ (part 11 of 12)}\\											
			\hlineone											
			{\bf Combination} & \multicolumn{1}{c}{{\bf Result}} & \multicolumn{1}{c}{{\bf System}} & \multicolumn{1}{c}{{\bf Ref.}} \\											
			\hlinetwo											
	$		|\re\ceff{6}{00}{e\mu}|		$&$	<2.0\times 10^{-14}\gev^{-2}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{00}{e\mu}|	}	$&$	<3.2\times 10^{-18} \gev^{-2}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{00}{e\mu}|	}	$&$	<4.3\times 10^{-19} \gev^{-2}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\[6pt]	
	$		|\re\ceff{6}{10}{e\mu}|		$&$	<6.0\times 10^{-14}\gev^{-2}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{10}{e\mu}|	}	$&$	<2.5\times 10^{-18} \gev^{-2}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{10}{e\mu}|	}	$&$	<3.3\times 10^{-19} \gev^{-2}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\re\ceff{6}{11}{e\mu}|		$&$	<1.2\times 10^{-14}\gev^{-2}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{11}{e\mu}|	}	$&$	<1.9\times 10^{-18} \gev^{-2}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{11}{e\mu}|	}	$&$	<3.7\times 10^{-19} \gev^{-2}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\im\ceff{6}{11}{e\mu}|		$&$	<1.2\times 10^{-14}\gev^{-2}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\ceff{6}{11}{e\mu}|	}	$&$	<1.5\times 10^{-18} \gev^{-2}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\ceff{6}{11}{e\mu}|	}	$&$	<3.9\times 10^{-19} \gev^{-2}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\[6pt]	
	$		|\re\ceff{6}{20}{e\mu}|		$&$	<2.0\times 10^{-14}\gev^{-2}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{20}{e\mu}|	}	$&$	<4.2\times 10^{-18} \gev^{-2}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{20}{e\mu}|	}	$&$	<5.6\times 10^{-19} \gev^{-2}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\re\ceff{6}{21}{e\mu}|		$&$	<2.7\times 10^{-14}\gev^{-2}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{21}{e\mu}|	}	$&$	<1.1\times 10^{-18} \gev^{-2}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{21}{e\mu}|	}	$&$	<2.2\times 10^{-19} \gev^{-2}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\im\ceff{6}{21}{e\mu}|		$&$	<2.7\times 10^{-14}\gev^{-2}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\ceff{6}{21}{e\mu}|	}	$&$	<9.2\times 10^{-19} \gev^{-2}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\ceff{6}{21}{e\mu}|	}	$&$	<2.4\times 10^{-19} \gev^{-2}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\re\ceff{6}{22}{e\mu}|		$&$	<1.1\times 10^{-14}\gev^{-2}	$&		LSND		&	\rr{2011akmm}*	\\	
	$		|\im\ceff{6}{22}{e\mu}|		$&$	<1.1\times 10^{-14}\gev^{-2}	$&	\dit{	LSND	}	&	\rr{2011akmm}*	\\[6pt]	
	$		|\re\ceff{6}{30}{e\mu}|		$&$	<2.8\times 10^{-14}\gev^{-2}	$&	\dit{	LSND	}	&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{30}{e\mu}|	}	$&$	<1.6\times 10^{-17} \gev^{-2}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{30}{e\mu}|	}	$&$	<2.1\times 10^{-18} \gev^{-2}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\re\ceff{6}{31}{e\mu}|		$&$	<1.6\times 10^{-14}\gev^{-2}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{31}{e\mu}|	}	$&$	<1.1\times 10^{-18} \gev^{-2}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{31}{e\mu}|	}	$&$	<2.2\times 10^{-19} \gev^{-2}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\im\ceff{6}{31}{e\mu}|		$&$	<1.6\times 10^{-14}\gev^{-2}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\ceff{6}{31}{e\mu}|	}	$&$	<9.2\times 10^{-19} \gev^{-2}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\ceff{6}{31}{e\mu}|	}	$&$	<2.3\times 10^{-19} \gev^{-2}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\re\ceff{6}{32}{e\mu}|		$&$	<2.1\times 10^{-14}\gev^{-2}	$&		LSND		&	\rr{2011akmm}*	\\	
	$		|\im\ceff{6}{32}{e\mu}|		$&$	<2.1\times 10^{-14}\gev^{-2}	$&	\dit{	LSND	}	&	\rr{2011akmm}*	\\[6pt]	
			\hlinethree											
			\end{tabular}}											
			\end{center}

			\begin{center}\scalebox{0.95}{											
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
			\multicolumn{4}{c}{Table \DaNuDimSix.\ Nonminimal neutrino sector, $d=6$ (part 12 of 12)}\\											
			\hlineone											
			{\bf Combination} & \multicolumn{1}{c}{{\bf Result}} & \multicolumn{1}{c}{{\bf System}} & \multicolumn{1}{c}{{\bf Ref.}} \\											
			\hlinetwo											
	$		|\re\ceff{6}{40}{e\mu}|		$&$	<2.8\times 10^{-14}\gev^{-2}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{40}{e\mu}|	}	$&$	<3.0\times 10^{-18} \gev^{-2}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{40}{e\mu}|	}	$&$	<4.0\times 10^{-19} \gev^{-2}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\re\ceff{6}{41}{e\mu}|		$&$	<1.6\times 10^{-14}\gev^{-2}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{41}{e\mu}|	}	$&$	<2.0\times 10^{-18} \gev^{-2}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{41}{e\mu}|	}	$&$	<4.0\times 10^{-19} \gev^{-2}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\im\ceff{6}{41}{e\mu}|		$&$	<1.6\times 10^{-14}\gev^{-2}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\ceff{6}{41}{e\mu}|	}	$&$	<1.6\times 10^{-17} \gev^{-2}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\ceff{6}{41}{e\mu}|	}	$&$	<4.2\times 10^{-19} \gev^{-2}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\re\ceff{6}{42}{e\mu}|		$&$	<1.7\times 10^{-14}\gev^{-2}	$&		LSND		&	\rr{2011akmm}*	\\	
	$		|\im\ceff{6}{42}{e\mu}|		$&$	<1.7\times 10^{-14}\gev^{-2}	$&	\dit{	LSND	}	&	\rr{2011akmm}*	\\[6pt]	
	$		|\re\ceff{6}{50}{e\mu}|		$&$	<2.0\times 10^{-14}\gev^{-2}	$&	\dit{	LSND	}	&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{50}{e\mu}|	}	$&$	<2.3\times 10^{-18} \gev^{-2}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{50}{e\mu}|	}	$&$	<3.1\times 10^{-19} \gev^{-2}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\re\ceff{6}{51}{e\mu}|		$&$	<2.6\times 10^{-14}\gev^{-2}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{51}{e\mu}|	}	$&$	<7.7\times 10^{-18} \gev^{-2}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\re\ceff{6}{51}{e\mu}|	}	$&$	<1.5\times 10^{-18} \gev^{-2}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\im\ceff{6}{51}{e\mu}|		$&$	<2.6\times 10^{-14}\gev^{-2}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\ceff{6}{51}{e\mu}|	}	$&$	<6.3\times 10^{-18} \gev^{-2}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\im\ceff{6}{51}{e\mu}|	}	$&$	<1.6\times 10^{-18} \gev^{-2}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
	$		|\re\ceff{6}{52}{e\mu}|		$&$	<1.4\times 10^{-14}\gev^{-2}	$&		LSND		&	\rr{2011akmm}*	\\	
	$		|\im\ceff{6}{52}{e\mu}|		$&$	<1.4\times 10^{-14}\gev^{-2}	$&	\dit{	LSND	}	&	\rr{2011akmm}*	\\[8pt]	
	$		|\cfc{6}{e\mu}|		$&$	< 5.7\times 10^{-15} \gev^{-2}	$&	\dit{	LSND	}	&	\rr{2011akmm}*	\\	
	$	\dit{	|\cfc{6}{e\mu}|	}	$&$	< 9.0 \times 10^{-19} \gev^{-2}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\cfc{6}{e\mu}|	}	$&$	< 1.2 \times 10^{-19} \gev^{-2}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\[8pt]	
	$		|\re\cfc{6}{\mu\ta}|,|\im\cfc{6}{\mu\ta}|		$&$	< 9.1 \times 10^{-37} \gev^{-2}	$&		IceCube		&	\rr{2017Aartsen}	\\[8pt]	
	$		\re\cfc{6}{\ta\ta}		$&$	< 3 \times 10^{-42} \gev^{-2}	$&	\dit{	IceCube	}	&	\rr{2022Abbasi}	\\	
			\hlinethree											
			\end{tabular}}											
			\end{center}											

			\begin{center}\scalebox{0.95}{											
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
			\multicolumn{4}{c}{Table \DaNuDimSeven.\ Nonminimal neutrino sector, $d=7$ (part 1 of 9)}\\											
			\hlineone											
			{\bf Combination} & \multicolumn{1}{c}{{\bf Result}} & \multicolumn{1}{c}{{\bf System}} & \multicolumn{1}{c}{{\bf Ref.}} \\											
			\hlinetwo											
	$		\acfc{7}{}		$&$	12.1\pm1.6^{+1.7}_{-1.2}\times 10^{-10}\gev^{-3}	$&		OPERA time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	\acfc{7}{}	}	$&$	4.7\pm2.7\times 10^{-7}\gev^{-3}	$&		MINOS time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	\acfc{7}{}	}	$&$	<5\times10^{-9}\gev^{-3}	$&		17 GeV, \v Cerenkov emission		&	\rr{2011akmm}*	\\	
	$	\dit{	\acfc{7}{}	}	$&$	<6\times10^{-11}\gev^{-3}	$&		43 GeV, \v Cerenkov emission		&	\rr{2011akmm}*	\\	
	$		|\acfc{7}{}|		$&$	<3.7\times 10^{-10}\gev^{-3}	$&		Fermilab time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\acfc{7}{}|	}	$&$	<3.2\times 10^{-10}\gev^{-3}	$&		Fermilab $\nu\ol\nu$ comparison		&	\rr{2011akmm}*	\\	
	$	\dit{	|\acfc{7}{}|	}	$&$	<5.0\times 10^{-4}\gev^{-3}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\acfc{7}{}|	}	$ & $	<7.1\times 10^{-8}\gev^{-3}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$	\dit{	|\acfc{7}{}|	}	$&$	<5\times 10^{-37}\gev^{-3}	$&		IceCube meson threshold		&	\rr{2018Zhang}*	\\	
	$	\dit{	|\acfc{7}{}|	}	$&$	<7.3\times 10^{-30}\gev^{-3}	$&	\dit{	IceCube meson threshold	}	&	\rr{2011akmm}*	\\	
	$	\dit{	|\acfc{7}{}|	}	$&$	<2\times10^{-26}\gev^{-3}	$&		100 TeV, \v Cerenkov emission		&	\rr{2011akmm}*	\\	
			\hlinetwo											
	$		|\afc{7}{e\mu}|		$&$	< 1.4\times 10^{-13} \gev^{-3}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\afc{7}{e\mu}|	}	$&$	< 2.5\times 10^{-18} \gev^{-3}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\afc{7}{e\mu}|	}	$&$	< 2.0\times 10^{-19} \gev^{-3}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\[8pt]	
	$		|\re\afc{7}{\mu\ta}|,|\im\afc{7}{\mu\ta}|		$&$	< 3.6\times 10^{-41} \gev^{-3}	$&		IceCube		&	\rr{2017Aartsen}	\\[8pt]	
	$		\re\afc{7}{\ta\ta}		$&$	< 3\times 10^{-47} \gev^{-3}	$&		IceCube		&	\rr{2022Abbasi}	\\	
			\hlinethree											
			\end{tabular}}											
			\end{center}											

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimSeven.\ Nonminimal neutrino sector, $d=7$ (part 2 of 9)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{00}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{00}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{00}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{00}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{00}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{00}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(7)})^{\mu \mu }_{00}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{00}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{00}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{00}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{00}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{00}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{00}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(7)})^{\tau \tau }_{00}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(7)})^{e e }_{10}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{10}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{10}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{10}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{10}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{10}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{10}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(7)})^{\mu \mu }_{10}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{10}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{10}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{10}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{10}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{10}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{10}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(7)})^{\tau \tau }_{10}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(7)})^{e e }_{11}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{11}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{11}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{11}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{11}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{11}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{11}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \mu }_{11}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \mu }_{11}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{11}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{11}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{11}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{11}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{11}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \tau }_{11}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \tau }_{11}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimSeven.\ Nonminimal neutrino sector, $d=7$ (part 3 of 9)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|(a_{\rm eff}^{(7)})^{e e }_{20}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{20}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{20}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{20}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{20}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{20}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{20}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(7)})^{\mu \mu }_{20}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{20}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{20}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{20}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{20}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{20}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{20}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(7)})^{\tau \tau }_{20}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(7)})^{e e }_{21}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{21}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{21}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{21}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{21}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{21}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{21}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \mu }_{21}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \mu }_{21}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{21}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{21}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{21}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{21}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{21}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{21}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \tau }_{21}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \tau }_{21}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e e }_{22}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e e }_{22}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{22}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{22}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{22}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{22}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{22}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{22}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \mu }_{22}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \mu }_{22}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{22}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{22}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{22}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{22}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{22}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{22}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \tau }_{22}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \tau }_{22}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimSeven.\ Nonminimal neutrino sector, $d=7$ (part 4 of 9)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|(a_{\rm eff}^{(7)})^{e e }_{30}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{30}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{30}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{30}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{30}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{30}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{30}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(7)})^{\mu \mu }_{30}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{30}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{30}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{30}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{30}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{30}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{30}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(7)})^{\tau \tau }_{30}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(7)})^{e e }_{31}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{31}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{31}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{31}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{31}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{31}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{31}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \mu }_{31}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \mu }_{31}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{31}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{31}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{31}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{31}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{31}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \tau }_{31}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \tau }_{31}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e e }_{32}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e e }_{32}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{32}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{32}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{32}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{32}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{32}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{32}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \mu }_{32}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \mu }_{32}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{32}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{32}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{32}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{32}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{32}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{32}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \tau }_{32}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \tau }_{32}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e e }_{33}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e e }_{33}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{33}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{33}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{33}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{33}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{33}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{33}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \mu }_{33}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \mu }_{33}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{33}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{33}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{33}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{33}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{33}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{33}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \tau }_{33}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \tau }_{33}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimSeven.\ Nonminimal neutrino sector, $d=7$ (part 5 of 9)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|(a_{\rm eff}^{(7)})^{e e }_{40}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{40}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{40}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{40}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{40}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{40}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{40}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(7)})^{\mu \mu }_{40}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{40}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{40}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{40}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{40}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{40}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{40}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(7)})^{\tau \tau }_{40}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e e }_{41}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e e }_{41}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{41}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{41}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{41}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{41}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{41}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{41}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \mu }_{41}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \mu }_{41}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{41}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{41}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{41}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{41}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{41}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{41}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \tau }_{41}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \tau }_{41}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e e }_{42}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e e }_{42}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{42}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{42}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{42}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{42}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{42}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{42}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \mu }_{42}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \mu }_{42}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{42}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{42}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{42}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{42}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{42}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{42}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \tau }_{42}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \tau }_{42}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e e }_{43}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e e }_{43}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{43}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{43}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{43}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{43}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{43}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{43}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \mu }_{43}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \mu }_{43}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{43}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{43}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{43}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{43}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{43}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{43}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \tau }_{43}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \tau }_{43}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e e }_{44}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e e }_{44}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{44}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{44}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{44}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{44}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{44}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{44}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \mu }_{44}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \mu }_{44}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{44}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{44}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{44}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{44}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{44}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{44}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \tau }_{44}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \tau }_{44}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimSeven.\ Nonminimal neutrino sector, $d=7$ (part 6 of 9)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|(a_{\rm eff}^{(7)})^{e e }_{50}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{50}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{50}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{50}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{50}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{50}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{50}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(7)})^{\mu \mu }_{50}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{50}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{50}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{50}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{50}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{50}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{50}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(7)})^{\tau \tau }_{50}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e e }_{51}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e e }_{51}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{51}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{51}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{51}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{51}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{51}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{51}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \mu }_{51}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \mu }_{51}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{51}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{51}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{51}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{51}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{51}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{51}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \tau }_{51}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \tau }_{51}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e e }_{52}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e e }_{52}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{52}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{52}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{52}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{52}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{52}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{52}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \mu }_{52}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \mu }_{52}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{52}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{52}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{52}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{52}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{52}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{52}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \tau }_{52}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \tau }_{52}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimSeven.\ Nonminimal neutrino sector, $d=7$ (part 7 of 9)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e e }_{53}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e e }_{53}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{53}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{53}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{53}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{53}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{53}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{53}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \mu }_{53}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \mu }_{53}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{53}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{53}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{53}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{53}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{53}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{53}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \tau }_{53}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \tau }_{53}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e e }_{54}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e e }_{54}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{54}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{54}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{54}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{54}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{54}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \mu }_{54}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \mu }_{54}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{54}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{54}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{54}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{54}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{54}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{54}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \tau }_{54}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \tau }_{54}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e e }_{55}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e e }_{55}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{55}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{55}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{55}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{55}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{55}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{55}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \mu }_{55}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \mu }_{55}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{55}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{55}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{55}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{55}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \tau }_{55}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \tau }_{55}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimSeven.\ Nonminimal neutrino sector, $d=7$ (part 8 of 9)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|(a_{\rm eff}^{(7)})^{e e }_{60}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{60}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{60}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{60}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{60}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{60}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{60}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(7)})^{\mu \mu }_{60}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{60}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{60}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{60}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{60}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{60}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{60}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(a_{\rm eff}^{(7)})^{\tau \tau }_{60}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e e }_{61}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e e }_{61}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{61}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{61}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{61}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{61}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{61}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{61}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \mu }_{61}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \mu }_{61}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{61}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{61}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{61}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{61}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{61}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \tau }_{61}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \tau }_{61}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e e }_{62}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e e }_{62}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{62}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{62}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{62}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{62}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{62}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{62}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \mu }_{62}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \mu }_{62}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{62}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{62}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{62}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{62}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{62}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{62}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \tau }_{62}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \tau }_{62}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimSeven.\ Nonminimal neutrino sector, $d=7$ (part 9 of 9)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e e }_{63}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e e }_{63}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{63}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{63}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{63}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{63}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{63}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{63}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \mu }_{63}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \mu }_{63}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{63}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{63}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{63}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{63}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{63}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{63}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \tau }_{63}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \tau }_{63}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e e }_{64}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e e }_{64}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{64}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{64}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{64}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{64}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{64}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{64}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \mu }_{64}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \mu }_{64}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{64}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{64}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{64}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{64}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{64}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{64}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \tau }_{64}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \tau }_{64}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e e }_{65}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{65}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{65}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{65}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \tau }_{65}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{65}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{65}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \mu }_{65}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \mu }_{65}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{65}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{65}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{65}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{65}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{65}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{65}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \tau }_{65}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \tau }_{65}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e e }_{66}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e e }_{66}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \mu }_{66}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{e \mu }_{66}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{e \tau }_{66}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu e }_{66}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu e }_{66}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \mu }_{66}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \mu }_{66}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\mu \tau }_{66}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\mu \tau }_{66}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau e }_{66}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau e }_{66}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \mu }_{66}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \mu }_{66}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (a_{\rm eff}^{(7)})^{\tau \tau }_{66}|,\ |{\rm Im} (a_{\rm eff}^{(7)})^{\tau \tau }_{66}| 	$ & $	 < 4 \times 10^{-41} \gev^{-3}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

			\begin{center}\scalebox{0.95}{											
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
			\multicolumn{4}{c}{Table \DaNuDimEight.\ Nonminimal neutrino sector, $d=8$ (part 1 of 9)}\\											
			\hlineone											
			{\bf Combination} & \multicolumn{1}{c}{{\bf Result}} & \multicolumn{1}{c}{{\bf System}} & \multicolumn{1}{c}{{\bf Ref.}} \\											
			\hlinetwo											
	$		\ccfc{8}{}		$&$	>-2\times 10^{-36}\gev^{-4}	$&		Atmospheric threshold		&	\rr{2013DiazIceCube}*	\\	
	$	\dit{	\ccfc{8}{}	}	$&$	>-2\times 10^{-37}\gev^{-4}	$&		Atmospheric \v Cerenkov		&	\rr{2013DiazIceCube}*	\\	
	$	\dit{	\ccfc{8}{}	}	$&$	>-5\times 10^{-43}\gev^{-4}	$&		Astrophysical \v Cerenkov		&	\rr{2013DiazIceCube}*	\\	
	$	\dit{	\ccfc{8}{}	}	$&$	-56.8\pm7.7^{+8.1}_{-5.8}\times 10^{-12}\gev^{-4}	$&		OPERA time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	\ccfc{8}{}	}	$&$	-12.6\pm7.2\times 10^{-8}\gev^{-4}	$&		MINOS time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	\ccfc{8}{}	}	$&$	>-1.8\times 10^{-35}\gev^{-4}	$&		IceCube meson threshold		&	\rr{2011akmm}*	\\	
	$	\dit{	\ccfc{8}{}	}	$&$	> -3\times10^{-10}\gev^{-4}	$&		17 GeV, \v Cerenkov emission		&	\rr{2011akmm}*	\\	
	$	\dit{	\ccfc{8}{}	}	$&$	> -1\times10^{-12}\gev^{-4}	$&		43 GeV, \v Cerenkov emission		&	\rr{2011akmm}*	\\	
	$	\dit{	\ccfc{8}{}	}	$&$	> -2\times10^{-31}\gev^{-4}	$&		100 TeV, \v Cerenkov emission		&	\rr{2011akmm}*	\\	
	$		|\ccfc{8}{}|		$&$	<9.9\times 10^{-12}\gev^{-4}	$&		Fermilab time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\ccfc{8}{}|	}	$&$	<4.0\times 10^{-2}\gev^{-4}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\ccfc{8}{}|	}	$ & $	<2.7\times 10^{-6}\gev^{-4}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
			\hlinetwo											
	$		|\cfc{8}{e\mu}|		$&$	< 3.6\times 10^{-12} \gev^{-4}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\cfc{8}{e\mu}|	}	$&$	< 6.9\times 10^{-18} \gev^{-4}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\cfc{8}{e\mu}|	}	$&$	< 3.3\times 10^{-19} \gev^{-4}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\[8pt]	
	$		|\re\cfc{8}{\mu\ta}|,|\im\cfc{8}{\mu\ta}|		$&$	< 1.4\times 10^{-45} \gev^{-4}	$&		IceCube		&	\rr{2017Aartsen}	\\[8pt]	
	$		\re\cfc{8}{\ta\ta}		$&$	< 2\times 10^{-52} \gev^{-4}	$&		IceCube		&	\rr{2022Abbasi}	\\	
			\hlinethree											
			\end{tabular}}											
			\end{center}											

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimEight.\ Nonminimal neutrino sector, $d=8$ (part 2 of 9)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \mu }_{00}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \mu }_{00}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{00}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{00}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu e }_{00}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu e }_{00}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(8)})^{\mu \mu }_{00}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{00}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{00}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(8)})^{\tau \tau }_{00}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(8)})^{e e }_{10}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \mu }_{10}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \mu }_{10}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{10}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{10}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu e }_{10}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu e }_{10}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(8)})^{\mu \mu }_{10}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{10}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{10}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{10}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{10}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{10}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{10}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(8)})^{\tau \tau }_{10}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \mu }_{11}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \mu }_{11}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{11}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu e }_{11}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu e }_{11}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{11}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{11}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{11}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{11}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{11}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{11}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{11}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{11}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \mu }_{20}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \mu }_{20}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{20}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{20}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu e }_{20}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu e }_{20}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(8)})^{\mu \mu }_{20}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{20}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{20}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{20}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{20}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{20}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{20}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(8)})^{\tau \tau }_{20}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{21}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{21}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{e \mu }_{21}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{21}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{\mu e }_{21}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{21}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{21}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{21}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{21}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{21}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{21}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{21}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{21}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{21}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{22}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \mu }_{22}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \mu }_{22}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{22}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{22}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu e }_{22}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu e }_{22}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{22}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{22}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{22}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{22}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{22}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{22}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{22}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{22}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimEight.\ Nonminimal neutrino sector, $d=8$ (part 3 of 9)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|(c_{\rm eff}^{(8)})^{e e }_{30}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{30}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{30}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(8)})^{\mu \mu }_{30}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{30}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{30}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{30}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{30}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{30}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{30}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(8)})^{\tau \tau }_{30}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{31}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{31}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \mu }_{31}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \mu }_{31}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{31}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{31}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu e }_{31}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu e }_{31}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{31}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{31}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{31}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{31}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{31}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{31}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{31}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{31}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{31}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{32}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{e \mu }_{32}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{32}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{32}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{32}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{32}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{32}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{32}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{32}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{32}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{32}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{33}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{33}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \mu }_{33}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \mu }_{33}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{33}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{33}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu e }_{33}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu e }_{33}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{33}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{33}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{33}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{33}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{33}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{33}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{33}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{33}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{33}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimEight.\ Nonminimal neutrino sector, $d=8$ (part 4 of 9)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|(c_{\rm eff}^{(8)})^{e e }_{40}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{40}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{40}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(8)})^{\mu \mu }_{40}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{40}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{40}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{40}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{40}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{40}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{40}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(8)})^{\tau \tau }_{40}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{41}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{41}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{41}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{41}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{41}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{41}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{41}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{41}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{41}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{41}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{41}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{41}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{41}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{41}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{42}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{42}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \mu }_{42}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{42}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{42}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{42}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{42}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{42}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{42}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{42}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{42}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{42}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{42}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{43}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{43}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \mu }_{43}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{43}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{43}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{43}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{43}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{43}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{43}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{43}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{43}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{43}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{43}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{43}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{43}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{44}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{44}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \mu }_{44}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \mu }_{44}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{44}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{44}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu e }_{44}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu e }_{44}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{44}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{44}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{44}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{44}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{44}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{44}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{44}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{44}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{44}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{44}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimEight.\ Nonminimal neutrino sector, $d=8$ (part 5 of 9)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|(c_{\rm eff}^{(8)})^{e e }_{50}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{50}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{50}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(8)})^{\mu \mu }_{50}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{50}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{50}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{50}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{50}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{50}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{50}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(8)})^{\tau \tau }_{50}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{51}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{51}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \mu }_{51}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{51}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{51}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu e }_{51}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu e }_{51}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{51}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{51}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{51}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{51}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{51}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{51}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{51}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{51}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{52}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{52}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \mu }_{52}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \mu }_{52}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{52}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{52}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu e }_{52}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{52}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{52}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{52}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{52}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{52}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{52}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{52}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{52}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{53}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{53}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{53}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu e }_{53}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu e }_{53}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{53}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{53}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{53}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{53}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{53}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{53}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{53}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{53}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{53}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{53}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{54}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{54}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{e \mu }_{54}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{54}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{54}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{\mu e }_{54}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{54}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{54}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{54}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{54}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{54}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{54}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{54}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{54}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{54}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{54}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{55}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{55}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \mu }_{55}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \mu }_{55}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{55}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{55}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu e }_{55}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu e }_{55}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{55}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{55}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{55}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{55}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{55}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{55}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{55}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{55}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{55}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimEight.\ Nonminimal neutrino sector, $d=8$ (part 6 of 9)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{e \mu }_{60}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{60}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{60}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu e }_{60}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu e }_{60}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(8)})^{\mu \mu }_{60}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{60}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{60}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{60}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{60}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{60}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{60}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(8)})^{\tau \tau }_{60}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{61}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{61}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \mu }_{61}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{61}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{61}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{\mu e }_{61}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{61}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{61}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{61}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{61}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{61}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{61}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{61}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{61}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{61}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{61}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{e \mu }_{62}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{62}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{62}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{62}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{62}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{62}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{62}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{62}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{62}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{62}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{62}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{62}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimEight.\ Nonminimal neutrino sector, $d=8$ (part 7 of 9)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{63}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{63}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{63}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{63}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{63}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{63}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{63}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{63}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{63}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{63}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{63}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{63}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{64}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{64}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{64}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{64}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{\mu e }_{64}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{64}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{64}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{64}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{64}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{64}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{64}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{64}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{64}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{64}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{64}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{65}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{65}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{65}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{65}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{65}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{65}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{65}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{65}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{65}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{65}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{65}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{66}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{66}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \mu }_{66}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \mu }_{66}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{66}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{66}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu e }_{66}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu e }_{66}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{66}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{66}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{66}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{66}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{66}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{66}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{66}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{66}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{66}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{66}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimEight.\ Nonminimal neutrino sector, $d=8$ (part 8 of 9)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|(c_{\rm eff}^{(8)})^{e e }_{70}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \mu }_{70}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \mu }_{70}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{70}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{70}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu e }_{70}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu e }_{70}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(8)})^{\mu \mu }_{70}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{70}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{70}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{70}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{70}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{70}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{70}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|(c_{\rm eff}^{(8)})^{\tau \tau }_{70}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{71}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{71}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{71}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu e }_{71}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{71}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{71}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{71}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{71}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{71}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{71}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{71}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{71}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{71}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{71}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{72}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{72}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{e \mu }_{72}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{72}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{72}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{72}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{72}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{72}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{72}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{72}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{72}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{72}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{72}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{72}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{73}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{73}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{73}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{73}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{\mu e }_{73}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{73}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{73}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{73}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{73}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{73}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{73}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{73}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{73}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{73}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{73}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{74}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{74}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{74}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{74}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{74}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{74}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{74}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{74}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{74}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{74}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{74}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{74}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{74}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

		\begin{center}\scalebox{0.95}{								
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}								
		\multicolumn{4}{c}{Table \DaNuDimEight.\ Nonminimal neutrino sector, $d=8$ (part 9 of 9)}\\								
		\hlineone								
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&	\multicolumn{1}{c}{{\bf System}}	&	\multicolumn{1}{c}{{\bf Ref.}}	 \\	
		\hlinetwo								
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{75}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	Astrophysical neutrinos	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{75}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{75}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{75}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{75}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{75}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{75}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{75}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{75}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{75}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{75}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{75}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{75}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{76}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{76}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \mu }_{76}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \mu }_{76}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \tau }_{76}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{76}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{76}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{76}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{76}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{76}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{76}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{76}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{76}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \mu }_{76}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{76}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{76}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e e }_{77}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e e }_{77}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{e \mu }_{77}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{e \mu }_{77}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Im} (c_{\rm eff}^{(8)})^{e \tau }_{77}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu e }_{77}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu e }_{77}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \mu }_{77}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \mu }_{77}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\mu \tau }_{77}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\mu \tau }_{77}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau e }_{77}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau e }_{77}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \mu }_{77}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
	$	|{\rm Re} (c_{\rm eff}^{(8)})^{\tau \tau }_{77}|,\ |{\rm Im} (c_{\rm eff}^{(8)})^{\tau \tau }_{77}| 	$ & $	 < 2 \times 10^{-45} \gev^{-4}	$&	\dit{Astrophysical neutrinos}	&	\rr{2025Telalovic}*	 \\	
		\hlinethree								
		\end{tabular}}								
		\end{center}

			\begin{center}\scalebox{0.95}{											
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
			\multicolumn{4}{c}{Table \DaNuDimNineUp.\ Nonminimal neutrino sector, $d\geq 9$}\\											
			\hlineone											
			{\bf Combination} & \multicolumn{1}{c}{{\bf Result}} & \multicolumn{1}{c}{{\bf System}} & \multicolumn{1}{c}{{\bf Ref.}} \\											
			\hlinetwo											
	$		\acfc{9}{}		$&$	27.8\pm3.8^{+4.0}_{-2.8}\times 10^{-13}\gev^{-5}	$&		OPERA time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	\acfc{9}{}	}	$&$	3.5\pm2.0\times 10^{-8}\gev^{-5}	$&		MINOS time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	\acfc{9}{}	}	$&$	<2\times10^{-11}\gev^{-5}	$&		17 GeV, \v Cerenkov emission		&	\rr{2011akmm}*	\\	
	$	\dit{	\acfc{9}{}	}	$&$	<3\times10^{-14}\gev^{-5}	$&		43 GeV, \v Cerenkov emission		&	\rr{2011akmm}*	\\	
	$		|\acfc{9}{}|		$&$	<2.7\times 10^{-13}\gev^{-5}	$&		Fermilab time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\acfc{9}{}|	}	$&$	<2.4\times 10^{-13}\gev^{-5}	$&		Fermilab $\nu\ol\nu$ comparison		&	\rr{2011akmm}*	\\	
	$	\dit{	|\acfc{9}{}|	}	$&$	<3.3 \gev^{-5}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\acfc{9}{}|	}	$ & $	<1.1\times 10^{-4}\gev^{-5}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
	$	\dit{	|\acfc{9}{}|	}	$&$	<5\times 10^{-49}\gev^{-5}	$&		IceCube meson threshold		&	\rr{2018Zhang}*	\\	
	$	\dit{	|\acfc{9}{}|	}	$&$	<4.6\times 10^{-41}\gev^{-5}	$&	\dit{	IceCube meson threshold	}	&	\rr{2011akmm}*	\\	
	$	\dit{	|\acfc{9}{}|	}	$&$	<2\times10^{-36}\gev^{-5}	$&		100 TeV, \v Cerenkov emission		&	\rr{2011akmm}*	\\	
			\hlinetwo											
	$		|\afc{9}{e\mu}|		$&$	< 8.9\times 10^{-11} \gev^{-5}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\afc{9}{e\mu}|	}	$&$	< 1.9\times 10^{-17} \gev^{-5}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\afc{9}{e\mu}|	}	$&$	< 5.6\times 10^{-19} \gev^{-5}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
			\hlinetwo											
	$		\ccfc{10}{}		$&$	>-2\times 10^{-48}\gev^{-6}	$&		Atmospheric threshold		&	\rr{2013DiazIceCube}*	\\	
	$	\dit{	\ccfc{10}{}	}	$&$	>-2\times 10^{-49}\gev^{-6}	$&		Atmospheric \v Cerenkov		&	\rr{2013DiazIceCube}*	\\	
	$	\dit{	\ccfc{10}{}	}	$&$	>-5\times 10^{-55}\gev^{-6}	$&		Astrophysical \v Cerenkov		&	\rr{2013DiazIceCube}*	\\	
	$	\dit{	\ccfc{10}{}	}	$&$	-14.0\pm1.9^{+2.0}_{-1.4}\times 10^{-14}\gev^{-6}	$&		OPERA time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	\ccfc{10}{}	}	$&$	-10.0\pm5.7\times 10^{-9}\gev^{-6}	$&		MINOS time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	\ccfc{10}{}	}	$&$	>-1.1\times 10^{-46}\gev^{-6}	$&		IceCube meson threshold		&	\rr{2011akmm}*	\\	
	$	\dit{	\ccfc{10}{}	}	$&$	> -9\times10^{-13}\gev^{-6}	$&		17 GeV, \v Cerenkov emission		&	\rr{2011akmm}*	\\	
	$	\dit{	\ccfc{10}{}	}	$&$	> -8\times10^{-16}\gev^{-6}	$&		43 GeV, \v Cerenkov emission		&	\rr{2011akmm}*	\\	
	$	\dit{	\ccfc{10}{}	}	$&$	> -2\times10^{-41}\gev^{-6}	$&		100 TeV, \v Cerenkov emission		&	\rr{2011akmm}*	\\	
	$		|\ccfc{10}{}|		$&$	<7.8\times 10^{-15}\gev^{-6}	$&		Fermilab time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\ccfc{10}{}|	}	$&$	<2.9\times 10^{2}\gev^{-6}	$&		SN1987A time of flight		&	\rr{2011akmm}*	\\	
	$	\dit{	|\ccfc{10}{}|	}	$ & $	<4.5\times 10^{-3}\gev^{-6}	$&		SN1987A dispersion		&	\rr{2011akmm}*	\\	
			\hlinetwo											
	$		|\cfc{10}{e\mu}|		$&$	< 2.2\times 10^{-9} \gev^{-6}	$&		LSND		&	\rr{2011akmm}*	\\	
	$	\dit{	|\cfc{10}{e\mu}|	}	$&$	< 5.4\times 10^{-17} \gev^{-6}	$&		MiniBooNE		&	\rr{2011akmm}*	\\	
	$	\dit{	|\cfc{10}{e\mu}|	}	$&$	< 9.3\times 10^{-19} \gev^{-6}	$&		MiniBooNE $\ol\nu$		&	\rr{2011akmm}*	\\	
			\hlinetwo											
	$	\brry{l}	\sum_{dj} (d-3) (17\gev)^{d-4}\, \\ \hspace{3mm}\times \N{0}{j0}(86.7^\circ,52.4^\circ,47.5^\circ) \big[\aof{d}{j0} - \cof{d}{j0}\big]	\erry	$&$\trry{	2.37 \pm 0.32^{+0.34}_{-0.24} \times 10^{-5}	}$&\begin{tabular}{c}		OPERA time of flight	 \\ \pt Q \end{tabular}	&\begin{tabular}{c}	\rr{2011akmm}*	\\ \pt Q \end{tabular} \\	
	$	\brry{l}	\sum_{dj} (d-3) (3\gev)^{d-4}\, \\ \hspace{3mm}\times \N{0}{j0}(86.7^\circ,203.9^\circ,42.2^\circ) \big[\aof{d}{j0} - \cof{d}{j0}\big]	\erry	$&$\trry{	5.1\pm 2.9 \times 10^{-5}	}$&\begin{tabular}{c}		MINOS time of flight	 \\ \pt Q \end{tabular}	&\begin{tabular}{c}	\rr{2011akmm}*	\\ \pt Q \end{tabular} \\	
	$	\brry{l}	\big|\sum_{dj} (d-3) (30\gev)^{d-4}\, \\ \hspace{3mm}\times \N{0}{j0}(90^\circ,140^\circ,48.2^\circ) \big[\pm\aof{d}{j0} - \cof{d}{j0}\big]\big|	\erry	$&$\trry{	< 4 \times 10^{-5}	}$&\begin{tabular}{c}		Fermilab time of flight	 \\ \pt Q \end{tabular}	&\begin{tabular}{c}	\rr{2011akmm}*	\\ \pt Q \end{tabular} \\	
	$	\brry{l}	\big|\sum_{dj} (d-3) (30\gev)^{d-4}\, \\ \hspace{3mm}\times \N{0}{j0}(90^\circ,140^\circ,48.2^\circ) \aof{d}{j0} \big|	\erry	$&$\trry{	< 3.5 \times 10^{-5}	}$&\begin{tabular}{c}		Fermilab $\nu\ol\nu$ comparison	 \\ \pt Q \end{tabular}	&\begin{tabular}{c}	\rr{2011akmm}*	\\ \pt Q \end{tabular} \\	
	$	\brry{l}	\big|\sum_{djm} (d-3) (10~{\rm MeV})^{d-4}\, \\ \hspace{3mm}\times Y_{jm}(20.7^\circ,185.6^\circ) \big[\aof{d}{jm} + \cof{d}{jm}\big]\big|	\erry	$&$\trry{	< 2 \times 10^{-9}	}$&\begin{tabular}{c}		SN1987A time of flight	 \\ \pt Q \end{tabular}	&\begin{tabular}{c}	\rr{2011akmm}*	\\ \pt Q \end{tabular}

==> (inline-3) <==
\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaQuarkDimThree.\ Quark sector, $d = 3$}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		\De a^K_0		$&$	(-6.0\pm 7.7_{\rm stat}\pm 3.1_{\rm syst}) \times 10^{-18} \gev	$&		$K$ oscillations		&	\rr{2013DeSantis}	\\	[2pt]	
	$		\De a^K_X		$&$	(0.9\pm 1.5_{\rm stat}\pm 0.6_{\rm syst}) \times 10^{-18} \gev	$&	\dit{	$K$ oscillations	}	&	\rr{2013DeSantis}	\\	[2pt]	
	$		\De a^K_Y		$&$	(-2.0\pm 1.5_{\rm stat}\pm 0.5_{\rm syst}) \times 10^{-18} \gev	$&	\dit{	$K$ oscillations	}	&	\rr{2013DeSantis}	\\	[2pt]	
	$		\De a^K_Z		$&$	(3.1\pm 1.7_{\rm stat}\pm 0.5_{\rm syst}) \times 10^{-18} \gev	$&	\dit{	$K$ oscillations	}	&	\rr{2013DeSantis}	\\	[2pt]	
	$		\De a^K_0		$&$	(0.4 \pm 1.8) \times 10^{-17} \gev	$&	\dit{	$K$ oscillations	}	&	\rr{2008KLOE}, \rr{DiDomenico}	\\	[2pt]	
	$		\De a^K_X		$&$	(-6.3 \pm 6.0) \times 10^{-18} \gev	$&	\dit{	$K$ oscillations	}	&	\rr{2008KLOE}	\\	[2pt]	
	$		\De a^K_Y		$&$	(2.8 \pm 5.9) \times 10^{-18} \gev	$&	\dit{	$K$ oscillations	}	&	\rr{2008KLOE}	\\	[2pt]	
	$		\De a^K_Z		$&$	(2.4 \pm 9.7) \times 10^{-18} \gev	$&	\dit{	$K$ oscillations	}	&	\rr{2008KLOE}	\\	[2pt]	
	$		\De a^K_Z		$&$	(-1 \pm 4) \times 10^{-17} \gev	$&	\dit{	$K$ oscillations	}	&	\rr{DiDomenico}	\\	[2pt]	
	$		|\De a_1^K|		$&$	< 9.2 \times 10^{-22} \gev	$&	\dit{	$K$ oscillations	}	&	\rr{2001Nguyen}	\\	[2pt]	
	$		|\De a_2^K|		$&$	< 9.2 \times 10^{-22} \gev	$&	\dit{	$K$ oscillations	}	&	\rr{2001Nguyen}	\\	[2pt]	
	$		|(\De a^K)_T - 0.60 (\De a^K)_Z|		$&$	< 5 \times 10^{-21}\gev	$&	\dit{	$K$ oscillations	}	&	\rr{1998akmesons}*, \rr{2010kvk}*	\\	[8pt]	
	$		N^D (\De a_0^D - 0.6 \De a_Z^D)		$&$	(-2.8  \mbox{ to } 4.8) \times 10^{-16} \gev	$&		$D$ oscillations		&	\rr{2003LinkPLB}	\\	[2pt]	
	$		N^D \De a_X^D		$&$	(-7  \mbox{ to } 3.8) \times 10^{-16} \gev	$&	\dit{	$D$ oscillations	}	&	\rr{2003LinkPLB}	\\	[2pt]	
	$		N^D \De a_Y^D		$&$	(-7  \mbox{ to } 3.8) \times 10^{-16} \gev	$&	\dit{	$D$ oscillations	}	&	\rr{2003LinkPLB}	\\	[8pt]	
	$		\De a_0^B -0.30 \De a_Z^B		$&$	(-1.9\pm 0.8_{\rm stat}\pm 0.4_{\rm syst}) \times 10^{-14} \gev	$&		$B_d$ oscillations		&	\rr{2016Schubert}	\\	[2pt]	
	$		\De a_0^B -0.38 \De a_Z^B		$&$	(-0.10\pm 0.82_{\rm stat}\pm 0.54_{\rm syst}) \times 10^{-15} \gev	$&	\dit{	$B_d$ oscillations	}	&	\rr{2016LHCb}	\\	[2pt]	
	$		0.38 \De a_0^B + \De a_Z^B		$&$	(-0.20\pm 0.22_{\rm stat}\pm 0.04_{\rm syst}) \times 10^{-13} \gev	$&	\dit{	$B_d$ oscillations	}	&	\rr{2016LHCb}	\\	[2pt]	
	$		\De a_X^B		$&$	(1.97\pm 1.30_{\rm stat}\pm 0.29_{\rm syst}) \times 10^{-15} \gev	$&	\dit{	$B_d$ oscillations	}	&	\rr{2016LHCb}	\\	[2pt]	
	$		\De a_Y^B		$&$	(0.44\pm 1.26_{\rm stat}\pm 0.29_{\rm syst}) \times 10^{-15} \gev	$&	\dit{	$B_d$ oscillations	}	&	\rr{2016LHCb}	\\	[2pt]	
	$		\De a_0^B -0.38 \De a_Z^B		$&$	(0.9 \pm 2.8) \times 10^{-15} \gev	$&	\dit{	$B_d$ oscillations	}	&	\rr{2014vanTilburg}*	\\	[2pt]	
	$		N^B (\De a_0^B - 0.30 \De a_Z^B)		$&$	(-3.0 \pm 2.4) \times 10^{-15} \gev	$&	\dit{	$B_d$ oscillations	}	&	\rr{2007BABAR}	\\	[2pt]	
	$		N^B \De a_X		$&$	(-22 \pm 7) \times 10^{-15} \gev	$&	\dit{	$B_d$ oscillations	}	&	\rr{2007BABAR}	\\	[2pt]	
	$		N^B \De a_Y		$&$	(-27 \mbox{ to } -4) \times 10^{-15} \gev	$&	\dit{	$B_d$ oscillations	}	&	\rr{2007BABAR}	\\	[2pt]	
	$		N^B (\De a_0^B - 0.3 \De a_Z^B)		$&$	-(5.2  \pm 4.0) \times 10^{-15} \gev	$&	\dit{	$B_d$ oscillations	}	&	\rr{2006Aubert}	\\	[2pt]	
	$		N^B \sqrt{(\De a^B_X)^2 + (\De a^B_Y)^2}		$&$	(37 \pm 16) \times 10^{-15} \gev	$&	\dit{	$B_d$ oscillations	}	&	\rr{2006Aubert}	\\	[8pt]	
	$		\De a_0^{B_s} -0.38 \De a_Z^{B_s}		$&$	(-0.89\pm 1.41_{\rm stat}\pm 0.36_{\rm syst}) \times 10^{-14} \gev	$&		$B_s$ oscillations		&	\rr{2016LHCb}	\\	[2pt]	
	$		0.38 \De a_0^{B_s} + \De a_Z^{B_s}		$&$	(-0.47\pm 0.39_{\rm stat}\pm 0.08_{\rm syst}) \times 10^{-12} \gev	$&	\dit{	$B_s$ oscillations	}	&	\rr{2016LHCb}	\\	[2pt]	
	$		\De a_X^{B_s}		$&$	(1.01\pm 2.08_{\rm stat}\pm 0.71_{\rm syst}) \times 10^{-14} \gev	$&	\dit{	$B_s$ oscillations	}	&	\rr{2016LHCb}	\\	[2pt]	
	$		\De a_Y^{B_s}		$&$	(-3.83\pm 2.09_{\rm stat}\pm 0.71_{\rm syst}) \times 10^{-14} \gev	$&	\dit{	$B_s$ oscillations	}	&	\rr{2016LHCb}	\\	[2pt]	
	$		\De a_{\perp}^{B_s}		$&$	< 1.2\times 10^{-12} \gev	$&	\dit{	$B_s$ oscillations	}	&	\rr{2015Bmeson}	\\	[2pt]	
	$		\De a_T^{B_s}-0.396 \De a_Z^{B_s}		$&$	(-0.8\mbox{ to } 3.9)\times 10^{-13} \gev	$&	\dit{	$B_s$ oscillations	}	&	\rr{2015Bmeson}	\\	[2pt]	
	$		\De a_0^{B_s} -0.38 \De a_Z^{B_s}		$&$	(5 \pm 3) \times 10^{-14} \gev	$&	\dit{	$B_s$ oscillations	}	&	\rr{2014vanTilburg}*	\\	[2pt]	
	$		(\De a^{B_s})_T		$&$	(3.7 \pm 3.8) \times 10^{-12} \gev	$&	\dit{	$B_s$ oscillations	}	&	\rr{2010kvk}*	\\	[8pt]	
	$		|a^T_{B} - a^T_{B^\prime}|		$&$	< 10^{-15} \gev	$&		Chiral perturbation theory		&	\rr{2019Schindler}*	\\	[2pt]	
	$		|a^X_{B} - a^X_{B^\prime}|, |a^Y_{B} - a^Y_{B^\prime}|		$&$	< 10^{-20} \gev	$&	\dit{	Chiral perturbation theory	}	&	\rr{2019Schindler}*	\\	[2pt]	
	$		|a^Z_{B} - a^Z_{B^\prime}|		$&$	< 10^{-16} \gev	$&	\dit{	Chiral perturbation theory	}	&	\rr{2019Schindler}*	\\	[8pt]	
	$		b_T		$&$	-1.1 \mbox{ to } 0.41 \gev	$&		$t\bar t$ production		&	\rr{2024belyaev}*	\\	[2pt]	
	$		$\dit{}$		$&$	-0.13 \mbox{ to } 0.29 \gev	$&	\dit{	$t\bar t$ production	}	&	\rr{2024belyaev}*	\\	[8pt]	
			\hlinethree												
			\end{tabular}}												
			\end{center}

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaQuarkDimFour.\ Quark sector, $d=4$ (part 1 of 4)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		c_u^{TX}		$&$	(-25\mbox{ to }6.6)\times 10^{-5}	$&		Deep inelastic scattering		&	\rr{2022ZEUS}	\\	[2pt]	
	$		c_u^{TY}		$&$	(-17\mbox{ to }9.8)\times 10^{-5}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		c_u^{XY}		$&$	(-32\mbox{ to }4.1)\times 10^{-5}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		c_u^{XZ}		$&$	(-5.4\mbox{ to }1.4)\times 10^{-4}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		c_u^{YZ}		$&$	(-3.7\mbox{ to }2.1)\times 10^{-4}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		c_u^{XX}- c_d^{YY}		$&$	(-2.1\mbox{ to }2.5)\times 10^{-4}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		c_d^{TX}		$&$	(-7.8\mbox{ to }2.0)\times 10^{-4}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		c_d^{TY}		$&$	(-5.2\mbox{ to }3.0)\times 10^{-4}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		c_d^{XY}		$&$	(-16\mbox{ to }2.0)\times 10^{-4}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		c_d^{XZ}		$&$	(-27\mbox{ to }7.0)\times 10^{-4}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		c_d^{YZ}		$&$	(-1.8\mbox{ to }1.0)\times 10^{-3}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		c_d^{XX}- c_d^{YY}		$&$	(-1.0\mbox{ to }1.2)\times 10^{-3}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		c_s^{TX}		$&$	(-9.6\mbox{ to }2.5)\times 10^{-4}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		c_s^{TY}		$&$	(-6.4\mbox{ to }3.7)\times 10^{-4}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		c_s^{XY}		$&$	(-26\mbox{ to }3.3)\times 10^{-4}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		c_s^{XZ}		$&$	(-4.4\mbox{ to }1.2)\times 10^{-3}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		c_s^{YZ}		$&$	(-3.0\mbox{ to }1.7)\times 10^{-3}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		c_s^{XX}- c_s^{YY}		$&$	(-1.7\mbox{ to }2.0)\times 10^{-3}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[6pt]	
			\hlinethree												
			\end{tabular}}												
			\end{center}

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaQuarkDimFour.\ Quark sector, $d=4$ (part 2 of 4)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		c_{u}^{TT} 		$&$	(-4.3\mbox{ to }1.4)\times 10^{-2}	$&		Drell-Yan process		&	\rr{2024lunghi}*	\\	[2pt]	
	$		c_{u}^{ZZ} 		$&$	(-4.3\mbox{ to }13)\times 10^{-4}	$&	\dit{	Drell-Yan process	}	&	\rr{2024lunghi}*	\\	[2pt]	
	$		d_{u}^{TT} 		$&$	(-5.6\mbox{ to }1.8)\times 10^{-2}	$&	\dit{	Drell-Yan process	}	&	\rr{2024lunghi}*	\\	[2pt]	
	$		d_{u}^{ZZ} 		$&$	(-5.6\mbox{ to }17)\times 10^{-4}	$&	\dit{	Drell-Yan process	}	&	\rr{2024lunghi}*	\\	[2pt]	
	$		c_{d}^{TT} 		$&$	<6.6\times 10^{-1} 	$&	\dit{	Drell-Yan process	}	&	\rr{2024lunghi}*	\\	[2pt]	
	$		c_{d}^{ZZ} 		$&$	(-1.9\mbox{ to }5.9)\times 10^{-2}	$&	\dit{	Drell-Yan process	}	&	\rr{2024lunghi}*	\\	[2pt]	
	$		c_{c}^{TT} 		$&$	(-4.5\mbox{ to }1.5)\times 10^{-1}	$&	\dit{	Drell-Yan process	}	&	\rr{2024lunghi}*	\\	[2pt]	
	$		c_{c}^{ZZ} 		$&$	(-8.3\mbox{ to }25)\times 10^{-3}	$&	\dit{	Drell-Yan process	}	&	\rr{2024lunghi}*	\\	[2pt]	
	$		d_{c}^{TT} 		$&$	(-5.4\mbox{ to }1.8)\times 10^{-1}	$&	\dit{	Drell-Yan process	}	&	\rr{2024lunghi}*	\\	[2pt]	
	$		d_{c}^{ZZ} 		$&$	(-9.2\mbox{ to }28)\times 10^{-3}	$&	\dit{	Drell-Yan process	}	&	\rr{2024lunghi}*	\\	[2pt]	
	$		c_{s}^{ZZ} 		$&$	(-1.7\mbox{ to }5.2)\times 10^{-1}	$&	\dit{	Drell-Yan process	}	&	\rr{2024lunghi}*	\\	[2pt]	
	$		c_{c}^{TT} 		$&$	(-8.9\mbox{ to }2.9)\times 10^{-1}	$&	\dit{	Drell-Yan process	}	&	\rr{2024lunghi}*	\\	[2pt]	
	$		c_{c}^{ZZ} 		$&$	(-5.6\mbox{ to }17)\times 10^{-2}	$&	\dit{	Drell-Yan process	}	&	\rr{2024lunghi}*	\\	[2pt]	
	$		d_{b}^{TT} 		$&$	(-9.5\mbox{ to }3.1)\times 10^{-1}	$&	\dit{	Drell-Yan process	}	&	\rr{2024lunghi}*	\\	[2pt]	
	$		d_{b}^{ZZ} 		$&$	(-6.0\mbox{ to }18)\times 10^{-2}	$&	\dit{	Drell-Yan process	}	&	\rr{2024lunghi}*	\\	[2pt]	
	$		|c_{u_1}^{TT}|		$&$	1.3\times 10^{-4}	$&	\dit{	Drell-Yan process	}	&	\rr{2021Lunghi}*	\\	[2pt]	
	$		|c_{u_1}^{XX}+c_{u_1}^{YY}|		$&$	1.5\times 10^{-4}	$&	\dit{	Drell-Yan process	}	&	\rr{2021Lunghi}*	\\	[2pt]	
	$		|c_{u_1}^{ZZ}|		$&$	2.4\times 10^{-3}	$&	\dit{	Drell-Yan process	}	&	\rr{2021Lunghi}*	\\	[2pt]	
	$		|c_{d_1}^{TT}|		$&$	1.1\times 10^{-3}	$&	\dit{	Drell-Yan process	}	&	\rr{2021Lunghi}*	\\	[2pt]	
	$		|c_{d_1}^{XX}+c_{d_1}^{YY}|		$&$	1.3\times 10^{-3}	$&	\dit{	Drell-Yan process	}	&	\rr{2021Lunghi}*	\\	[2pt]	
	$		|c_{d_1}^{ZZ}|		$&$	2.1\times 10^{-2}	$&	\dit{	Drell-Yan process	}	&	\rr{2021Lunghi}*	\\	[2pt]	
	$		|d_{u_1}^{TT}|		$&$	1.2\times 10^{-3}	$&	\dit{	Drell-Yan process	}	&	\rr{2021Lunghi}*	\\	[2pt]	
	$		|d_{u_1}^{XX}+d_{u_1}^{YY}|		$&$	1.1\times 10^{-3}	$&	\dit{	Drell-Yan process	}	&	\rr{2021Lunghi}*	\\	[2pt]	
	$		|d_{u_1}^{ZZ}|		$&$	1.8\times 10^{-2}	$&	\dit{	Drell-Yan process	}	&	\rr{2021Lunghi}*	\\	[2pt]	
	$		|c_{u_2}^{TT}|		$&$	7.6\times 10^{-3}	$&	\dit{	Drell-Yan process	}	&	\rr{2021Lunghi}*	\\	[2pt]	
	$		|c_{u_2}^{XX}+c_{u_2}^{YY}|		$&$	8.8\times 10^{-3}	$&	\dit{	Drell-Yan process	}	&	\rr{2021Lunghi}*	\\	[2pt]	
	$		|c_{u_2}^{ZZ}|		$&$	1.4\times 10^{-1}	$&	\dit{	Drell-Yan process	}	&	\rr{2021Lunghi}*	\\	[2pt]	
	$		|c_{d_2}^{TT}|		$&$	1.1\times 10^{-2}	$&	\dit{	Drell-Yan process	}	&	\rr{2021Lunghi}*	\\	[2pt]	
	$		|c_{d_2}^{XX}+c_{d_2}^{YY}|		$&$	1.2\times 10^{-2}	$&	\dit{	Drell-Yan process	}	&	\rr{2021Lunghi}*	\\	[2pt]	
	$		|c_{d_2}^{ZZ}|		$&$	1.8\times 10^{-1}	$&	\dit{	Drell-Yan process	}	&	\rr{2021Lunghi}*	\\	[2pt]	
	$		|d_{u_2}^{TT}|		$&$	2.0\times 10^{-2}	$&	\dit{	Drell-Yan process	}	&	\rr{2021Lunghi}*	\\	[2pt]	
	$		|d_{u_2}^{XX}+d_{u_2}^{YY}|		$&$	1.9\times 10^{-2}	$&	\dit{	Drell-Yan process	}	&	\rr{2021Lunghi}*	\\	[2pt]	
	$		|d_{u_2}^{ZZ}|		$&$	3.0\times 10^{-1}	$&	\dit{	Drell-Yan process	}	&	\rr{2021Lunghi}*	\\	[6pt]	
			\hlinethree												
			\end{tabular}}												
			\end{center}												
															
			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaQuarkDimFour.\ Quark sector, $d=4$ (part 3 of 4)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		\ring{c}^u - \frac 34 \tilde\kappa_{\rm tr} - \frac 38 (\ring{f}^u)^2		$&$	> -3\times10^{-23}	$&		Astrophysics		&	\rr{2017Schreck}*	\\	[2pt]	
	$		|\ring{d}^u|		$&$	< 3\times10^{-23}	$&	\dit{	Astrophysics	}	&	\rr{2017Schreck}*	\\	[2pt]	
	$		|\ring{e}^u|		$&$	< 9\times10^{-12}	$&	\dit{	Astrophysics	}	&	\rr{2017Schreck}*	\\	[2pt]	
	$		|\ring{g}^u|		$&$	< 9\times10^{-12}	$&	\dit{	Astrophysics	}	&	\rr{2017Schreck}*	\\	[2pt]	
	$		c_{33}^{(4)u}- \frac 38 (f_3^{(4)u})^2		$&$	> -6\times10^{-22}	$&	\dit{	Astrophysics	}	&	\rr{2017Schreck}*	\\	[2pt]	
	$		|d_{33}^{(4)u}|		$&$	< 6\times10^{-22}	$&	\dit{	Astrophysics	}	&	\rr{2017Schreck}*	\\	[2pt]	
	$		\sqrt{\sum_i (e_i^{(4)u})^2}		$&$	< 4\times10^{-11}	$&	\dit{	Astrophysics	}	&	\rr{2017Schreck}*	\\	[2pt]	
	$		|g_{033}^{(4)u}|		$&$	< 4\times10^{-11}	$&	\dit{	Astrophysics	}	&	\rr{2017Schreck}*	\\	[2pt]	
	$		\ring{c}^d - \frac 34 \tilde\kappa_{\rm tr} - \frac 38 (\ring{f}^d)^2		$&$	> -1\times10^{-22}	$&	\dit{	Astrophysics	}	&	\rr{2017Schreck}*	\\	[2pt]	
	$		|\ring{d}^d|		$&$	< 1\times10^{-22}	$&	\dit{	Astrophysics	}	&	\rr{2017Schreck}*	\\	[2pt]	
	$		|\ring{e}^d|		$&$	< 2\times10^{-11}	$&	\dit{	Astrophysics	}	&	\rr{2017Schreck}*	\\	[2pt]	
	$		|\ring{g}^d|		$&$	< 2\times10^{-11}	$&	\dit{	Astrophysics	}	&	\rr{2017Schreck}*	\\	[2pt]	
	$		c_{33}^{(4)d}- \frac 38 (f_3^{(4)d})^2		$&$	> -3\times10^{-21}	$&	\dit{	Astrophysics	}	&	\rr{2017Schreck}*	\\	[2pt]	
	$		|d_{33}^{(4)d}|		$&$	< 3\times10^{-21}	$&	\dit{	Astrophysics	}	&	\rr{2017Schreck}*	\\	[2pt]	
	$		\sqrt{\sum_i (e_i^{(4)d})^2}		$&$	< 8\times10^{-11}	$&	\dit{	Astrophysics	}	&	\rr{2017Schreck}*	\\	[2pt]	
	$		|g_{033}^{(4)d}|		$&$	< 8\times10^{-11}	$&	\dit{	Astrophysics	}	&	\rr{2017Schreck}*	\\	[6pt]	
	$		|c_u^{TT}|\equiv |\tfrac 3 4 \curfc{4}{u}|, |c_d^{TT}|\equiv |\tfrac 3 4 \curfc{4}{d}|		$&$	> -1 \times 10^{-22}	$&	\dit{	Astrophysics	}	&	\rr{2004Gagnon}*, \rr{2013AKMMfermions}*, \rr{2016klv}*	\\	[2pt]	
	$		\curfc{4}{q} 		$&$	(-0.01\mbox{ to }1.8)\times 10^{-21}	$&	\dit{	Astrophysics	}	&	\rr{2004Gagnon}*, \rr{2013AKMMfermions}*	\\	[2pt]	
	$		\curfc{4}{q}-2\curfc{4}{e} 		$&$	(-0.001\mbox{ to }2)\times 10^{-20}	$&	\dit{	Astrophysics	}	&	\rr{2004Gagnon}*, \rr{2013AKMMfermions}*	\\	[8pt]	
			\hlinethree												
			\end{tabular}}												
			\end{center}

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaQuarkDimFour.\ Quark sector, $d=4$ (part 4 of 4)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		c_t^{\mu\nu}		$&$	< 10^{-4}	$&		Astrophysics		&	\rr{2020Altschul}*	\\	[6pt]	
	$		(k_\pi)_{XX}-(k_\pi)_{YY},(k_\pi)_{(XY)}		$&$	< 10^{-23}	$&		Chiral perturbation theory		&	\rr{2016Kamand}*	\\	[2pt]	
	$		(k_\pi)_{(XZ)},(k_\pi)_{(YZ)}		$&$	< 10^{-24}	$&	\dit{	Chiral perturbation theory	}	&	\rr{2016Kamand}*	\\	[2pt]	
	$		\de^\pi		$&$	> -7 \times 10^{-13}	$&		Astrophysics		&	\rr{2016Altschul}*	\\	[2pt]	
	$	\dit{	\de^\pi	}	$&$	(-1.5 \mbox{ to } 200) \times 10^{-11}	$&	\dit{	Astrophysics	}	&	\rr{2007BAPion}*	\\	[2pt]	
	$		|c^\pi|		$&$	< 10^{-10}	$&	\dit{	Astrophysics	}	&	\rr{hepph0610324}*	\\	[2pt]	
	$		|c^K|		$&$	< 10^{-9}	$&	\dit{	Astrophysics	}	&	\rr{hepph0610324}*	\\	[2pt]	
	$		|c^D|		$&$	< 10^{-8}	$&	\dit{	Astrophysics	}	&	\rr{hepph0610324}*	\\	[2pt]	
	$		|c^{B_d}|, |c^{B_s}|		$&$	< 10^{-7}	$&	\dit{	Astrophysics	}	&	\rr{hepph0610324}*	\\	[8pt]	
	$		|c_{ZZ}|		$&$	<0.027	$&		$q\bar q$ production		&	\rr{2016Karpikov}*	\\		
	$		|c^b_{ZZ|}		$&$	<0.35	$&		$b\bar b$ production		&	\rr{2016Karpikov}*	\\		
	$		|c^c_{ZZ}|		$&$	<0.4	$&		$c\bar c$ production		&	\rr{2016Karpikov}*	\\	[6pt]	
	$		(c_Q)_{XX33}		$&$	< 2.65 \times 10^{-3}	$&		$t\bar t$ production		&	\rr{2025Ebrahimi}*	\\		
	$		(c_Q)_{XZ33}		$&$	< 23.6 \times 10^{-3}	$&	\dit{	$t\bar t$ production	}	&	\rr{2025Ebrahimi}*	\\		
	$		(c_Q)_{XX33}, -(c_Q)_{YY33}		$&$	(-0.91 \mbox{ to } 1.03) \times 10^{-3}	$&	\dit{	$t\bar t$ production	}	&	\rr{2023CMS}	\\		
	$		(c_Q)_{XY33}		$&$	(-1.96 \mbox{ to } -0.03) \times 10^{-3}	$&	\dit{	$t\bar t$ production	}	&	\rr{2023CMS}	\\		
	$		(c_Q)_{XZ33}		$&$	(-0.86 \mbox{ to } 5.63) \times 10^{-3}	$&	\dit{	$t\bar t$ production	}	&	\rr{2023CMS}	\\		
	$		(c_Q)_{YZ33}		$&$	(-4.7 \mbox{ to } 1.81) \times 10^{-3}	$&	\dit{	$t\bar t$ production	}	&	\rr{2023CMS}	\\	[6pt]	
	$		(c_U)_{XX33}, -(c_U)_{YY33}		$&$	(-1.66 \mbox{ to } 1.77) \times 10^{-3}	$&	\dit{	$t\bar t$ production	}	&	\rr{2023CMS}	\\		
	$		(c_U)_{XY33}		$&$	(0.14 \mbox{ to } 3.56) \times 10^{-3}	$&	\dit{	$t\bar t$ production	}	&	\rr{2023CMS}	\\		
	$		(c_U)_{XZ33}		$&$	(-9.61 \mbox{ to } 2.01) \times 10^{-3}	$&	\dit{	$t\bar t$ production	}	&	\rr{2023CMS}	\\		
	$		(c_U)_{YZ33}		$&$	(-3.74 \mbox{ to } 7.91) \times 10^{-3}	$&	\dit{	$t\bar t$ production	}	&	\rr{2023CMS}	\\	[6pt]	
	$		|c_t|		$&$	 < 1.6\times10^{-7} 	$&		Astrophysics		&	\rr{2017Satunin}*	\\	[6pt]	
	$		(c_Q)_{XX33}		$&$	-0.12\pm 0.11\pm 0.02	$&		$t\bar t$ production		&	\rr{2012FermilabD0}	\\		
	$		(c_Q)_{YY33}		$&$	0.12\pm 0.11\pm 0.02	$&	\dit{	$t\bar t$ production	}	&	\rr{2012FermilabD0}	\\		
	$		(c_Q)_{XY33}		$&$	-0.04\pm 0.11\pm 0.01	$&	\dit{	$t\bar t$ production	}	&	\rr{2012FermilabD0}	\\		
	$		(c_Q)_{XZ33}		$&$	0.15\pm 0.08\pm 0.02	$&	\dit{	$t\bar t$ production	}	&	\rr{2012FermilabD0}	\\		
	$		(c_Q)_{YZ33}		$&$	-0.03\pm 0.08\pm 0.01	$&	\dit{	$t\bar t$ production	}	&	\rr{2012FermilabD0}	\\	[6pt]	
	$		(c_U)_{XX33}		$&$	0.1\pm 0.09\pm 0.02	$&	\dit{	$t\bar t$ production	}	&	\rr{2012FermilabD0}	\\		
	$		(c_U)_{YY33}		$&$	-0.1\pm 0.09\pm 0.02	$&	\dit{	$t\bar t$ production	}	&	\rr{2012FermilabD0}	\\		
	$		(c_U)_{XY33}		$&$	0.04\pm 0.09\pm 0.01	$&	\dit{	$t\bar t$ production	}	&	\rr{2012FermilabD0}	\\		
	$		(c_U)_{XZ33}		$&$	-0.14\pm 0.07\pm 0.02	$&	\dit{	$t\bar t$ production	}	&	\rr{2012FermilabD0}	\\		
	$		(c_U)_{YZ33}		$&$	0.01\pm 0.07\pm <0.01	$&	\dit{	$t\bar t$ production	}	&	\rr{2012FermilabD0}	\\	[6pt]	
	$		d_{XX}		$&$	-0.11\pm 0.1\pm 0.02	$&	\dit{	$t\bar t$ production	}	&	\rr{2012FermilabD0}	\\		
	$		d_{YY}		$&$	0.11\pm 0.1\pm 0.02	$&	\dit{	$t\bar t$ production	}	&	\rr{2012FermilabD0}	\\		
	$		d_{XY}		$&$	-0.04\pm 0.1\pm 0.01	$&	\dit{	$t\bar t$ production	}	&	\rr{2012FermilabD0}	\\		
	$		d_{XZ}		$&$	0.14\pm 0.07\pm 0.02	$&	\dit{	$t\bar t$ production	}	&	\rr{2012FermilabD0}	\\		
	$		d_{YZ}		$&$	-0.02\pm 0.07\pm <0.01	$&	\dit{	$t\bar t$ production	}	&	\rr{2012FermilabD0}	\\	[8pt]	
			\hlinethree												
			\end{tabular}}												
			\end{center}												

			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaQuarkDimFiveUp.\ Quark sector, $d\geq 5$ (part 1 of 2)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		\ring{m}^u_0,\ \ring{m}^u_2		$&$	< 3 \times 10^{-18} \gev^{-1}	$&		Astrophysics		&	\rr{2025Petrov}*	\\		
	$		\ring{a}^u_0,\ \ring{a }^u_2		$&$	< 2 \times 10^{-29} \gev^{-1}	$&	\dit{	Astrophysics	}	&	\rr{2025Petrov}*	\\		
	$		\ring{m}^d_0,\ \ring{m}^d_2		$&$	< 6 \times 10^{-18} \gev^{-1}	$&	\dit{	Astrophysics	}	&	\rr{2025Petrov}*	\\		
	$		\ring{a}^d_0,\ \ring{a }^d_2		$&$	< 9 \times 10^{-29} \gev^{-1}	$&	\dit{	Astrophysics	}	&	\rr{2025Petrov}*	\\		
	$		a_{\text{S}u}^{(5)TTT}		$&$	(-4.1 \mbox{ to } 12) \times 10^{-8}\gev^{-1}	$&		Drell-Yan process		&	\rr{2024lunghi}*	\\	[2pt]	
	$		a_{\text{S}u}^{(5)TZZ} 		$&$	(-22 \mbox{ to } 7.1) \times 10^{-8}\gev^{-1}	$&	\dit{	Drell-Yan process	}	&	\rr{2024lunghi}*	\\	[2pt]	
	$		b_{\text{S}u}^{(5)TTT} 		$&$	(-5.4 \mbox{ to } 16) \times 10^{-8}\gev^{-1}	$&	\dit{	Drell-Yan process	}	&	\rr{2024lunghi}*	\\	[2pt]	
	$		b_{\text{S}u}^{(5)TZZ} 		$&$	(-28 \mbox{ to } 9.3) \times 10^{-8}\gev^{-1}	$&	\dit{	Drell-Yan process	}	&	\rr{2024lunghi}*	\\	[2pt]	
	$		a_{\text{S}d}^{(5)TTT} 		$&$	(-2.2 \mbox{ to } 6.5) \times 10^{-6}\gev^{-1}	$&	\dit{	Drell-Yan process	}	&	\rr{2024lunghi}*	\\	[2pt]	
	$		a_{\text{S}d}^{(5)TZZ}		$&$	(-11 \mbox{ to } 3.7) \times 10^{-6}\gev^{-1}	$&	\dit{	Drell-Yan process	}	&	\rr{2024lunghi}*	\\	[4pt]	
	$		a_{{\rm S}u}^{(5)TXX}-a_{{\rm S}u}^{(5)TYY}		$&$	(-5.1 \mbox{ to } 4.3) \times 10^{-7}\gev^{-1}	$&		Deep inelastic scattering		&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}u}^{(5)XXZ}-a_{{\rm S}u}^{(5)YYZ}		$&$	(-1.7 \mbox{ to } 2.0) \times 10^{-6}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}u}^{(5)TXY}		$&$	(-8.3 \mbox{ to } 65) \times 10^{-8}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}u}^{(5)TXZ}		$&$	(-2.9 \mbox{ to } 11) \times 10^{-7}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}u}^{(5)TYZ}		$&$	(-4.3 \mbox{ to } 7.4) \times 10^{-7}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}u}^{(5)XXX}		$&$	(-3.9 \mbox{ to } 1.2) \times 10^{-7}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}u}^{(5)XXY}		$&$	(-2.3 \mbox{ to } 1.8) \times 10^{-7}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}u}^{(5)XYY}		$&$	(-46 \mbox{ to } 9.2) \times 10^{-8}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}u}^{(5)XYZ}		$&$	(-26 \mbox{ to } 3.3) \times 10^{-7}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}u}^{(5)XZZ}		$&$	(-5.4 \mbox{ to } 1.4) \times 10^{-7}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}u}^{(5)YYY}		$&$	(-2.9 \mbox{ to } 1.5) \times 10^{-7}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}u}^{(5)YZZ}		$&$	(-3.6 \mbox{ to } 2.1) \times 10^{-7}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[6pt]	
	$		a_{{\rm S}d}^{(5)TXX}-a_{{\rm S}d}^{(5)TYY}		$&$	(-7.3 \mbox{ to } 6.1) \times 10^{-6}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}d}^{(5)XXZ}-a_{{\rm S}d}^{(5)YYZ}		$&$	(-2.4 \mbox{ to } 2.8) \times 10^{-5}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}d}^{(5)TXY}		$&$	(-1.2 \mbox{ to } 9.4) \times 10^{-6}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}d}^{(5)TXZ}		$&$	(-4.1 \mbox{ to } 16) \times 10^{-6}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}d}^{(5)TYZ}		$&$	(-6.1 \mbox{ to } 11) \times 10^{-6}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}d}^{(5)XXX}		$&$	(-5.7 \mbox{ to } 1.7) \times 10^{-6}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}d}^{(5)XXY}		$&$	(-3.4 \mbox{ to } 2.7) \times 10^{-6}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}d}^{(5)XYY}		$&$	(-6.8 \mbox{ to } 1.3) \times 10^{-6}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}d}^{(5)XYZ}		$&$	(-37 \mbox{ to } 4.6) \times 10^{-6}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}d}^{(5)XZZ}		$&$	(-8.1 \mbox{ to } 2.1) \times 10^{-6}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}d}^{(5)YYY}		$&$	(-4.3 \mbox{ to } 2.3) \times 10^{-6}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[2pt]	
	$		a_{{\rm S}d}^{(5)YZZ}		$&$	(-5.4 \mbox{ to } 3.1) \times 10^{-6}\gev^{-1}	$&	\dit{	Deep inelastic scattering	}	&	\rr{2022ZEUS}	\\	[8pt]	
			\hlinethree												
			\end{tabular}}												
			\end{center}												
															
			\begin{center}\scalebox{0.95}{												
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}												
			\multicolumn{4}{c}{Table \DaQuarkDimFiveUp.\ Quark sector, $d\geq 5$ (part 2 of 2)}\\												
			\hlineone												
			{\bf Combination}		&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
			\hlinetwo												
	$		|\kfk_{TTT} - 0.97\kfk_{TTZ}|		$&$	< 2 \times 10^{-24}\gev^{-1}	$&		$K$ oscillations		&	\rr{2019ek}*	\\	[2pt]	
	$		|\kfk_{TTX}|,~|\kfk_{TTY}|		$&$	< 1.8 \times 10^{-25}\gev^{-1}	$&	\dit{	$K$ oscillations	}	&	\rr{2019ek}*	\\	[2pt]	
	$		\kfk_{TTT}		$&$	(-2.4 \pm 4.4) \times 10^{-17}\gev^{-1}	$&	\dit{	$K$ oscillations	}	&	\rr{2019ek}*	\\	[2pt]	
	$		\kfk_{TTX}		$&$	(1.2 \pm 2.8) \times 10^{-18}\gev^{-1}	$&	\dit{	$K$ oscillations	}	&	\rr{2019ek}*	\\	[2pt]	
	$		\kfk_{TTY}		$&$	(2.7 \pm 2.7) \times 10^{-18}\gev^{-1}	$&	\dit{	$K$ oscillations	}	&	\rr{2019ek}*	\\	[2pt]	
	$		\kfk_{TTZ}		$&$	(4.2 \pm 3.0) \times 10^{-18}\gev^{-1}	$&	\dit{	$K$ oscillations	}	&	\rr{2019ek}*	\\	[8pt]	
	$		N^D[\kfdd_{TTT} + 0.97\kfdd_{TTZ}]		$&$	(-5.1 \mbox{ to }  8.8) \times 10^{-20} \gev^{-1}	$&		$D$ oscillations		&	\rr{2019ek}*	\\	[2pt]	
	$		N^D \kfdd_{TTX}, ~N^D \kfdd_{TTY} 		$&$	(-6.5 \mbox{ to } 3.5) \times 10^{-20} \gev^{-1}	$&	\dit{	$D$ oscillations	}	&	\rr{2019ek}*	\\	[8pt]	
	$		N^{B_d}[\kfb_{TTT} - 0.7\kfb_{TTZ}]		$&$	(-1.3 \pm 1.0) \times 10^{-16}\gev^{-1}	$&		$B_d$ oscillations		&	\rr{2019ek}*	\\	[2pt]	
	$		N^{B_d}\kfb_{TTX}		$&$	(-3.6 \pm 1.1) \times 10^{-16}\gev^{-1}	$&	\dit{	$B_d$ oscillations	}	&	\rr{2019ek}*	\\	[2pt]	
	$		N^{B_d}\kfb_{TTY}		$&$	(-4.5 \mbox{ to }  -0.7) \times 10^{-16}\gev^{-1}	$&	\dit{	$B_d$ oscillations	}	&	\rr{2019ek}*	\\	[2pt]	
	$		\kfb_{TTT} - 0.8\kfb_{TTZ}		$&$	(-1.3 \pm 17) \times 10^{-20}\gev^{-1}	$&	\dit{	$B_d$ oscillations	}	&	\rr{2019ek}*	\\	[2pt]	
	$		\kfb_{TTX}		$&$	(1.0 \pm 0.8) \times 10^{-19}\gev^{-1}	$&	\dit{	$B_d$ oscillations	}	&	\rr{2019ek}*	\\	[2pt]	
	$		\kfb_{TTY}		$&$	(2.3 \pm 8.1) \times 10^{-20}\gev^{-1}	$&	\dit{	$B_d$ oscillations	}	&	\rr{2019ek}*	\\	[2pt]	
	$		\kfb_{TTT} - 0.7\kfb_{TTZ}		$&$	(-8.0 \pm 5.1) \times 10^{-16}\gev^{-1}	$&	\dit{	$B_d$ oscillations	}	&	\rr{2019ek}*	\\	[8pt]	
	$		\kfbs_{TTT}		$&$	(1.0 \pm 1.1) \times 10^{-14}\gev^{-1}	$&		$B_s$ oscillations		&	\rr{2019ek}*	\\	[2pt]	
	$		|\kfbs_{TTX}|,~|\kfbs_{TTY}|		$&$	< 1.1 \times 10^{-15}\gev^{-1}	$&	\dit{	$B_s$ oscillations	}	&	\rr{2019ek}*	\\	[2pt]	
	$		\kfbs_{TTT} - 0.4\kfbs_{TTZ}		$&$	(-1.6\mbox{ to } 8.3) \times 10^{-16}\gev^{-1}	$&	\dit{	$B_s$ oscillations	}	&	\rr{2019ek}*	\\	[2pt]	
	$		\kfbs_{TTT} - 0.8\kfbs_{TTZ}		$&$	(-1.1 \pm 2.1) \times 10^{-18}\gev^{-1}	$&	\dit{	$B_s$ oscillations	}	&	\rr{2019ek}*	\\	[2pt]	
	$		\kfbs_{TTX}		$&$	(0.5 \pm 1.4) \times 10^{-18}\gev^{-1}	$&	\dit{	$B_s$ oscillations	}	&	\rr{2019ek}*	\\	[2pt]	
	$		\kfbs_{TTY}		$&$	(-1.9 \pm 1.4) \times 10^{-18}\gev^{-1}	$&	\dit{	$B_s$ oscillations	}	&	\rr{2019ek}*	\\	[10pt]	
	$		\curfc{6}{q} 		$&$	(-0.63\mbox{ to }1.7)\times 10^{-22}\gev^{-2}	$&		Astrophysics		&	\rr{2004Gagnon}*, \rr{2013AKMMfermions}*	\\	[2pt]	
			\hlinethree												
			\end{tabular}}												
			\end{center}												

		\begin{center}\scalebox{0.95}{										
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}										
		\multicolumn{4}{c}{Table \DaElweak.\ Electroweak sector, $d=3,4$}\\										
		\hlineone										
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\	
		\hlinetwo										
	$	(k_1)_\mu, (k_2)_\mu	$&$	< 10^{-4} \gev	$&		$Z$ boson decay		&	\rr{2025Williams}*	\\	[2pt]
	$	|(2 k_1)^\mu (2k_1)_\mu)|	$&$	< 7.2\times  10^{-21} m_e^2	$&		Lepton magnetic moments		&	\rr{2023Hurtado-Silva}*	\\	[2pt]
	$	|(2 k_2)^\mu (2k_2)_\mu)|	$&$	< 3.2\times  10^{-19} m_e^2	$&	\dit{	Lepton magnetic moments	}	&	\rr{2023Hurtado-Silva}*	\\	[2pt]
	$	|(\Re k_\ph)^\mu (\Re k_\ph)_\mu)|	$&$	< 3.29\times  10^{-29} \gev^2	$&	\dit{	Lepton magnetic moments	}	&	\rr{2022Castulo}*	\\	[2pt]
	$	|(k_{\ph\ph})^{01}|	$&$	< 10^{-12}	$&		Laser interferometry		&	\rr{2018Hernandez}*	\\	[2pt]
	$	|(k_{\ph\ph})^{02}|	$&$	< 10^{-12}	$&	\dit{	Laser interferometry	}	&	\rr{2018Hernandez}*	\\	[2pt]
	$	|(k_{\ph\ph})^{03}|	$&$	< 10^{-12}	$&	\dit{	Laser interferometry	}	&	\rr{2018Hernandez}*	\\	[2pt]
	$	|(k_{\ph\ph})^{12}|	$&$	< 10^{-20}	$&	\dit{	Laser interferometry	}	&	\rr{2018Hernandez}*	\\	[2pt]
	$	|(k_{\ph\ph})^{13}|	$&$	< 10^{-18}	$&	\dit{	Laser interferometry	}	&	\rr{2018Hernandez}*	\\	[2pt]
	$	|(k_{\ph\ph})^{23}|	$&$	< 10^{-18}	$&	\dit{	Laser interferometry	}	&	\rr{2018Hernandez}*	\\	[2pt]
	$	|(k_{\ph\ph})^{11} - (k_{\ph\ph})^{22}|	$&$	< 10^{-19}	$&	\dit{	Laser interferometry	}	&	\rr{2018Hernandez}*	\\	[2pt]
	$	|(k_1)^\mu|	$&$	< 1.7 \times 10^{-8} \gev	$&		Cosmic rays		&	\rr{2017Colladay}*	\\	[2pt]
	$	|(k_2)^\mu|	$&$	< 1.1 \times 10^{-7} \gev	$&	\dit{	Cosmic rays	}	&	\rr{2017Colladay}*	\\	[2pt]
	$	|(k_\ph)_X|, |(k_\ph)_Y|	$&$	< 10^{-31} \gev	$&		Xe-He maser		&	\rr{2001Anderson}*	\\	[2pt]
	$	|(k_\ph)_Z|,| (k_\ph)_T|	$&$	< 2.8 \times 10^{-27} \gev	$&	\dit{	Xe-He maser	}	&	\rr{2001Anderson}*	\\	[10pt]
	$	(k_{\ph\ph}^A)^{XZ} + \frac 1 {2g} (k_{\ph W})^{XZ}	$&$	<2 \times 10^{-4}	$&		Nuclear beta decay		&	\rr{2016Sytema}	\\	[2pt]
	$	(k_{\ph\ph}^A)^{YZ} + \frac 1 {2g} (k_{\ph W})^{YZ}	$&$	<2 \times 10^{-4}	$&	\dit{	Nuclear beta decay	}	&	\rr{2016Sytema}	\\	[2pt]
	$	|(k_{\ph\ph})_S^{XT}|	$&$	<3.3\times 10^{-3}	$&		Kaon decay		&	\rr{2014Vos}*	\\	[2pt]
	$	|(k_{\ph\ph})_S^{YT}|	$&$	<6.3\times 10^{-3}	$&	\dit{	Kaon decay	}	&	\rr{2014Vos}*	\\	[2pt]
	$	|(k_{\ph\ph})_S^{ZT}|	$&$	<6.0\times 10^{-3}	$&	\dit{	Kaon decay	}	&	\rr{2014Vos}*	\\	[2pt]
	$	2(k_{\ph\ph}^A)^{32} + \frac 1 g (k_{\ph W})^{32}	$&$	(-9\mbox{ to } 2)\times 10^{-3}	$&		Nuclear beta decay		&	\rr{2013SMulleretal}	\\	[2pt]
	$	2(k_{\ph\ph}^A)^{13} + \frac 1 g (k_{\ph W})^{13}	$&$	(-6\mbox{ to } 4)\times 10^{-3}	$&	\dit{	Nuclear beta decay	}	&	\rr{2013SMulleretal}	\\	[2pt]
	$	(k_{\ph\ph}^S)^{ZT}, \ (k_{\ph\ph}^A)^{YX}, \ (k_{\ph W})^{YX}	$&$	(-0.5\mbox{ to } 1)\times 10^{-8}	$&	\dit{	Nuclear beta decay	}	&	\rr{2013Noordmans}*	\\	[2pt]
	$	(k_{\ph\ph}^S)^{ZZ}	$&$	(-1\mbox{ to } 0.4)\times 10^{-6}	$&	\dit{	Nuclear beta decay	}	&	\rr{2013Noordmans}*	\\	[2pt]
	$	(k_{\ph\ph}^S)^{TT}	$&$	(-1\mbox{ to } 3)\times 10^{-6}	$&	\dit{	Nuclear beta decay	}	&	\rr{2013Noordmans}*	\\	[2pt]
	$	|(k_{\ph\ph}^S)^{XX}|, \ |(k_{\ph\ph}^S)^{YY}|	$&$	< 1\times 10^{-6}	$&	\dit{	Nuclear beta decay	}	&	\rr{2013Noordmans}*	\\	[2pt]
	$	|(k_{\ph\ph}^S)^{XT}|, \ |(k_{\ph\ph}^S)^{YT}|, \ |(k_{\ph\ph}^A)^{XZ}|, \ |(k_{\ph\ph}^A)^{YZ}|, \ |(k_{\ph W})^{XZ}|, \ |(k_{\ph W})^{YZ}|	$&$	< 2\times 10^{-8}	$&	\dit{	Nuclear beta decay	}	&	\rr{2013Noordmans}*	\\	[2pt]
	$	|(k_{\ph\ph}^S)^{XY}|, \ |(k_{\ph\ph}^S)^{XZ}|, \ |(k_{\ph\ph}^S)^{YZ}|	$&$	< 5\times 10^{-7}	$&	\dit{	Nuclear beta decay	}	&	\rr{2013Noordmans}*	\\	[2pt]
	$	|(k^A_{\ph\ph})_\mn|	$&$	< 3 \times 10^{-16}	$&		Cosmological birefringence		&	\rr{2001Anderson}*	\\	[2pt]
	$	|(k_{\ph B})_\mn|	$&$	< 0.9 \times 10^{-16}	$&	\dit{	Cosmological birefringence	}	&	\rr{2001Anderson}*	\\	[2pt]
	$	|(k_{\ph W})_\mn|	$&$	< 1.7 \times 10^{-16}	$&	\dit{	Cosmological birefringence	}	&	\rr{2001Anderson}*	\\	[2pt]
	$	|(k^S_{\ph\ph})_{XX}|, |(k^S_{\ph\ph})_{YY}|, |(k^S_{\ph\ph})_{ZZ}|	$&$	< 10^{-27}	$&		Clock comparisons		&	\rr{2001Anderson}*	\\	[2pt]
	$	|(k^S_{\ph\ph})_{XY}|	$&$	< 10^{-27}	$&	\dit{	Clock comparisons	}	&	\rr{2001Anderson}*	\\	[2pt]
	$	|(k^S_{\ph\ph})_{XZ}|, |(k^S_{\ph\ph})_{YZ}|	$&$	< 10^{-25}	$&	\dit{	Clock comparisons	}	&	\rr{2001Anderson}*	\\	[2pt]
	$	|(k^S_{\ph\ph})_{TT}|	$&$	< 4 \times 10^{-13}	$&		$H^-$ ion, $\bar p$ comparison		&	\rr{2001Anderson}*	\\	[2pt]
	$	|(k_W)^\al_{\pt\al X \al 0}|, |(k_W)^\al_{\pt\al Y \al 0}|	$&$	< 10^{-7}	$&		Electron-electron scattering		&	\rr{2016Fu}*	\\	[2pt]
	$	|(k_W)^\al_{\pt\al\mu\al\nu}|	$&$	< 10^{-5}	$&		Astrophysics		&	\rr{hepph0610324}*	\\	
		\hlinethree										
		\end{tabular}}										
		\end{center}										

		\begin{center}\scalebox{0.95}{											
		\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}											
		\multicolumn{4}{c}{Table \DaGluon.\ Gluon sector, $d=4$}\\											
		\hlineone											
		{\bf Combination}	&	\multicolumn{1}{c}{{\bf Result}}	&		\multicolumn{1}{c}{{\bf System}}		&	\multicolumn{1}{c}{{\bf Ref.}}	\\		
		\hlinetwo											
	$	|k^{TT}|	$&$	\thy{< 10^{-21}}	$&		Various		&	\rr{2017Noordmans}*	\\		
	$	|k^{TJ}|	$&$	\thy{< 10^{-19}}	$&	\dit{	Various	}	&	\rr{2017Noordmans}*	\\		
	$	|k^{JK}|	$&$	\thy{< 10^{-27}}	$&	\dit{	Various	}	&	\rr{2017Noordmans}*	\\		
	$	|k^{XX}|, |k^{YY}|	$&$	\thy{< 10^{-27}}	$&	\dit{	Various	}	&	\rr{2017Noordmans}*	\\		
	$	|k^{ZZ}|	$&$	\thy{< 10^{-20}}	$&	\dit{	Various	}	&	\rr{2017Noordmans}*	\\		
	$	|k^a| \mbox{ for } a=1, 2, 8, 9, 10	$&$	\thy{< 10^{-34}}	$&		Astrophysics		&	\rr{2017Noordmans}*	\\		
	$	|k^a| \mbox{ for } a=3, 4, 5, 6, 7	$&$	\thy{< 10^{-35}}	$&	\dit{	Astrophysics	}	&	\rr{2017Noordmans}*	\\		
	$	|\kt_{\rm tr}^{\rm QCD}|	$&$	\thy{< 2 \times 10^{-13}}	$&	\dit{	Astrophysics	}	&	\rr{2006Carone}*	\\		
		\hlinethree											
		\end{tabular}}											
		\end{center}											

			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimTwo.\ Gravity sector, $d=2$}\\															
			\hlineone															
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
	$		\kjm 2 I {00}		$&$		(-0.5 \mbox{ to } 1.3) \times 10^{-63} \gev^2		$&		Gravitational waves		&		\rr{2025Wang}*		\\	
			\hlinethree															
			\end{tabular}}															
			\end{center}															
																		
			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimThree.\ Gravity sector, $d=3$ (part 1 of 2)}\\															
			\hlineone															
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
	$		\al(\overline{a}_{\rm eff}^{e+p})_T		$&$		(-1.3 \pm 8.5)\times 10^{-5} \gev		$&		Gravitational redshift		&		\rr{2025Qin}*		\\	
	$		\dit{\al(\overline{a}_{\rm eff}^{e+p})_T}		$&$		(-0.18 \pm 2.32)\times 10^{-5} \gev		$&	\dit{	Gravitational redshift	}	&		\rr{2025Qin}*		\\	
	$		\al(\overline{a}_{\rm eff}^{n})_T		$&$		(-1.3 \pm 8.5)\times 10^{-5} \gev		$&	\dit{	Gravitational redshift	}	&		\rr{2025Qin}*		\\	
	$		\dit{\al(\overline{a}_{\rm eff}^{n})_T}		$&$		(-0.18 \pm 2.32)\times 10^{-5} \gev		$&	\dit{	Gravitational redshift	}	&		\rr{2025Qin}*		\\	
	$		\al(\overline{a}_{\rm eff}^{e+p})_T		$&$		(-3 \pm 9)\times 10^{-5} \gev		$&		Null redshift		&		\rr{2025Qin}*		\\	
	$		\al(\overline{a}_{\rm eff}^{n})_T		$&$		(-3 \pm 8)\times 10^{-5} \gev		$&	\dit{	Null redshift	}	&		\rr{2025Qin}*		\\[8pt]	
	$		\al(\overline{a}_{\rm eff}^{n-e-p})_T		$&$		(6.3 \pm 12)\times 10^{-14} \gev		$&		Space-based WEP		&		\rr{2019MICROSCOPE}		\\	
	$		\al(\overline{a}_{\rm eff}^{n-e-p})_X		$&$		(0.81 \pm 1.7)\times 10^{-9} \gev		$&	\dit{	Space-based WEP	}	&		\rr{2019MICROSCOPE}		\\	
	$		\al(\overline{a}_{\rm eff}^{n-e-p})_Y		$&$		(0.67 \pm 3.1)\times 10^{-7} \gev		$&	\dit{	Space-based WEP	}	&		\rr{2019MICROSCOPE}		\\	
	$		\al(\overline{a}_{\rm eff}^{n-e-p})_Z		$&$		(-1.55 \pm 7.1)\times 10^{-7} \gev		$&	\dit{	Space-based WEP	}	&		\rr{2019MICROSCOPE}		\\[8pt]	
	$		|(\overline{a}_{\rm eff}^{e})_k|		$&$		<2\times 10^{-7} \gev		$&		Binary pulsars		&		\rr{2019Shao}*		\\	
	$		|(\overline{a}_{\rm eff}^{p})_k|		$&$		<2\times 10^{-7} \gev		$&	\dit{	Binary pulsars	}	&		\rr{2019Shao}*		\\	
	$		|(\overline{a}_{\rm eff}^{n})_k|		$&$		<1\times 10^{-8} \gev		$&	\dit{	Binary pulsars	}	&		\rr{2019Shao}*		\\[8pt]	
	$		\al(\overline{a}_{\rm eff}^{e+p})_X		$&$		(-4 \pm 6)\times 10^{-6} \gev		$&		Gravimetry		&		\rr{2016Flowers}*		\\	
	$		\al(\overline{a}_{\rm eff}^{n})_X		$&$		(-4 \pm 5)\times 10^{-6} \gev		$&	\dit{	Gravimetry	}	&		\rr{2016Flowers}*		\\	
	$		\al(\overline{a}_{\rm eff}^{e+p})_Y		$&$		(-5 \pm 7)\times 10^{-6} \gev		$&	\dit{	Gravimetry	}	&		\rr{2016Flowers}*		\\	
	$		\al(\overline{a}_{\rm eff}^{n})_Y		$&$		(-4 \pm 6)\times 10^{-6} \gev		$&	\dit{	Gravimetry	}	&		\rr{2016Flowers}*		\\	
	$		\al(\overline{a}_{\rm eff}^{e+p})_Z		$&$		(-1 \pm 2)\times 10^{-5} \gev		$&	\dit{	Gravimetry	}	&		\rr{2016Flowers}*		\\	
	$		\al(\overline{a}_{\rm eff}^{n})_Z		$&$		(-1 \pm 1)\times 10^{-5} \gev		$&	\dit{	Gravimetry	}	&		\rr{2016Flowers}*		\\[8pt]	
	$		\al(\overline{a}^{e+p})_T		$&$		(0.22 \pm 0.28) \times 10^{-6} \gev		$&		Nuclear binding energy		&		\rr{2013HohenseeEquivPr}		\\	
	$		\al(\overline{a}^n)_T		$&$		(0.51 \pm 0.64) \times 10^{-6} \gev		$&\dit{		Nuclear binding energy		}&		\rr{2013HohenseeEquivPr}		\\	
	$		\al(\overline{a}_{\rm eff}^{e+p})_T		$&$		(0.8 \pm 1.0) \times 10^{-6} \gev		$&		Cs interferometer		&		\rr{2011Hohensee}		\\	
	$		\al(\overline{a}_{\rm eff}^{n})_T		$&$		\sig{(4.3 \pm 3.7) \times 10^{-6} \gev}		$&\dit{		Cs interferometer		}&		\rr{2011Hohensee}		\\[8pt]	
			\hlinethree															
			\end{tabular}}															
			\end{center}															
																		
			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimThree.\ Gravity sector, $d=3$ (part 2 of 2)}\\															
			\hlineone															
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
	$		|\al(\overline{a}_{\rm eff}^{e+p})_T|		$&$		<10^{-7} \gev		$&		Free-fall WEP		&		\rr{2010akjt}*		\\	
	$		\dit{|\al(\overline{a}_{\rm eff}^{e+p})_T|}		$&$		<10^{-10} \gev		$&		Force-comparison WEP		&		\rr{2010akjt}*		\\	
	$		|\al(\overline{a}_{\rm eff}^n)_T|		$&$		<10^{-7} \gev		$&		Free-fall WEP		&		\rr{2010akjt}*		\\	
	$		\dit{|\al(\overline{a}_{\rm eff}^n)_T|}		$&$		<10^{-10} \gev		$&		Force-comparison WEP		&		\rr{2010akjt}*		\\	
	$		|\al(\overline{a}_{\rm eff}^{e+p-n})_T-\frac 1 3 m^p (\overline{c}^{e+p-n})_{TT}|		$&$		<10^{-8} \gev		$&		Combined WEP		&		\rr{2010akjt}*		\\	
	$		|\al(\overline{a}_{\rm eff}^{e+p-n})_T-\frac 1 3 m^p (\overline{c}^{e+p-n})_{TT}+(\frac 1 2 \cos^2 \ch - \frac 1 6)m^n(\overline{c}^n)_Q|		$&$		<10^{-8} \gev		$&		Free-fall WEP		&		\rr{2010akjt}*		\\	
	$		|\al(\overline{a}_{\rm eff}^{e+p-n})_T-\frac 1 3 m^p (\overline{c}^{e+p-n})_{TT} - \frac 1 6 m^n(\overline{c}^n)_Q|		$&$		<10^{-11} \gev		$&		Force-comparison WEP		&		\rr{2010akjt}*		\\	
	$		|\al {\ol a}^e_T + \al {\ol a}^p_T - 0.8 \al {\ol a}^n_T|		$&$		\thy{< 1 \times 10^{-11} \gev}		$&		Torsion pendulum		&		\rr{2008akjt}*		\\[8pt]	
	$		\al\ba{e}^{X}+\alpha\ba{p}^{X}		$&$		(-7.6 \pm 9.0)\times 10^{-6} \gev		$&		Combined		&		\rr{2015Hees}*		\\	
	$		\al\ba{n}^{X}		$&$		(-5.4 \pm 6.3)\times 10^{-6} \gev		$&	\dit{	Combined	}	&		\rr{2015Hees}*		\\	
	$		\sb^{TX}-\frac\al{m_\oplus}(\ol a ^\oplus_{\rm eff})^X		$&$		0.24\pm 0.15		$&		K/He magnetometer		&		\rr{2012Tasson}*		\\	
	$		|\al[\overline{a}^n_X + 0.83(\overline{a}^p_X+\overline{a}^e_X)]|		$&$		\leq 2\times10^{-1} \gev		$&		Torsion-strip balance		&		\rr{2010Panjwani}		\\[8pt]	
	$		\al\ba{e}^{Y}+\alpha\ba{p}^{Y}		$&$		(-6.2 \pm 9.5)\times 10^{-5} \gev		$&		Combined		&		\rr{2015Hees}*		\\	
	$		\al\ba{n}^{Y}		$&$		(4.8 \pm 8.2)\times 10^{-4} \gev		$&	\dit{	Combined	}	&		\rr{2015Hees}*		\\	
	$		\sb^{TY}-\frac\al{m_\oplus}(\ol a ^\oplus_{\rm eff})^Y		$&$		0.02\pm 0.13		$&		K/He magnetometer		&		\rr{2012Tasson}*		\\	
	$		|\al[\overline{a}^n_Y + 0.83(\overline{a}^p_Y+\overline{a}^e_Y)]|		$&$		\leq 4\times10^{-1} \gev		$&		Torsion-strip balance		&		\rr{2010Panjwani}		\\[8pt]	
	$		\al\ba{e}^{Z}+\alpha\ba{p}^{Z}		$&$		(1.3 \pm 2.2)\times 10^{-4} \gev		$&		Combined		&		\rr{2015Hees}*		\\	
	$		\al\ba{n}^{Z}		$&$		(-1.1 \pm 1.9)\times 10^{-3} \gev		$&	\dit{	Combined	}	&		\rr{2015Hees}*		\\[8pt]	
	$		|0.5(\al\ol{a}^e_2 + \al\ol{a}^p_2) + 1.1 \al\ol{a}^n_2|		$&$		<2\times 10^{21} \gev		$&		LIGO		&		\rr{2016Schreck}*		\\	
	$		|(\overline{a}^e_{\rm eff})_{\mercury} + (\overline{a}^p_{\rm eff})_{\mercury}+0.1(\overline{a}^n_{\rm eff})_{\mercury}|		$&$		<10^{-6} \gev		$&		Solar system		&		\rr{2010akjt}*		\\	
	$		|(\overline{a}^e_{\rm eff})_{\oplus} + (\overline{a}^p_{\rm eff})_{\oplus}+0.1(\overline{a}^n_{\rm eff})_{\oplus}|		$&$		<10^{-6} \gev		$&	\dit{	Solar system		}&		\rr{2010akjt}*		\\[1pt]	
			\hlinetwo															
	$		\kjm 3 V {00}		$&$		(-0.65 \mbox{ to } 1.13) \times 10^{-41} \gev		$&		Gravitational waves		&		\rr{2025Wang}*		\\	
	$		\kjm 3 V {10}		$&$		(-0.3 \mbox{ to } 0.9) \times 10^{-41} \gev		$&	\dit{	Gravitational waves		}&		\rr{2025Wang}*		\\	
	$		\Re \kjm 3 V {11}		$&$		(-4.2 \mbox{ to } 3.2) \times 10^{-41} \gev		$&	\dit{	Gravitational waves		}&		\rr{2025Wang}*		\\	
	$		\Im \kjm 3 V {11}		$&$		(-1.2 \mbox{ to } 4.2) \times 10^{-41} \gev		$&	\dit{	Gravitational waves		}&		\rr{2025Wang}*		\\	
			\hlinethree															
			\end{tabular}}															
			\end{center}															

			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimFour.\ Gravity sector, $d=4$ (part 1 of 5)}\\															
			\hlineone															
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
	$		 \sol{ 4 }{ 0 0 } 		$&$		-0.07^{+1.67}_{-0.97}		$&		Gravitational waves		&		\rr{2023Ray}*		\\	
	$		 \sol{ 4 }{ 1 0 } 		$&$		-0.28^{+1.80}_{-1.96}		$&	\dit{	Gravitational waves	}	&		\rr{2023Ray}*		\\	
	$		 \Re \sol{ 4 }{ 1 1 } 		$&$		-0.18^{+0.56}_{-0.32}		$&	\dit{	Gravitational waves	}	&		\rr{2023Ray}*		\\	
	$		 \Im \sol{ 4 }{ 1 1 } 		$&$		0.52^{+0.69}_{-0.53}		$&	\dit{	Gravitational waves	}	&		\rr{2023Ray}*		\\	
	$		 \sol{ 4 }{ 2 0 } 		$&$		-0.44^{+1.95}_{-1.46}		$&	\dit{	Gravitational waves	}	&		\rr{2023Ray}*		\\	
	$		 \Re \sol{ 4 }{ 2 1 } 		$&$		0.36^{+0.84}_{-0.45}		$&	\dit{	Gravitational waves	}	&		\rr{2023Ray}*		\\	
	$		 \Im \sol{ 4 }{ 2 1 } 		$&$		-0.38^{+1.60}_{-0.77}		$&	\dit{	Gravitational waves	}	&		\rr{2023Ray}*		\\	
	$		 \Re \sol{ 4 }{ 2 2 } 		$&$		-0.06^{+0.70}_{-0.53}		$&	\dit{	Gravitational waves	}	&		\rr{2023Ray}*		\\	
	$		 \Im \sol{ 4 }{ 2 2 } 		$&$		-0.29^{+0.81}_{-0.36}		$&	\dit{	Gravitational waves	}	&		\rr{2023Ray}*		 \\[4pt]	
	$		 \sol{ 4 }{ 0 0 } 		$&$		-0.2\mbox{ to } 0.07		$&	\dit{	Gravitational waves	}	&		\rr{2020Liu}*		\\	
	$		 \sol{ 4 }{ 0 0 } 		$&$		-4.0^{+12.1}_{-12.7}		$&	\dit{	Gravitational waves	}	&		\rr{2020Liu}*		\\	
	$		 \sol{ 4 }{ 1 0 } 		$&$		2.6^{+8.4}_{-8.2}		$&	\dit{	Gravitational waves	}	&		\rr{2020Liu}*		\\	
	$		 \Re \sol{ 4 }{ 1 1 } 		$&$		-0.2^{+0.5}_{-0.8}		$&	\dit{	Gravitational waves	}	&		\rr{2020Liu}*		\\	
	$		 \Im \sol{ 4 }{ 1 1 } 		$&$		-1.1^{+1.5}_{-1.8}		$&	\dit{	Gravitational waves	}	&		\rr{2020Liu}*		 \\[4pt]	
	$		\sum_{jm} Y_{jm}(113^\circ,197^\circ) (\cjm 4 I {jm} - \kjm 4 I {jm})		$&$		(-30\mbox{ to }7)\times10^{-16}		$&	\dit{	Gravitational waves	}	&		\rr{2017Abbott}, \rr{2019Mewes}*		\\	
	$		\cjm 4 I {00} - \kjm 4 I {00}		$&$		(-11\mbox{ to }2.5)\times10^{-15}		$&	\dit{	Gravitational waves	}	&		\rr{2017Abbott}, \rr{2019Mewes}*		 \\[4pt]	
	$		 \sol{ 4 }{ 0 0 } 		$&$		(-20\mbox{ to }5)\times10^{-15}		$&	\dit{	Gravitational waves	}	&		\rr{2017Abbott}		 \\[4pt]	
	$		 \sol{ 4 }{ 1 0 } 		$&$		(-30\mbox{ to }7)\times10^{-15}		$&	\dit{	Gravitational waves	}	&		\rr{2017Abbott}		\\	
	$		 \Re \sol{ 4 }{ 1 1 } 		$&$		(-2\mbox{ to }10)\times10^{-15}		$&	\dit{	Gravitational waves	}	&		\rr{2017Abbott}		\\	
	$		 \Im \sol{ 4 }{ 1 1 } 		$&$		(-30\mbox{ to }7)\times10^{-15}		$&	\dit{	Gravitational waves	}	&		\rr{2017Abbott}		 \\[4pt]	
	$		 \sol{ 4 }{ 2 0 } 		$&$		(-8\mbox{ to }40)\times10^{-15}		$&	\dit{	Gravitational waves	}	&		\rr{2017Abbott}		\\	
	$		 \Re \sol{ 4 }{ 2 1 } 		$&$		(-2\mbox{ to }10)\times10^{-15}		$&	\dit{	Gravitational waves	}	&		\rr{2017Abbott}		\\	
	$		 \Im \sol{ 4 }{ 2 1 } 		$&$		(-40\mbox{ to }8)\times10^{-15}		$&	\dit{	Gravitational waves	}	&		\rr{2017Abbott}		\\	
	$		 \Re \sol{ 4 }{ 2 2 } 		$&$		(-10\mbox{ to }3)\times10^{-15}		$&	\dit{	Gravitational waves	}	&		\rr{2017Abbott}		\\	
	$		 \Im \sol{ 4 }{ 2 2 } 		$&$		(-4\mbox{ to }20)\times10^{-15}		$&	\dit{	Gravitational waves	}	&		\rr{2017Abbott}		 \\[4pt]	
	$		 \sol{ 4 }{ 0 0 } 		$&$		> -3\times10^{-14}		$&		Cosmic rays		&		\rr{2015akjtCerenkov}*		 \\[4pt]	
	$		 \sol{ 4 }{ 1 0 } 		$&$		(-10\mbox{ to }7)\times10^{-14}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 4 }{ 1 1 } 		$&$		(-8\mbox{ to }8)\times10^{-14}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 4 }{ 1 1 } 		$&$		(-7\mbox{ to }9)\times10^{-14}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		 \\[4pt]	
	$		 \sol{ 4 }{ 2 0 } 		$&$		(-7\mbox{ to }10)\times10^{-14}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 4 }{ 2 1 } 		$&$		(-7\mbox{ to }7)\times10^{-14}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 4 }{ 2 1 } 		$&$		(-5\mbox{ to }8)\times10^{-14}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 4 }{ 2 2 } 		$&$		(-6\mbox{ to }8)\times10^{-14}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 4 }{ 2 2 } 		$&$		(-7\mbox{ to }7)\times10^{-14}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		 \\[4pt]	
			\hlinethree															
			\end{tabular}}															
			\end{center}															
																		
			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimFour.\ Gravity sector, $d=4$ (part 2 of 5)}\\															
			\hlineone															
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
	$		\sb^{TX}		$&$		(3.4 \pm 7.9)\times 10^{-6}		$&		Atom Interferometry		&		\rr{2023Zhang}		\\	
	$		\sb^{TY}		$&$		(7.8 \pm 12.1)\times 10^{-6}		$&	\dit{	Atom Interferometry	}	&		\rr{2023Zhang}		\\	
	$		\sb^{TZ}		$&$		(-7.2 \pm 9.8)\times 10^{-6}		$&	\dit{	Atom Interferometry	}	&		\rr{2023Zhang}		\\	
	$		\sb^{XX}-\sb^{YY}		$&$		(1.8 \pm 2.1)\times 10^{-9}		$&	\dit{	Atom Interferometry	}	&		\rr{2023Zhang}		\\	
	$		\sb^{XY}		$&$		(1.1 \pm 1.0)\times 10^{-9}		$&	\dit{	Atom Interferometry	}	&		\rr{2023Zhang}		\\	
	$		\sb^{XZ}		$&$		(5.9 \pm 5.5)\times 10^{-10}		$&	\dit{	Atom Interferometry	}	&		\rr{2023Zhang}		\\	
	$		\sb^{YZ}		$&$		(1.2 \pm 1.1)\times 10^{-9}		$&	\dit{	Atom Interferometry	}	&		\rr{2023Zhang}		 \\[4pt]	
	$		|\sb^{TX}|		$&$		<2.9\times10^{-9}		$&		Pulsars		&		\rr{2023Dong}*		\\	
	$		|\sb^{TY}|		$&$		<3.3\times10^{-9}		$&	\dit{	Pulsars	}	&		\rr{2023Dong}*		\\	
	$		|\sb^{TZ}|		$&$		<3.2\times10^{-9}		$&	\dit{	Pulsars	}	&		\rr{2023Dong}*		\\	
	$		|\sb^{XY}|		$&$		<1.2\times10^{-11}		$&	\dit{	Pulsars	}	&		\rr{2023Dong}*		\\	
	$		|\sb^{XZ}|		$&$		<5.6\times10^{-12}		$&	\dit{	Pulsars	}	&		\rr{2023Dong}*		\\	
	$		|\sb^{YZ}|		$&$		<1.1\times10^{-11}		$&	\dit{	Pulsars	}	&		\rr{2023Dong}*		\\	
	$		|\sb^{XX}-\sb^{YY}|		$&$		<3.9\times10^{-11}		$&	\dit{	Pulsars	}	&		\rr{2023Dong}*		\\	
	$		|\sb^{XX}+\sb^{YY}-2 \sb^{ZZ}|		$&$		<4.1\times10^{-11}		$&	\dit{	Pulsars	}	&		\rr{2023Dong}*		 \\[4pt]	
	$		\sb^{TT}		$&$		(-35\mbox{ to }1.5)\times10^{-2}		$&		Sagittarius A*		&		\rr{2022Khodadi}*		\\	
	$		\sb^{XX}+\sb^{YY}		$&$		(-25\mbox{ to }1)\times10^{-2}		$&	\dit{	Sagittarius A*	}	&		\rr{2022Khodadi}*		 \\[4pt]	
	$		|\sb^{XX}+\sb^{YY}-2\sb^{ZZ}|		$&$		<10^{-15}		$&		Pulsars		&		\rr{2020Xu}*		 \\[4pt]	
	$		|3 \sb^{TT}+0.24(\sb^{XX}+\sb^{YY}-2.16\sb^{ZZ})|		$&$		<10^{-2}		$&		Ultracold neutrons		&		\rr{2019Escobar}*		 \\[4pt]	
	$		\sb^{XX}-\sb^{YY}		$&$		(-0.9 \pm 2.4)\times 10^{-9}		$&		Gravimetry		&		\rr{2017Shao}		\\	
	$		\sb^{XY}		$&$		(-1.1 \pm 1.2)\times 10^{-9}		$&	\dit{	Gravimetry	}	&		\rr{2017Shao}		\\	
	$		\sb^{XZ}		$&$		(-0.3 \pm 1.8)\times 10^{-10}		$&	\dit{	Gravimetry	}	&		\rr{2017Shao}		\\	
	$		\sb^{YZ}		$&$		(-0.2 \pm 1.8)\times 10^{-10}		$&	\dit{	Gravimetry	}	&		\rr{2017Shao}		 \\[4pt]	
	$		\sb^{XY}		$&$		(-0.5 \pm 3.6)\times 10^{-12}		$&		Lunar laser ranging		&		\rr{2017Bourgoin}*		\\	
	$		\sb^{YZ}		$&$		(2.1 \pm 3.0)\times 10^{-12}		$&	\dit{	Lunar laser ranging	}	&		\rr{2017Bourgoin}*		\\	
	$		\sb^{XX}-\sb^{YY}		$&$		(0.2 \pm 1.1)\times 10^{-11}		$&	\dit{	Lunar laser ranging	}	&		\rr{2017Bourgoin}*		\\	
	$		0.35\sb^{XX}+0.35\sb^{YY}-0.70\sb^{ZZ}- 0.94\sb^{YZ}		$&$		(3.0 \pm 3.1)\times 10^{-12}		$&	\dit{	Lunar laser ranging	}	&		\rr{2017Bourgoin}*		\\	
	$		-0.62\sb^{TX}+0.78\al(\overline{a}_{\rm eff}^{e+p})^X+0.79\al(\overline{a}_{\rm eff}^{n})^X		$&$		(-1.4 \pm 1.7)\times 10^{-8}		$&	\dit{	Lunar laser ranging	}	&		\rr{2017Bourgoin}*		\\	
	$		0.93\sb^{TY}+0.34\sb^{TZ}-0.10\al(\overline{a}_{\rm eff}^{e+p})^Y-0.10\al(\overline{a}_{\rm eff}^{n})^Y		$&$		(-6.6 \pm 9.4)\times 10^{-9}		$&	\dit{	Lunar laser ranging	}	&		\rr{2017Bourgoin}*		\\	
	$		\qquad -0.044\al(\overline{a}_{\rm eff}^{e+p})^Z-0.044\al(\overline{a}_{\rm eff}^{n})^Z		$&$				$&				&				 \\[4pt]	
	$		\sb_{XX}-\sb_{YY}		$&$		(2 \pm 1)\times 10^{-10}		$&		Gravimetry		&		\rr{2016Flowers}*		\\	
	$		\sb_{XY}		$&$		(-4 \pm 1)\times 10^{-10}		$&	\dit{	Gravimetry	}	&		\rr{2016Flowers}*		\\	
	$		\sb_{XZ}		$&$		(0 \pm 1)\times 10^{-10}		$&	\dit{	Gravimetry	}	&		\rr{2016Flowers}*		\\	
	$		\sb_{YZ}		$&$		(3 \pm 1)\times 10^{-10}		$&	\dit{	Gravimetry	}	&		\rr{2016Flowers}*		\\	
	$		\sb_{TX}		$&$		(3 \pm 3)\times 10^{-7}		$&	\dit{	Gravimetry	}	&		\rr{2016Flowers}*		\\	
	$		\sb_{TY}		$&$		(6 \pm 3)\times 10^{-7}		$&	\dit{	Gravimetry	}	&		\rr{2016Flowers}*		\\	
	$		\sb_{TZ}		$&$		(1 \pm 1)\times 10^{-6}		$&	\dit{	Gravimetry	}	&		\rr{2016Flowers}*		 \\[4pt]	
			\hlinethree															
			\end{tabular}}															
			\end{center}															
											
			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimFour.\ Gravity sector, $d=4$ (part 3 of 5)}\\															
			\hlineone															
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
	$		\sb^{TT}		$&$		(-4.6 \pm 7.7)\times 10^{-5}		$&		Combined		&		\rr{2016Hees}*		\\	
	$		\sb^{XX}-\sb^{YY}		$&$		(-0.8 \pm 2.0)\times 10^{-11}		$&	\dit{	Combined	}	&		\rr{2016Hees}*		\\	
	$		\sb^{XX}+\sb^{YY}-2\sb^{ZZ}		$&$		(0.6 \pm 2.5)\times 10^{-11}		$&	\dit{	Combined	}	&		\rr{2016Hees}*		\\	
	$		\sb^{XY}		$&$		(-1.6 \pm 6.5)\times 10^{-12}		$&	\dit{	Combined	}	&		\rr{2016Hees}*		\\	
	$		\sb^{XZ}		$&$		(-0.8 \pm 3.9)\times 10^{-12}		$&	\dit{	Combined	}	&		\rr{2016Hees}*		\\	
	$		\sb^{YZ}		$&$		(1.8 \pm 3.4)\times 10^{-12}		$&	\dit{	Combined	}	&		\rr{2016Hees}*		\\	
	$		\sb^{TX}		$&$		(-0.2 \pm 1.3)\times 10^{-9}		$&	\dit{	Combined	}	&		\rr{2016Hees}*		\\	
	$		\sb^{TY}		$&$		(0.6 \pm 2.3)\times 10^{-9}		$&	\dit{	Combined	}	&		\rr{2016Hees}*		\\	
	$		\sb^{TZ}		$&$		(-0.8 \pm 5.5)\times 10^{-9}		$&	\dit{	Combined	}	&		\rr{2016Hees}*		 \\[4pt]	
	$		\sb^{TX}		$&$		(-0.9 \pm 1.0)\times 10^{-8}		$&		Lunar laser ranging		&		\rr{2016Bourgoin}*		\\	
	$		\sb^{XY}		$&$		(-5.7 \pm 7.7)\times 10^{-12}		$&	\dit{	Lunar laser ranging	}	&		\rr{2016Bourgoin}*		\\	
	$		\sb^{XZ}		$&$		(-2.2 \pm 5.9)\times 10^{-12}		$&	\dit{	Lunar laser ranging	}	&		\rr{2016Bourgoin}*		\\	
	$		\sb^{XX}-\sb^{YY}		$&$		(0.6 \pm 4.2)\times 10^{-11}		$&	\dit{	Lunar laser ranging	}	&		\rr{2016Bourgoin}*		\\	
	$		\sb^{TY} + 0.43 \sb^{TZ}		$&$		(6.2 \pm 7.9)\times 10^{-9}		$&	\dit{	Lunar laser ranging	}	&		\rr{2016Bourgoin}*		\\	
	$		\sb^{XX}+\sb^{YY}-2\sb^{ZZ}-4.5\sb^{YZ}		$&$		(2.3 \pm 4.5)\times 10^{-11}		$&	\dit{	Lunar laser ranging	}	&		\rr{2016Bourgoin}*		 \\[4pt]	
	$		\ring k^{(4)}_{(I)}		$&$		> -0.64		$&		Gravitational waves		&		\rr{2016Yunes}*		\\	
	$		\sb^{TT}		$&$		(-5\pm 8) \times 10^{-5}		$&		VLBI		&		\rr{2016LePoncin}*		 \\[4pt]	
	$		\bs^{XY}		$&$		(6.5 \pm 3.2)\times 10^{-11}		$&		Combined		&		\rr{2015Hees}*		\\	
	$		\bs^{XZ}		$&$		(2.0 \pm 1.0)\times 10^{-11}		$&	\dit{	Combined	}	&		\rr{2015Hees}*		\\	
	$		\bs^{YZ}		$&$		(4.1 \pm 5.0)\times 10^{-12}		$&	\dit{	Combined	}	&		\rr{2015Hees}*		\\	
	$		\bs^{XX}-\bs^{YY}		$&$		(9.6 \pm 5.6)\times 10^{-11}		$&	\dit{	Combined	}	&		\rr{2015Hees}*		\\	
	$		\bs^{XX}+\bs^{YY}-2\bs^{ZZ} 		$&$		(1.6 \pm 0.78)\times 10^{-10}		$&	\dit{	Combined	}	&		\rr{2015Hees}*		\\	
	$		\bs^{TX}		$&$		(-7.4 \pm 8.7)\times 10^{-6}		$&	\dit{	Combined	}	&		\rr{2015Hees}*		\\	
	$		\bs^{TY}		$&$		(-0.8 \pm 2.5)\times 10^{-5}		$&	\dit{	Combined	}	&		\rr{2015Hees}*		\\	
	$		\bs^{TZ}		$&$		(0.8 \pm 5.8)\times 10^{-5}		$&	\dit{	Combined	}	&		\rr{2015Hees}*		 \\[4pt]	
	$		|\sb^{TT}|		$&$		< 1.6\times10^{-5}		$&		Binary pulsars		&		\rr{2014Shao:sTT}*		\\	
	$	\dit{	|\sb^{TT}|	}	$&$		< 2.8\times10^{-4}		$&	\dit{	Binary pulsars	}	&		\rr{2014Shao:sTT}*		\\	
	$		\sb^{TX}		$&$		(-5.2 \mbox{ to } 5.3)\times10^{-9}		$&	\dit{	Binary pulsars	}	&		\rr{2014Shao}*		\\	
	$		\sb^{TY}		$&$		(-7.5 \mbox{ to } 8.5)\times10^{-9}		$&	\dit{	Binary pulsars	}	&		\rr{2014Shao}*		\\	
	$		\sb^{TZ}		$&$		(-5.9 \mbox{ to } 5.8)\times10^{-9}		$&	\dit{	Binary pulsars	}	&		\rr{2014Shao}*		\\	
	$		\sb^{XY}		$&$		(-3.5 \mbox{ to } 3.6)\times10^{-11}		$&	\dit{	Binary pulsars	}	&		\rr{2014Shao}*		\\	
	$		\sb^{XZ}		$&$		(-2.0 \mbox{ to } 2.0)\times10^{-11}		$&	\dit{	Binary pulsars	}	&		\rr{2014Shao}*		\\	
	$		\sb^{YZ}		$&$		(-3.3 \mbox{ to } 3.3)\times10^{-11}		$&	\dit{	Binary pulsars	}	&		\rr{2014Shao}*		\\	
	$		\sb^{XX}-\sb^{YY}		$&$		(-9.7 \mbox{ to } 10.1)\times10^{-11}		$&	\dit{	Binary pulsars	}	&		\rr{2014Shao}*		\\	
	$		\sb^{XX}+\sb^{YY}-2 \sb^{ZZ}		$&$		(-12.3 \mbox{ to } 12.2)\times10^{-11}		$&	\dit{	Binary pulsars	}	&		\rr{2014Shao}*		 \\[4pt]	
	$		|\sb^{TT}|		$&$		< 3.8 \times 10^{-3}		$&		Combined		&		\rr{2013Bailey}*		\\	
	$		|\sb^{XX}|		$&$		< 1.3 \times 10^{-3}		$&\dit{		Combined		}&		\rr{2013Bailey}*		\\	
	$		|\sb^{YY}|		$&$		< 1.3 \times 10^{-3}		$&\dit{		Combined		}&		\rr{2013Bailey}*		\\	
	$		|\sb^{ZZ}|		$&$		< 1.3 \times 10^{-3}		$&\dit{		Combined		}&		\rr{2013Bailey}*		 \\[4pt]	
	$	\brry{l}	|\sb^{TT}+0.14(\sb^{XX}-\sb^{YY})-0.054(\sb^{XX}+\sb^{YY}-2\sb^{ZZ}) \\ \hspace{11em} -0.18\sb^{XY}|	\erry	$&$	\trry{	< 3.8 \times 10^{-3}	}	$&	\begin{tabular}{c}	Geodetic effect	\\ \pt Q \end{tabular}	&	\begin{tabular}{l}	\rr{2013Bailey}*	\\ \pt Q \end{tabular}	\\	
	$		|(\sb^{XX}-\sb^{YY})+3.0\sb^{XY}+0.32\sb^{XZ}+1.0\sb^{YZ}|		$&$		< 4.9 \times 10^{-7}		$&		Frame dragging		&		\rr{2013Bailey}*		\\	
	$		\sb^{TT}		$&$		< 4.4 \times 10^{-3}		$&		Gravity Probe B		&		\rr{2013Overduin}		\\	
	$		\sb^{XX}, \, \sb^{YY}, \, \sb^{ZZ}		$&$		< 1.5 \times 10^{-3}		$&\dit{		Gravity Probe B		}&		\rr{2013Overduin}		\\[1pt]	
			\hlinethree															
			\end{tabular}}															
			\end{center}															
																		
			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimFour.\ Gravity sector, $d=4$ (part 4 of 5)}\\															
			\hlineone															
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
	$		\si^{XX}-\si^{YY}		$&$		(4.4 \pm 11) \times 10^{-9}		$&		Atom interferometry		&		\rr{2009Chung}		\\	
	$		\si^{XY}		$&$		(0.2 \pm 3.9) \times 10^{-9}		$&\dit{		Atom interferometry		}&		\rr{2009Chung}		\\	
	$		\si^{XZ}		$&$		(-2.6 \pm 4.4) \times 10^{-9}		$&\dit{		Atom interferometry		}&		\rr{2009Chung}		\\	
	$		\si^{YZ}		$&$		(-0.3 \pm 4.5) \times 10^{-9}		$&\dit{		Atom interferometry		}&		\rr{2009Chung}		\\	
	$		\si^{TX}		$&$		(-3.1 \pm 5.1) \times 10^{-5}		$&\dit{		Atom interferometry		}&		\rr{2009Chung}		\\	
	$		\si^{TY}		$&$		(0.1 \pm 5.4) \times 10^{-5}		$&\dit{		Atom interferometry		}&		\rr{2009Chung}		\\	
	$		\si^{TZ}		$&$		(1.4 \pm 6.6) \times 10^{-5}		$&\dit{		Atom interferometry		}&		\rr{2009Chung}		\\	
	$		\si^{XX}-\si^{YY}		$&$		\sig{(-5.6 \pm 2.1)\times 10^{-9}}		$&\dit{		Atom interferometry		}&		\rr{2007MullerInterf}		\\	
	$		\si^{XY}		$&$		(-0.09 \pm 79) \times 10^{-9}		$&\dit{		Atom interferometry		}&		\rr{2007MullerInterf}		\\	
	$		\si^{XZ}		$&$		(-13 \pm 37) \times 10^{-9}		$&\dit{		Atom interferometry		}&		\rr{2007MullerInterf}		\\	
	$		\si^{YZ}		$&$		\sig{(-61 \pm 38) \times 10^{-9}}		$&\dit{		Atom interferometry		}&		\rr{2007MullerInterf}		\\	
	$		\si^{TX}		$&$		\sig{(5.4 \pm 4.5) \times 10^{-5}}		$&\dit{		Atom interferometry		}&		\rr{2007MullerInterf}		\\	
	$		\si^{TY}		$&$		(-2.0 \pm 4.4) \times 10^{-5}		$&\dit{		Atom interferometry		}&		\rr{2007MullerInterf}		\\	
	$		\si^{TZ}		$&$		(1.1 \pm 26) \times 10^{-5}		$&\dit{		Atom interferometry		}&		\rr{2007MullerInterf}		 \\[4pt]	
	$		\sb^{XX}-\sb^{YY}		$&$		\thy{(-1.2 \pm 1.6) \times 10^{-9}}		$&		LLR \& Atom interferometry		&		\rr{2007Battat}*, \rr{2009Chung}*		\\	
	$		\sb^{XX}+\sb^{YY}-2 \sb^{ZZ}		$&$		\thy{(1.8 \pm 38) \times 10^{-9}}		$&\dit{		LLR \& Atom interferometry		}&		\rr{2007Battat}*, \rr{2009Chung}*		\\	
	$		\sb^{XY}		$&$		\thy{(-0.6 \pm 1.5) \times 10^{-9}}		$&\dit{		LLR \& Atom interferometry		}&		\rr{2007Battat}*, \rr{2009Chung}*		\\	
	$		\sb^{XZ}		$&$		\thy{(-2.7 \pm 1.4) \times 10^{-9}}		$&\dit{		LLR \& Atom interferometry		}&		\rr{2007Battat}*, \rr{2009Chung}*		\\	
	$		\sb^{YZ}		$&$		\thy{(0.6 \pm 1.4) \times 10^{-9}}		$&\dit{		LLR \& Atom interferometry		}&		\rr{2007Battat}*, \rr{2009Chung}*		\\	
	$		\sb^{TX}		$&$		\thy{(0.5 \pm 6.2) \times 10^{-7}}		$&\dit{		LLR \& Atom interferometry		}&		\rr{2007Battat}*, \rr{2009Chung}*		\\	
	$		\sb^{TY}		$&$		\thy{(0.1 \pm 1.3) \times 10^{-6}}		$&\dit{		LLR \& Atom interferometry		}&		\rr{2007Battat}*, \rr{2009Chung}*		\\	
	$		\sb^{TZ}		$&$		\thy{(-0.4 \pm 3.8) \times 10^{-6}}		$&\dit{		LLR \& Atom interferometry		}&		\rr{2007Battat}*, \rr{2009Chung}*		 \\[4pt]	
	$		\sb^{11}-\sb^{22}		$&$		\sig{(1.3 \pm 0.9) \times 10^{-10}}		$&		Lunar laser ranging (LLR)		&		\rr{2007Battat}*		\\	
	$		\sb^{12}		$&$		\sig{(6.9\pm 4.5) \times 10^{-11}}		$&\dit{		Lunar laser ranging		}&		\rr{2007Battat}*		\\	
	$		\sb^{01}		$&$		(-0.8\pm 1.1) \times 10^{-6}		$&\dit{		Lunar laser ranging		}&		\rr{2007Battat}*		\\	
	$		\sb^{02}		$&$		\sig{(-5.2 \pm 4.8) \times 10^{-7}}		$&\dit{		Lunar laser ranging		}&		\rr{2007Battat}*		\\	
	$		\sb_{\Om_\oplus c}		$&$		(0.2 \pm 3.9) \times 10^{-7}		$&\dit{		Lunar laser ranging		}&		\rr{2007Battat}*		\\	
	$		\sb_{\Om_\oplus s}		$&$		(-1.3\pm 4.1) \times 10^{-7}		$&\dit{		Lunar laser ranging		}&		\rr{2007Battat}*		 \\[4pt]	
	$		\sb^{XX}		$&$		(-0.04\pm 4.90)\times 10^4		$&		Short-range gravity		&		\rr{2010Bennett}		\\	
	$		\sb^{XY}		$&$		(-0.07\pm 6.12)\times 10^4		$&\dit{		Short-range gravity		}&		\rr{2010Bennett}		\\	
	$		\sb^{XZ}		$&$		(-0.01\pm 2.56)\times 10^3		$&\dit{		Short-range gravity		}&		\rr{2010Bennett}		\\	
	$		\sb^{YZ}		$&$		(-0.06\pm 5.83)\times 10^4		$&\dit{		Short-range gravity		}&		\rr{2010Bennett}		\\	
	$		\sb^{ZZ}		$&$		(-0.08\pm 6.68)\times 10^4		$&\dit{		Short-range gravity		}&		\rr{2010Bennett}		 \\[4pt]	
	$		\overline{s}^{01} 		$&$		(-0.9\pm 1.5)\times 10^{-8}		$&		Perihelion precession		&		\rr{2012Iorio}*		\\	
	$		\overline{s}^{02} 		$&$		(4 \pm 6)\times 10^{-9}		$&\dit{		Perihelion precession		}&		\rr{2012Iorio}*		\\	
	$		\overline{s}^{03} 		$&$		(-0.3\pm 1)\times 10^{-9}		$&\dit{		Perihelion precession		}&		\rr{2012Iorio}*		\\	
	$		|\overline{s}^{01}|		$&$		< 1.4\times 10^{-3}		$&		LAGEOS satellite		&		\rr{2012Iorio}*		\\	
	$		|\overline{s}^{02}|		$&$		< 2\times 10^{-4}		$&\dit{		LAGEOS satellite		}&		\rr{2012Iorio}*		\\	
	$		|\overline{s}^{03}|		$&$		< 1.3 \times 10^{-3}		$&\dit{		LAGEOS satellite		}&		\rr{2012Iorio}*		 \\[4pt]	
	$		|\sb_{\mercury}|		$&$		\thy{\leq 10^{-9}}		$&		Perihelion precession		&		\rr{2006qbak}*		\\	
	$		|\sb_{\oplus}|		$&$		\thy{\leq 10^{-8}}		$&\dit{		Perihelion precession		}&		\rr{2006qbak}*		\\	
	$		|\sb_{\rm SSP}|		$&$		\thy{\leq 10^{-13}}		$&		Solar-spin precession		&		\rr{2006qbak}*		\\[1pt]	
			\hlinethree															
			\end{tabular}}															
			\end{center}															
																		
			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimFour.\ Gravity sector, $d=4$ (part 5 of 5)}\\															
			\hlineone															
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
	$		|t^{TXTX}|, |t^{YZYZ}|		$&$		< 4.4 \times 10^{-13}		$&		Gravitational redshift		&		\rr{2020Bonder}*		\\	
	$		|t^{TXTY}|, |t^{TXTZ}|, |t^{YZXZ}|, |t^{YZXY}|		$&$		< 5.0 \times 10^{-9}		$&	\dit{	Gravitational redshift	}	&		\rr{2020Bonder}*		\\	
	$		|t^{TYTY}|, |t^{TZTZ}|, |t^{XZXZ}|		$&$		< 2.7 \times 10^{-4}		$&	\dit{	Gravitational redshift	}	&		\rr{2020Bonder}*		\\	
	$		|t^{TYTZ}|, |t^{XYXZ}|		$&$		< 1.5 \times 10^{-5}		$&	\dit{	Gravitational redshift	}	&		\rr{2020Bonder}*		\\	
	$		|t^{XYXY}|		$&$		< 7.7 \times 10^{-5}		$&	\dit{	Gravitational redshift	}	&		\rr{2020Bonder}*		\\	
			\hlinethree															
			\end{tabular}}															
			\end{center}															

			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimFive.\ Nonminimal gravity sector, $d=5$ (part 1 of 4)}\\															
			\hlineone															
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
	$		\klm{5}{V}{00}		$&$		(0.51\mbox{ to }7.37)\times10^{-13}\mbox{ m}		$&		Gravitational waves		&		\rr{2022Haegel}		\\	
	$		\klm{5}{V}{10}		$&$		(-4.54\mbox{ to }3.91)\times10^{-13}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Haegel}		\\	
	$		\Re \klm{5}{V}{11}		$&$		(-2.30\mbox{ to }3.39)\times10^{-13}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Haegel}		\\	
	$		\Im \klm{5}{V}{11}		$&$		(-3.64\mbox{ to }4.45)\times10^{-13}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Haegel}		\\	
	$		\klm{5}{V}{20}		$&$		(-7.40\mbox{ to }3.78)\times10^{-13}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Haegel}		\\	
	$		\Re \klm{5}{V}{21}		$&$		(-1.75\mbox{ to }3.02)\times10^{-13}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Haegel}		\\	
	$		\Im \klm{5}{V}{21}		$&$		(-2.77\mbox{ to }3.67)\times10^{-13}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Haegel}		\\	
	$		\Re \klm{5}{V}{22}		$&$		(-3.58\mbox{ to }2.55)\times10^{-13}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Haegel}		\\	
	$		\Im \klm{5}{V}{22}		$&$		(-2.49\mbox{ to }5.58)\times10^{-13}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Haegel}		\\	
	$		\klm{5}{V}{30}		$&$		(-6.40\mbox{ to }3.57)\times10^{-13}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Haegel}		\\	
	$		\Re \klm{5}{V}{31}		$&$		(-3.34\mbox{ to }2.48)\times10^{-13}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Haegel}		\\	
	$		\Im \klm{5}{V}{31}		$&$		(-3.90\mbox{ to }3.87)\times10^{-13}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Haegel}		\\	
	$		\Re \klm{5}{V}{32}		$&$		(-2.76\mbox{ to }2.87)\times10^{-13}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Haegel}		\\	
	$		\Im \klm{5}{V}{32}		$&$		(-2.26\mbox{ to }3.60)\times10^{-13}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Haegel}		\\	
	$		\Re \klm{5}{V}{33}		$&$		(-3.95\mbox{ to }3.18)\times10^{-13}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Haegel}		\\	
	$		\Im \klm{5}{V}{33}		$&$		(-3.22\mbox{ to }4.78])\times10^{-13}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Haegel}		 \\[6pt]	
	$		|\klm{5}{V}{00}|		$&$		<3.19\times10^{-15}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Haegel}		 \\[6pt]	
	$		\klm{5}{V}{00}		$&$		(-1.14\mbox{ to }1.22)\times10^{-15}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\klm{5}{V}{10}		$&$		(-1.50\mbox{ to }1.74)\times10^{-15}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Re \klm{5}{V}{11}		$&$		(-1.18\mbox{ to }1.02)\times10^{-15}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Im \klm{5}{V}{11}		$&$		(-0.90\mbox{ to }1.10)\times10^{-15}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\klm{5}{V}{20}		$&$		(-6.26\mbox{ to }5.14)\times10^{-15}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Re \klm{5}{V}{21}		$&$		(-1.66\mbox{ to }1.98)\times10^{-15}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Im \klm{5}{V}{21}		$&$		(-1.50\mbox{ to }1.50)\times10^{-15}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Re \klm{5}{V}{22}		$&$		(-2.66\mbox{ to }2.86)\times10^{-15}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Im \klm{5}{V}{22}		$&$		(-1.54\mbox{ to }1.66)\times10^{-15}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\klm{5}{V}{30}		$&$		(-5.10\mbox{ to }4.94)\times10^{-15}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Re \klm{5}{V}{31}		$&$		(-3.14\mbox{ to }4.10)\times10^{-15}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Im \klm{5}{V}{31}		$&$		(-4.54\mbox{ to }3.86)\times10^{-15}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Re \klm{5}{V}{32}		$&$		(-2.42\mbox{ to }2.38)\times10^{-15}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Im \klm{5}{V}{32}		$&$		(-2.10\mbox{ to }1.30)\times10^{-15}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Re \klm{5}{V}{33}		$&$		(-1.70\mbox{ to }1.74)\times10^{-15}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Im \klm{5}{V}{33}		$&$		(-3.94\mbox{ to }2.54)\times10^{-15}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		 \\[6pt]	
	$		|\ring{k}^{(5)}_{(V)}|		$&$		4.07^{+5.91}_{-5.79}\times 10^{-17} \mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2022Zhao}*		 \\[6pt]	
			\hlinethree															
			\end{tabular}}															
			\end{center}															
																		
			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimFive.\ Nonminimal gravity sector, $d=5$ (part 2 of 4)}\\															
			\hlineone															
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
	$		\klm{5}{V}{00}		$&$		(-4.00\mbox{ to }4.60)\times10^{-16}\mbox{ m}		$&		Gravitational waves		&		\rr{2021Wang}*		\\	
	$		\klm{5}{V}{10}		$&$		(-3.81\mbox{ to }4.14)\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Re \klm{5}{V}{11}		$&$		(-3.37\mbox{ to }3.16)\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Im \klm{5}{V}{11}		$&$		(-3.38\mbox{ to }3.26)\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\klm{5}{V}{20}		$&$		(-4.34\mbox{ to }4.19)\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Re \klm{5}{V}{21}		$&$		(-2.54\mbox{ to }2.70)\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Im \klm{5}{V}{21}		$&$		(-2.78\mbox{ to }2.93)\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Re \klm{5}{V}{22}		$&$		(-3.64\mbox{ to }3.70)\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Im \klm{5}{V}{22}		$&$		(-2.86\mbox{ to }3.05)\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\klm{5}{V}{30}		$&$		(-4.21\mbox{ to }4.33)\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Re \klm{5}{V}{31}		$&$		(-3.06\mbox{ to }3.02)\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Im \klm{5}{V}{31}		$&$		(-3.19\mbox{ to }3.09)\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Re \klm{5}{V}{32}		$&$		(-3.13\mbox{ to }3.02)\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Im \klm{5}{V}{32}		$&$		(-2.71\mbox{ to }2.64)\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Re \klm{5}{V}{33}		$&$		(-3.22\mbox{ to }3.16)\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Im \klm{5}{V}{33}		$&$		(-3.49\mbox{ to }3.49)\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		 \\[6pt]	
	$		|\klm{5}{V}{00}|		$&$		< 3.3\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2020Shao}*		\\	
	$		|\klm{5}{V}{10}|		$&$		< 2.7\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2020Shao}*		\\	
	$		|\Re \klm{5}{V}{11}|, |\Im \klm{5}{V}{11}|		$&$		< 4.7\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2020Shao}*		\\	
	$		|\klm{5}{V}{20}|		$&$		< 3.1\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2020Shao}*		\\	
	$		|\Re \klm{5}{V}{21}|, |\Im \klm{5}{V}{21}|		$&$		< 3.4\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2020Shao}*		\\	
	$		|\Re \klm{5}{V}{22}|, |\Im \klm{5}{V}{22}|		$&$		< 5.8\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2020Shao}*		\\	
	$		|\klm{5}{V}{30}|		$&$		< 3.9\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2020Shao}*		\\	
	$		|\Re \klm{5}{V}{31}|, |\Im \klm{5}{V}{31}|		$&$		< 3.1\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2020Shao}*		\\	
	$		|\Re \klm{5}{V}{32}|, |\Im \klm{5}{V}{32}|		$&$		< 4.4\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2020Shao}*		\\	
	$		|\Re \klm{5}{V}{33}|, |\Im \klm{5}{V}{33}|		$&$		< 6.5\times10^{-16}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2020Shao}*		 \\[6pt]	
	$		|\ring{k}^{(5)}_{(V)}|		$&$		(3.3\pm 8.5)\times 10^{-16} \mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2020Wang}*		 \\[6pt]	
	$		|\klm{5}{V}{00}|		$&$		< 6\times10^{-14}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2016kmgw}*		\\	
	$		|\klm{5}{V}{10}|		$&$		< 4\times10^{-14}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2016kmgw}*		\\	
	$		|\klm{5}{V}{11}|		$&$		< 1\times10^{-13}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2016kmgw}*		\\	
	$		|\klm{5}{V}{20}|		$&$		< 3\times10^{-14}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2016kmgw}*		\\	
	$		|\klm{5}{V}{21}|		$&$		< 7\times10^{-14}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2016kmgw}*		\\	
	$		|\klm{5}{V}{22}|		$&$		< 4\times10^{-13}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2016kmgw}*		\\	
	$		|\klm{5}{V}{30}|		$&$		< 3\times10^{-14}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2016kmgw}*		\\	
	$		|\klm{5}{V}{31}|		$&$		< 4\times10^{-14}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2016kmgw}*		\\	
	$		|\klm{5}{V}{32}|		$&$		< 2\times10^{-13}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2016kmgw}*		\\	
	$		|\klm{5}{V}{33}|		$&$		< 1\times10^{-12}\mbox{ m}		$&	\dit{	Gravitational waves	}	&		\rr{2016kmgw}*		 \\[6pt]	
			\hlinethree															
			\end{tabular}}															
			\end{center}

			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimFive.\ Nonminimal gravity sector, $d=5$ (part 3 of 4)}\\															
			\hlineone															
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
			$\frac{1}{3}\left(-q^{(5)TXYTXTX}+q^{(5)TXYXYXY}+q^{(5)TXYXZXZ}-q^{(5)XYZXZXT}\right)$		&		$(+0.7\pm0.4\pm2.9)\times10^3\mbox{ m}$		&		LLR		&		\rr{2020Bourgoin}*		\\	
			$\frac{1}{3}\left(q^{(5)TXYXYXZ}-q^{(5)TXZTXTX}+q^{(5)TXZXZXZ}+q^{(5)XYZXYXT}\right)$		&		$(+0.8\pm0.9\pm5.9)\times10^3\mbox{ m}$		&	\dit{	LLR	}	&		\rr{2020Bourgoin}*		\\	
			$\frac{1}{3}\left(-2q^{(5)TXYTXTY}+2q^{(5)TXYXZYZ}+q^{(5)XYZXYZT}-2q^{(5)XYZXZYT}\right)$		&		$(-0.4\pm1.3\pm8.4)\times10^3\mbox{ m}$		&	\dit{	LLR	}	&		\rr{2020Bourgoin}*		\\	
			$\frac{1}{6}(-2q^{(5)TXYTXTZ}-2q^{(5)TXYXYYZ}-2q^{(5)TXZTXTY}$		&		$(+0.5\pm0.2\pm1.6)\times10^4\mbox{ m}$		&	\dit{	LLR	}	&		\rr{2020Bourgoin}*		\\	
			$\quad +2q^{(5)TXZXZYZ}+q^{(5)XYZXYYT}-q^{(5)XYZXZZT})$		&				&				&				\\	
			$\frac{1}{3}\left(-2q^{(5)TXYXZYZ}-2q^{(5)TXZTXTZ}+2q^{(5)XYZXYZT}-q^{(5)XYZXZYT}\right)$		&		$(-1.9\pm0.6\pm4.1)\times10^4\mbox{ m}$		&	\dit{	LLR	}	&		\rr{2020Bourgoin}*		\\	
			$-q^{(5)TXYTYTY} +q^{(5)TXYXYXY} + q^{(5)TXYYZYZ} - q^{(5)XYZYZYT}$		&		$(-0.7\pm0.3\pm1.2)\times10^4\mbox{ m}$		&	\dit{	LLR	}	&		\rr{2020Bourgoin}*		\\	
			$\frac{1}{3} ( -2 q^{(5)TXYTYTZ} +3 q^{(5)TXYXYXZ} -q^{(5)TXZTYTY}$		&		$(+4.6\pm1.6\pm6.9)\times10^3\mbox{ m}$		&	\dit{	LLR	}	&		\rr{2020Bourgoin}*		\\	
			$\quad + q^{(5)TXZYZYZ} -q^{(5)XYZYZZT} )$		&				&				&				\\	
			$\frac{1}{3} ( -q^{(5)TXYTZTZ} + 3 q^{(5)TXYXZXZ} + q^{(5)TXYYZYZ}$		&		$(-0.2\pm0.8\pm4.1)\times10^3\mbox{ m}$		&	\dit{	LLR	}	&		\rr{2020Bourgoin}*		\\	
			$\quad - 2 q^{(5)TXZTYTZ} - q^{(5)XYZYZYT})$		&				&				&				\\	
			$-q^{(5)TXZTZTZ} + q^{(5)TXZXZXZ} + q^{(5)TXZYZYZ}- q^{(5)XYZYZZT}$		&		$(+1.2\pm0.3\pm1.3)\times10^4\mbox{ m}$		&	\dit{	LLR	}	&		\rr{2020Bourgoin}*		\\	
			$\frac{1}{3} ( 3 q^{(5)TXYTXTZ} + 3 q^{(5)TXYXYYZ} - q^{(5)TXZTXTY}$		&		$(+0.1\pm0.3\pm2.3)\times10^4\mbox{ m}$		&	\dit{	LLR	}	&		\rr{2020Bourgoin}*		\\	
			$\quad + q^{(5)TXZXZYZ} + q^{(5)XYZXZZT})$		&				&				&				\\	
			$\frac{1}{6} ( 4 q^{(5)TXYTYTZ} -2 q^{(5)TXYXYXZ} - 2 q^{(5)TXZTYTY}$		&		$(-4.7\pm0.8\pm4.0)\times10^3\mbox{ m}$		&	\dit{	LLR	}	&		\rr{2020Bourgoin}*		\\	
			$\quad + 2 q^{(5)TXZYZYZ} + q^{(5)XYZXYXT} + q^{(5)XYZYZZT} )$		&				&				&				\\	
			$\frac{1}{3} ( 3 q^{(5)TXYTZTZ} - q^{(5)TXYXZXZ} - 3 q^{(5)TXYYZYZ}$		&		$(-1.6\pm0.5\pm2.4)\times10^3\mbox{ m}$		&	\dit{	LLR	}	&		\rr{2020Bourgoin}*		\\	
			$\quad - 2 q^{(5)TXZTYTZ} + q^{(5)XYZXZXT} )$		&				&				&				\\	
			$\frac{1}{3} \left( q^{(5)TXYXYYZ} - q^{(5)TXZTYTY} + q^{(5)TYZYZYZ} + q^{(5)XYZXYYT} \right)$		&		$(+0.9\pm0.3\pm1.8)\times10^4\mbox{ m}$		&	\dit{	LLR	}	&		\rr{2020Bourgoin}*		\\	
			$\frac{1}{3}\left( 2 q^{(5)TXYXZYZ} - 2 q^{(5)TXZTYTZ} + q^{(5)XYZXYZT} +q^{(5)XYZXZYT} \right)$		&		$(-1.5\pm0.5\pm3.4)\times10^4\mbox{ m}$		&	\dit{	LLR	}	&		\rr{2020Bourgoin}*		\\	
			$-q^{(5)TXZTZTZ} + q^{(5)TXZXZYZ} + q^{(5)TYZYZYZ} + q^{(5)XYZXZZT}$		&		$(-1.2\pm0.8\pm5.1)\times10^4\mbox{ m}$		&	\dit{	LLR	}	&		\rr{2020Bourgoin}*		\\	
			\hlinethree															
			\end{tabular}}															
			\end{center}															
																		
			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimFive.\ Nonminimal gravity sector, $d=5$ (part 4 of 4)}\\															
			\hlineone															
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
	$		|\qd 5 {TXYTXTX}|		$&$		< 22 \mbox{ m}		$&		Binary pulsars		&		\rr{2018Shao}*		\\	
	$		|\qd 5 {TXYTXTY}|		$&$		< 11 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {TXYTXTZ}|		$&$		< 12 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {TXYTYTY}|		$&$		< 10 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {TXYTYTZ}|		$&$		< 5.7 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {TXYTZTZ}|		$&$		< 9.7 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {TXYXYXY}|		$&$		< 8.0 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {TXYXYXZ}|		$&$		< 8.3 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {TXYXYYZ}|		$&$		< 6.2 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {TXYXZXZ}|		$&$		< 8.3 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {TXYXZYZ}|		$&$		< 3.7 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {TXYYZYZ}|		$&$		< 5.3 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {TXZTXTX}|		$&$		< 24 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {TXZTXTY}|		$&$		< 10 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {TXZTXTZ}|		$&$		< 11 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {TXZTYTY}|		$&$		< 6.2 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {TXZTYTZ}|		$&$		< 4.8 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {TXZTZTZ}|		$&$		< 18 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {TXZXZXZ}|		$&$		< 27 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {TXZXZYZ}|		$&$		< 11 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {TXZYZYZ}|		$&$		< 6.5 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {TYZYZYZ}|		$&$		< 8.8 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {XYZXYXT}|		$&$		< 29 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {XYZXYYT}|		$&$		< 14 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {XYZXZXT}|		$&$		< 13 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {XYZXZZT}|		$&$		< 14 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {XYZYZYT}|		$&$		< 13 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
	$		|\qd 5 {XYZYZZT}|		$&$		< 29 \mbox{ m}		$&	\dit{	Binary pulsars	}	&		\rr{2018Shao}*		\\	
			\hlinethree															
			\end{tabular}}															
			\end{center}															
																		
			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimSix.\ Nonminimal gravity sector, $d=6$ (part 1 of 5)}\\															
			\hlineone															
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
	$		 \sol{ 6 }{ 0 0 } 		$&$		< 2\times10^{-31}\gev^{-2}		$&		Cosmic rays		&		\rr{2015akjtCerenkov}*		 \\[4pt]	
	$		 \sol{ 6 }{ 1 0 } 		$&$		(-6\mbox{ to }10)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 6 }{ 1 1 } 		$&$		(-6\mbox{ to }7)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 6 }{ 1 1 } 		$&$		(-8\mbox{ to }5)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		 \\[4pt]	
	$		 \sol{ 6 }{ 2 0 } 		$&$		(-1\mbox{ to }1)\times10^{-29}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 6 }{ 2 1 } 		$&$		(-7\mbox{ to }7)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 6 }{ 2 1 } 		$&$		(-9\mbox{ to }6)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 6 }{ 2 2 } 		$&$		(-9\mbox{ to }6)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 6 }{ 2 2 } 		$&$		(-8\mbox{ to }6)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		 \\[4pt]	
	$		 \sol{ 6 }{ 3 0 } 		$&$		(-10\mbox{ to }8)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 6 }{ 3 1 } 		$&$		(-8\mbox{ to }7)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 6 }{ 3 1 } 		$&$		(-6\mbox{ to }6)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 6 }{ 3 2 } 		$&$		(-6\mbox{ to }6)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 6 }{ 3 2 } 		$&$		(-7\mbox{ to }7)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 6 }{ 3 3 } 		$&$		(-7\mbox{ to }5)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 6 }{ 3 3 } 		$&$		(-7\mbox{ to }8)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		 \\[4pt]	
	$		 \sol{ 6 }{ 4 0 } 		$&$		(-10\mbox{ to }7)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 6 }{ 4 1 } 		$&$		(-8\mbox{ to }5)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 6 }{ 4 1 } 		$&$		(-8\mbox{ to }7)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 6 }{ 4 2 } 		$&$		(-7\mbox{ to }6)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 6 }{ 4 2 } 		$&$		(-8\mbox{ to }6)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 6 }{ 4 3 } 		$&$		(-9\mbox{ to }4)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 6 }{ 4 3 } 		$&$		(-6\mbox{ to }7)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 6 }{ 4 4 } 		$&$		(-8\mbox{ to }9)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 6 }{ 4 4 } 		$&$		(-4\mbox{ to }8)\times10^{-30}\gev^{-2}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		 \\[4pt]	
			\hlinethree															
			\end{tabular}}															
			\end{center}															
																		
			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimSix.\ Nonminimal gravity sector, $d=6$ (part 2 of 5)}\\															
			\hlineone															
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
	$		\klm{6}{E}{40}		$&$		(-12.7\mbox{ to }13.5)\times10^{-11}\mbox{ m}^2		$&		Gravitational waves		&		\rr{2022Niu}*		\\	
	$		\Im \klm{6}{E}{41}		$&$		(-6.9\mbox{ to }6.7)\times10^{-11}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Re \klm{6}{E}{41}		$&$		(-6.9\mbox{ to }6.5)\times10^{-11}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Re \klm{6}{E}{42}		$&$		(-6.3\mbox{ to }7.3)\times10^{-11}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Im \klm{6}{E}{42}		$&$		(-5.1\mbox{ to }5.3)\times10^{-11}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Re \klm{6}{E}{43}		$&$		(-5.9\mbox{ to }5.9)\times10^{-11}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Im \klm{6}{E}{43}		$&$		(-6.3\mbox{ to }5.5)\times10^{-11}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Re \klm{6}{E}{44}		$&$		(-6.9\mbox{ to }7.3)\times10^{-11}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Im \klm{6}{E}{44}		$&$		(-7.5\mbox{ to }7.3)\times10^{-11}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\klm{6}{B}{40}		$&$		(-13.3\mbox{ to }13.3)\times10^{-11}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Re \klm{6}{B}{41}		$&$		(-6.7\mbox{ to }6.5)\times10^{-11}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Im \klm{6}{B}{41}		$&$		(-6.7\mbox{ to }6.9)\times10^{-11}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Re \klm{6}{B}{42}		$&$		(-6.5\mbox{ to }7.3)\times10^{-11}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Im \klm{6}{B}{42}		$&$		(-5.3\mbox{ to }5.1)\times10^{-11}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Re \klm{6}{B}{43}		$&$		(-5.7\mbox{ to }5.7)\times10^{-11}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Im \klm{6}{B}{43}		$&$		(-5.9\mbox{ to }5.7)\times10^{-11}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Re \klm{6}{B}{44}		$&$		(-7.5\mbox{ to }7.1)\times10^{-11}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		\\	
	$		\Im \klm{6}{B}{44}		$&$		(-6.9\mbox{ to }7.7)\times10^{-11}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2022Niu}*		 \\[8pt]	
	$		\klm{6}{E}{40}		$&$		(-1.70\mbox{ to }1.73)\times10^{-12}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Im \klm{6}{E}{41}		$&$		(-1.76\mbox{ to }1.90)\times10^{-12}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Re \klm{6}{E}{41}		$&$		(-2.05\mbox{ to }2.16)\times10^{-12}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Re \klm{6}{E}{42}		$&$		(-2.08\mbox{ to }2.15)\times10^{-12}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Im \klm{6}{E}{42}		$&$		(-1.75\mbox{ to }1.78)\times10^{-12}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Re \klm{6}{E}{43}		$&$		(-2.24\mbox{ to }2.09)\times10^{-12}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Im \klm{6}{E}{43}		$&$		(-2.19\mbox{ to }2.11)\times10^{-12}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Re \klm{6}{E}{44}		$&$		(-2.12\mbox{ to }2.09)\times10^{-12}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Im \klm{6}{E}{44}		$&$		(-2.10\mbox{ to }2.01)\times10^{-12}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\klm{6}{B}{40}		$&$		(-1.97\mbox{ to }2.00)\times10^{-12}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Re \klm{6}{B}{41}		$&$		(-1.70\mbox{ to }1.67)\times10^{-12}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Im \klm{6}{B}{41}		$&$		(-1.95\mbox{ to }1.91)\times10^{-12}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Re \klm{6}{B}{42}		$&$		(-2.01\mbox{ to }2.37)\times10^{-12}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Im \klm{6}{B}{42}		$&$		(-1.78\mbox{ to }1.81)\times10^{-12}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Re \klm{6}{B}{43}		$&$		(-2.16\mbox{ to }2.03)\times10^{-12}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Im \klm{6}{B}{43}		$&$		(-2.02\mbox{ to }2.18)\times10^{-12}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Re \klm{6}{B}{44}		$&$		(-2.09\mbox{ to }2.12)\times10^{-12}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		\\	
	$		\Im \klm{6}{B}{44}		$&$		(-2.16\mbox{ to }2.09)\times10^{-12}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2021Wang}*		 \\[8pt]	
			\hlinethree															
			\end{tabular}}															
			\end{center}															
																		
			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimSix.\ Nonminimal gravity sector, $d=6$ (part 3 of 5)}\\															
			\hlineone															
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
	$		|\klm{6}{E}{40}|, |\klm{6}{B}{40}|		$&$		< 4.8\times10^{-11}\mbox{ m}^2		$&		Gravitational waves		&		\rr{2020Shao}*		\\	
	$		|\Re \klm{6}{E}{41}|, |\Im \klm{6}{E}{41}|, |\Re \klm{6}{B}{41}|, |\Im \klm{6}{B}{41}|		$&$		< 4.6\times10^{-11}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2020Shao}*		\\	
	$		|\Re \klm{6}{E}{42}|, |\Im \klm{6}{E}{42}|, |\Re \klm{6}{B}{42}|, |\Im \klm{6}{B}{42}|		$&$		< 4.1\times10^{-11}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2020Shao}*		\\	
	$		|\Re \klm{6}{E}{43}|, |\Im \klm{6}{E}{43}|, |\Re \klm{6}{B}{43}|, |\Im \klm{6}{B}{43}|		$&$		< 3.0\times10^{-11}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2020Shao}*		\\	
	$		|\Re \klm{6}{E}{44}|, |\Im \klm{6}{E}{44}|, |\Re \klm{6}{B}{44}|, |\Im \klm{6}{B}{44}|		$&$		< 2.4\times10^{-11}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2020Shao}*		 \\[8pt]	
	$		|\ring k^{(6)}_{(I)}|		$&$		< 7.2\times10^{-8}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2016Yunes}*		 \\[4pt]	
	$		|\klm{6}{E}{40}|, |\klm{6}{B}{40}|		$&$		< 1\times10^{-6}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2016kmgw}*		\\	
	$		|\klm{6}{E}{41}|, |\klm{6}{B}{41}|		$&$		< 3\times10^{-7}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2016kmgw}*		\\	
	$		|\klm{6}{E}{42}|, |\klm{6}{B}{42}|		$&$		< 6\times10^{-8}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2016kmgw}*		\\	
	$		|\klm{6}{E}{43}|, |\klm{6}{B}{43}|		$&$		< 2\times10^{-8}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2016kmgw}*		\\	
	$		|\klm{6}{E}{44}|, |\klm{6}{B}{44}|		$&$		< 1\times10^{-8}\mbox{ m}^2		$&	\dit{	Gravitational waves	}	&		\rr{2016kmgw}*		 \\[8pt]	
			\hlinethree															
			\end{tabular}}															
			\end{center}															
																		
			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimSix.\ Nonminimal gravity sector, $d=6$ (part 4 of 5)}\\															
			\hlineone															
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
	$		\kNdjm{6}{20}		$&$		(3\pm 23) \times10^{-8}\mbox{ m}^2		$&		Combined		&		\rr{2016Kostelecky}*		\\	
	$		\re\kNdjm{6}{21}		$&$		(-4\pm 4) \times10^{-8}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016Kostelecky}*		\\	
	$		\im\kNdjm{6}{21}		$&$		(-2\pm 4) \times10^{-8}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016Kostelecky}*		\\	
	$		\re\kNdjm{6}{22}		$&$		(0\pm 9) \times10^{-8}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016Kostelecky}*		\\	
	$		\im\kNdjm{6}{22}		$&$		(1\pm 4) \times10^{-8}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016Kostelecky}*		\\	
	$		\kNdjm{6}{40}		$&$		(4\pm 25) \times10^{-8}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016Kostelecky}*		\\	
	$		\re\kNdjm{6}{41}		$&$		(3\pm 5) \times10^{-8}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016Kostelecky}*		\\	
	$		\im\kNdjm{6}{41} 		$&$		(1\pm 5) \times10^{-8}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016Kostelecky}*		\\	
	$		\re\kNdjm{6}{42}		$&$		(0\pm 12) \times10^{-8}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016Kostelecky}*		\\	
	$		\im\kNdjm{6}{42}		$&$		(2\pm 2) \times10^{-8}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016Kostelecky}*		\\	
	$		\re\kNdjm{6}{43}		$&$		(0\pm 1) \times10^{-8}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016Kostelecky}*		\\	
	$		\im\kNdjm{6}{43}		$&$		(1\pm 1) \times10^{-8}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016Kostelecky}*		\\	
	$		\re\kNdjm{6}{44}		$&$		(2\pm 9) \times10^{-8}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016Kostelecky}*		\\	
	$		\im\kNdjm{6}{44}		$&$		(2\pm 5) \times10^{-8}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016Kostelecky}*		 \\[4pt]	
	$		\kei{XXXX}		$&$		(6.4\pm 32.9)\times10^{-9}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016IUHUST}		\\	
	$		\kei{XXXY}		$&$		(0.0\pm 8.1)\times10^{-9}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016IUHUST}		\\	
	$		\kei{XXXZ}		$&$		(-2.0\pm 2.6)\times10^{-9}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016IUHUST}		\\	
	$		\kei{XXYY}		$&$		(-0.9\pm 10.9)\times10^{-9}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016IUHUST}		\\	
	$		\kei{XXYZ}		$&$		(1.1\pm 1.2)\times10^{-9}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016IUHUST}		\\	
	$		\kei{XXZZ}		$&$		(-2.6\pm 17.1)\times10^{-9}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016IUHUST}		\\	
	$		\kei{XYYY}		$&$		(3.9\pm 8.1)\times10^{-9}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016IUHUST}		\\	
	$		\kei{XYYZ}		$&$		(-0.6\pm 1.2)\times10^{-9}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016IUHUST}		\\	
	$		\kei{XYZZ}		$&$		(-1.0\pm 1.0)\times10^{-9}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016IUHUST}		\\	
	$		\kei{XZZZ}		$&$		(-8.1\pm 10.3)\times10^{-9}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016IUHUST}		\\	
	$		\kei{YYYY}		$&$		(7.0\pm 32.9)\times10^{-9}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016IUHUST}		\\	
	$		\kei{YYYZ}		$&$		(0.3\pm 2.6)\times10^{-9}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016IUHUST}		\\	
	$		\kei{YYZZ}		$&$		(-2.5\pm 17.1)\times10^{-9}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016IUHUST}		\\	
	$		\kei{YZZZ}		$&$		(3.6\pm 10.2)\times10^{-9}\mbox{ m}^2		$&	\dit{	Combined	}	&		\rr{2016IUHUST}		 \\[4pt]	
	$		\kei{XXXX}		$&$		(-0.2\pm2.8)\times10^{-8}\mbox{ m}^2		$&		Tungsten torsion pendulum		&		\rr{2015Shao}		\\	
	$		\kei{XXXY}		$&$		(0.4\pm 1.3)\times10^{-8}\mbox{ m}^2		$&	\dit{	Tungsten torsion pendulum	}	&		\rr{2015Shao}		\\	
	$		\kei{XXXZ}		$&$		(-0.1\pm 0.5)\times10^{-8}\mbox{ m}^2		$&	\dit{	Tungsten torsion pendulum	}	&		\rr{2015Shao}		\\	
	$		\kei{XXYY}		$&$		(-0.1\pm 1.7)\times10^{-8}\mbox{ m}^2		$&	\dit{	Tungsten torsion pendulum	}	&		\rr{2015Shao}		\\	
	$		\kei{XXYZ}		$&$		(0.5\pm 0.5)\times10^{-8}\mbox{ m}^2		$&	\dit{	Tungsten torsion pendulum	}	&		\rr{2015Shao}		\\	
	$		\kei{XXZZ}		$&$		(-0.2\pm 1.0)\times10^{-8}\mbox{ m}^2		$&	\dit{	Tungsten torsion pendulum	}	&		\rr{2015Shao}		\\	
	$		\kei{YYXZ}		$&$		(-0.2\pm 0.5)\times10^{-8}\mbox{ m}^2		$&	\dit{	Tungsten torsion pendulum	}	&		\rr{2015Shao}		\\	
	$		\kei{YYYX}		$&$		(0.6\pm 1.3)\times10^{-8}\mbox{ m}^2		$&	\dit{	Tungsten torsion pendulum	}	&		\rr{2015Shao}		\\	
	$		\kei{YYYY}		$&$		(0.4\pm 2.8)\times10^{-8}\mbox{ m}^2		$&	\dit{	Tungsten torsion pendulum	}	&		\rr{2015Shao}		\\	
	$		\kei{YYYZ}		$&$		(0.4\pm 0.5)\times10^{-8}\mbox{ m}^2		$&	\dit{	Tungsten torsion pendulum	}	&		\rr{2015Shao}		\\	
	$		\kei{YYZZ}		$&$		(0.2\pm 1.0)\times10^{-8}\mbox{ m}^2		$&	\dit{	Tungsten torsion pendulum	}	&		\rr{2015Shao}		\\	
	$		\kei{ZZXY}		$&$		(-0.2\pm 0.5)\times10^{-8}\mbox{ m}^2		$&	\dit{	Tungsten torsion pendulum	}	&		\rr{2015Shao}		\\	
	$		\kei{ZZZX}		$&$		(-1.3\pm 1.4)\times10^{-8}\mbox{ m}^2		$&	\dit{	Tungsten torsion pendulum	}	&		\rr{2015Shao}		\\	
	$		\kei{ZZZY}		$&$		(-0.2\pm 1.3)\times10^{-8}\mbox{ m}^2		$&	\dit{	Tungsten torsion pendulum	}	&		\rr{2015Shao}		\\	
	$		\kei{ZZZZ}		$&$		(-0.9\pm 7.7)\times10^{-8}\mbox{ m}^2		$&	\dit{	Tungsten torsion pendulum	}	&		\rr{2015Shao}		 \\[4pt]	
			\hlinethree															
			\end{tabular}}															
			\end{center}															
																		
			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimSix.\ Nonminimal gravity sector, $d=6$ (part 5 of 5)}\\															
			\hlineone															
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
	$		\kei{XXXX}		$&$		(1.1\pm 3.1)\times10^{-7}\mbox{ m}^2		$&		Tungsten oscillators		&		\rr{2014Long}		\\	
	$		\kei{XXXY}		$&$		(-3.4\pm 15.8)\times10^{-7}\mbox{ m}^2		$&	\dit{	Tungsten oscillators	}	&		\rr{2014Long}		\\	
	$		\kei{XXXZ}		$&$		(-8.1\pm 10.7)\times10^{-7}\mbox{ m}^2		$&	\dit{	Tungsten oscillators	}	&		\rr{2014Long}		\\	
	$		\kei{XXYY}		$&$		(0.4\pm 1.5)\times10^{-7}\mbox{ m}^2		$&	\dit{	Tungsten oscillators	}	&		\rr{2014Long}		\\	
	$		\kei{XXYZ}		$&$		(-2.7\pm 5.5)\times10^{-7}\mbox{ m}^2		$&	\dit{	Tungsten oscillators	}	&		\rr{2014Long}		\\	
	$		\kei{XXZZ}		$&$		(0.2\pm 1.6)\times10^{-7}\mbox{ m}^2		$&	\dit{	Tungsten oscillators	}	&		\rr{2014Long}		\\	
	$		\kei{YYXZ}		$&$		(5.0\pm 6.6)\times10^{-7}\mbox{ m}^2		$&	\dit{	Tungsten oscillators	}	&		\rr{2014Long}		\\	
	$		\kei{YYYX}		$&$		(-4.4\pm 15.8)\times10^{-7}\mbox{ m}^2		$&	\dit{	Tungsten oscillators	}	&		\rr{2014Long}		\\	
	$		\kei{YYYY}		$&$		(0.4\pm 3.1)\times10^{-7}\mbox{ m}^2		$&	\dit{	Tungsten oscillators	}	&		\rr{2014Long}		\\	
	$		\kei{YYYZ}		$&$		(4.6\pm 9.6)\times10^{-7}\mbox{ m}^2		$&	\dit{	Tungsten oscillators	}	&		\rr{2014Long}		\\	
	$		\kei{YYZZ}		$&$		(0.5\pm 1.6)\times10^{-7}\mbox{ m}^2		$&	\dit{	Tungsten oscillators	}	&		\rr{2014Long}		\\	
	$		\kei{ZZXY}		$&$		(-0.7\pm 1.9)\times10^{-7}\mbox{ m}^2		$&	\dit{	Tungsten oscillators	}	&		\rr{2014Long}		\\	
	$		\kei{ZZZX}		$&$		(-5.4\pm 16.6)\times10^{-7}\mbox{ m}^2		$&	\dit{	Tungsten oscillators	}	&		\rr{2014Long}		\\	
	$		\kei{ZZZY}		$&$		(3.4\pm 17.8)\times10^{-7}\mbox{ m}^2		$&	\dit{	Tungsten oscillators	}	&		\rr{2014Long}		\\	
	$		\kei{ZZZZ}		$&$		(0.6\pm 2.5)\times10^{-7}\mbox{ m}^2		$&	\dit{	Tungsten oscillators	}	&		\rr{2014Long}		\\	
			\hlinethree															
			\end{tabular}}															
			\end{center}															
																		
			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimSevenUp.\ Nonminimal gravity sector, $d\geq7$ (part 1 of 5)}\\															
			\hlineone															
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
	$		|\klm{7}{V}{jm}|		$&$		< 1\times10^{-2}\mbox{ m}^3		$&		Gravitational waves		&		\rr{2016kmgw}*		\\	
			\hlinetwo															
	$		 \sol{ 8 }{ 0 0 } 		$&$		> -7\times10^{-49} \gev^{-4}		$&		Cosmic rays		&		\rr{2015akjtCerenkov}*		 \\[4pt]	
	$		 \sol{ 8 }{ 1 0 } 		$&$		(-1\mbox{ to }1)\times10^{-45}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 8 }{ 1 1 } 		$&$		(-9\mbox{ to }8)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 8 }{ 1 1 } 		$&$		(-9\mbox{ to }9)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		 \\[4pt]	
	$		 \sol{ 8 }{ 2 0 } 		$&$		(-9\mbox{ to }10)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 8 }{ 2 1 } 		$&$		(-10\mbox{ to }8)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 8 }{ 2 1 } 		$&$		(-8\mbox{ to }9)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 8 }{ 2 2 } 		$&$		(-10\mbox{ to }9)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 8 }{ 2 2 } 		$&$		(-10\mbox{ to }9)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		 \\[4pt]	
	$		 \sol{ 8 }{ 3 0 } 		$&$		(-1\mbox{ to }1)\times10^{-45}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 8 }{ 3 1 } 		$&$		(-10\mbox{ to }8)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 8 }{ 3 1 } 		$&$		(-9\mbox{ to }9)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 8 }{ 3 2 } 		$&$		(-8\mbox{ to }9)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 8 }{ 3 2 } 		$&$		(-9\mbox{ to }8)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 8 }{ 3 3 } 		$&$		(-8\mbox{ to }10)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 8 }{ 3 3 } 		$&$		(-1\mbox{ to }1)\times10^{-45}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		 \\[4pt]	
	$		 \sol{ 8 }{ 4 0 } 		$&$		(-1\mbox{ to }1)\times10^{-45}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 8 }{ 4 1 } 		$&$		(-6\mbox{ to }10)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 8 }{ 4 1 } 		$&$		(-8\mbox{ to }10)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 8 }{ 4 2 } 		$&$		(-8\mbox{ to }10)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 8 }{ 4 2 } 		$&$		(-6\mbox{ to }10)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 8 }{ 4 3 } 		$&$		(-7\mbox{ to }10)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 8 }{ 4 3 } 		$&$		(-8\mbox{ to }8)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 8 }{ 4 4 } 		$&$		(-10\mbox{ to }8)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 8 }{ 4 4 } 		$&$		(-9\mbox{ to }6)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		 \\[4pt]	
	$		 \sol{ 8 }{ 5 0 } 		$&$		(-1\mbox{ to }1)\times10^{-45}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 8 }{ 5 1 } 		$&$		(-8\mbox{ to }10)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 8 }{ 5 1 } 		$&$		(-8\mbox{ to }7)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 8 }{ 5 2 } 		$&$		(-9\mbox{ to }9)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 8 }{ 5 2 } 		$&$		(-8\mbox{ to }8)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 8 }{ 5 3 } 		$&$		(-10\mbox{ to }7)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 8 }{ 5 3 } 		$&$		(-6\mbox{ to }10)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 8 }{ 5 4 } 		$&$		(-9\mbox{ to }10)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 8 }{ 5 4 } 		$&$		(-8\mbox{ to }8)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 8 }{ 5 5 } 		$&$		(-8\mbox{ to }10)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 8 }{ 5 5 } 		$&$		(-8\mbox{ to }10)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		 \\[4pt]	
			\hlinethree															
			\end{tabular}}															
			\end{center}															
																		
			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimSevenUp.\ Nonminimal gravity sector, $d\geq7$ (part 2 of 5)}\\															
			\hlineone															
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
	$		 \sol{ 8 }{ 6 0 } 		$&$		(-1\mbox{ to }2)\times10^{-45}\gev^{-4}		$&		Cosmic rays		&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 8 }{ 6 1 } 		$&$		(-8\mbox{ to }10)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 8 }{ 6 1 } 		$&$		(-7\mbox{ to }9)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 8 }{ 6 2 } 		$&$		(-10\mbox{ to }6)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 8 }{ 6 2 } 		$&$		(-6\mbox{ to }10)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 8 }{ 6 3 } 		$&$		(-7\mbox{ to }10)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 8 }{ 6 3 } 		$&$		(-7\mbox{ to }8)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 8 }{ 6 4 } 		$&$		(-8\mbox{ to }10)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 8 }{ 6 4 } 		$&$		(-9\mbox{ to }8)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 8 }{ 6 5 } 		$&$		(-8\mbox{ to }9)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 8 }{ 6 5 } 		$&$		(-8\mbox{ to }9)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Re \sol{ 8 }{ 6 6 } 		$&$		(-10\mbox{ to }9)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		\\	
	$		 \Im \sol{ 8 }{ 6 6 } 		$&$		(-7\mbox{ to }10)\times10^{-46}\gev^{-4}		$&	\dit{	Cosmic rays	}	&		\rr{2015akjtCerenkov}*		 \\[4pt]	
	$		\kNdjm{8}{40}		$&$		(-6.4\pm 50.9) \times10^{-13}\mbox{ m}^4		$&		Combined		&		\rr{2018IUHUST}		\\	
	$		\re\kNdjm{8}{41}		$&$		(1.7\pm 5.5) \times10^{-13}\mbox{ m}^4		$&	\dit{	Combined	}	&		\rr{2018IUHUST}		\\	
	$		\im\kNdjm{8}{41}		$&$		(0.9\pm 5.8) \times10^{-13}\mbox{ m}^4		$&	\dit{	Combined	}	&		\rr{2018IUHUST}		\\	
	$		\re\kNdjm{8}{42}		$&$		(0.0\pm 3.9) \times10^{-13}\mbox{ m}^4		$&	\dit{	Combined	}	&		\rr{2018IUHUST}		\\	
	$		\im\kNdjm{8}{42}		$&$		(0.9\pm 4.0) \times10^{-13}\mbox{ m}^4		$&	\dit{	Combined	}	&		\rr{2018IUHUST}		\\	
	$		\re\kNdjm{8}{43}		$&$		(4.3\pm 7.3) \times10^{-13}\mbox{ m}^4		$&	\dit{	Combined	}	&		\rr{2018IUHUST}		\\	
	$		\im\kNdjm{8}{43}		$&$		(2.4\pm 7.3) \times10^{-13}\mbox{ m}^4		$&	\dit{	Combined	}	&		\rr{2018IUHUST}		\\	
	$		\re\kNdjm{8}{44}		$&$		(-2.8\pm 14.5) \times10^{-13}\mbox{ m}^4		$&	\dit{	Combined	}	&		\rr{2018IUHUST}		\\	
	$		\im\kNdjm{8}{44}		$&$		(-2.9\pm 14.4) \times10^{-13}\mbox{ m}^4		$&	\dit{	Combined	}	&		\rr{2018IUHUST}		 \\[4pt]	
	$		\kNdjm{8}{60}		$&$		(5.1\pm 100.9) \times10^{-13}\mbox{ m}^4		$&	\dit{	Combined	}	&		\rr{2018IUHUST}		\\	
	$		\re\kNdjm{8}{61}		$&$		(-2.4\pm 5.9) \times10^{-13}\mbox{ m}^4		$&	\dit{	Combined	}	&		\rr{2018IUHUST}		\\	
	$		\im\kNdjm{8}{61} 		$&$		(-1.2\pm 6.4) \times10^{-13}\mbox{ m}^4		$&	\dit{	Combined	}	&		\rr{2018IUHUST}		\\	
	$		\re\kNdjm{8}{62}		$&$		(1.9\pm 5.5) \times10^{-13}\mbox{ m}^4		$&	\dit{	Combined	}	&		\rr{2018IUHUST}		\\	
	$		\im\kNdjm{8}{62}		$&$		(1.7\pm 6.2) \times10^{-13}\mbox{ m}^4		$&	\dit{	Combined	}	&		\rr{2018IUHUST}		\\	
	$		\re\kNdjm{8}{63}		$&$		(4.7\pm 6.8) \times10^{-13}\mbox{ m}^4		$&	\dit{	Combined	}	&		\rr{2018IUHUST}		\\	
	$		\im\kNdjm{8}{63}		$&$		(0.6\pm 7.9) \times10^{-13}\mbox{ m}^4		$&	\dit{	Combined	}	&		\rr{2018IUHUST}		\\	
	$		\re\kNdjm{8}{64}		$&$		(-0.9\pm 6.8) \times10^{-13}\mbox{ m}^4		$&	\dit{	Combined	}	&		\rr{2018IUHUST}		\\	
	$		\im\kNdjm{8}{64}		$&$		(-0.9\pm 6.7) \times10^{-13}\mbox{ m}^4		$&	\dit{	Combined	}	&		\rr{2018IUHUST}		 \\[4pt]	
	$		\re\kNdjm{8}{65}		$&$		(1.2\pm 7.8) \times10^{-13}\mbox{ m}^4		$&	\dit{	Combined	}	&		\rr{2018IUHUST}		\\	
	$		\im\kNdjm{8}{65}		$&$		(3.7\pm 7.1) \times10^{-13}\mbox{ m}^4		$&	\dit{	Combined	}	&		\rr{2018IUHUST}		\\	
	$		\re\kNdjm{8}{66}		$&$		(5.7\pm 14.4) \times10^{-13}\mbox{ m}^4		$&	\dit{	Combined	}	&		\rr{2018IUHUST}		\\	
	$		\im\kNdjm{8}{66}		$&$		(0.9\pm 14.2) \times10^{-13}\mbox{ m}^4		$&	\dit{	Combined	}	&		\rr{2018IUHUST}		 \\[4pt]	
			\hlinethree															
			\end{tabular}}															
			\end{center}															
																		
			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimSevenUp.\ Nonminimal gravity sector, $d\geq7$ (part 3 of 5)}\\															
			\hlineone															
			\hspace{20pt}{\bf Combination}\hspace{20pt}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XXXXXX} |		$&$		< 2.3\times10^{2}	{\mbox{ km}}^{4}	$&		Binary pulsars {\pt {xx}}		&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XXXXXY} |		$&$		< 1.8\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XXXXXZ} |		$&$		< 1.6\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XXXXYY} |		$&$		< 5.1\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XXXXYZ} |		$&$		< 1.4\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XXXXZZ} |		$&$		< 4.1\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XXXYXY} |		$&$		< 1.7\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XXXYYY} |		$&$		< 2.7\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XXXYZZ} |		$&$		< 2.7\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XXXZXZ} |		$&$		< 1.7\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XXXZYY} |		$&$		< 2.4\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XXXZZZ} |		$&$		< 2.4\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XXYYYY} |		$&$		< 3.6\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XXYYYZ} |		$&$		< 2.1\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XXYZYZ} |		$&$		< 1.7\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XXYZZZ} |		$&$		< 2.1\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XXZZZZ} |		$&$		< 2.8\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XYXYXY} |		$&$		< 1.4\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XYXYXZ} |		$&$		< 1.2\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XYXYYY} |		$&$		< 2.2\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XYXYYZ} |		$&$		< 1.1\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XYXYZZ} |		$&$		< 3.0\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XYXZXZ} |		$&$		< 1.4\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XYYYYY} |		$&$		< 1.8\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XYYYZZ} |		$&$		< 2.7\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XYYZYZ} |		$&$		< 1.4\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XYZZZZ} |		$&$		< 1.8\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XZXZXZ} |		$&$		< 1.2\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XZXZYY} |		$&$		< 2.2\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XZXZYZ} |		$&$		< 1.1\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XZXZZZ} |		$&$		< 3.0\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XZYYYY} |		$&$		< 1.6\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XZYYZZ} |		$&$		< 2.4\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XZYZYZ} |		$&$		< 1.2\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm XZZZZZ} |		$&$		< 1.6\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm YYYYYY} |		$&$		< 2.9\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm YYYYYZ} |		$&$		< 1.4\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm YYYYZZ} |		$&$		< 2.9\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm YYYZYZ} |		$&$		< 2.2\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm YYYZZZ} |		$&$		< 2.1\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm YYZZZZ} |		$&$		< 2.5\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm YZYZYZ} |		$&$		< 1.1\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm YZYZZZ} |		$&$		< 3.0\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm YZZZZZ} |		$&$		< 1.4\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
	$		|{(\ol{k}^{(8)}_{\rm eff})}_{\rm ZZZZZZ} |		$&$		< 4.0\times10^{2}	{\mbox{ km}}^{4}	$&	\dit{	Binary pulsars	}	&		\rr{2019ShaoBailey}*		\\	
			\hlinethree															
			\end{tabular}}															
			\end{center}															
																		
			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimSevenUp.\ Nonminimal gravity sector, $d\geq7$ (part 4 of 5)}\\															
			\hlineone															
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
	$		\sol{ 10 }{ 0 0}		$&$		<2\times 10^{-66}\gev^{-6}		$&		Cosmic rays		&		\rr{2016Tasson}*		 \\[4pt]	
	$		\sol{ 10 }{ 1 0}		$&$		(-1\mbox{ to }2)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 1 1}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 1 1}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		 \\[4pt]	
	$		\sol{ 10 }{ 2 0}		$&$		(-2\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 2 1}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 2 1}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 2 2}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 2 2}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		 \\[4pt]	
	$		\sol{ 10 }{ 3 0}		$&$		(-2\mbox{ to }2)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 3 1}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 3 1}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 3 2}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 3 2}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 3 3}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 3 3}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		 \\[4pt]	
	$		\sol{ 10 }{ 4 0}		$&$		(-2\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 4 1}		$&$		(-2\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 4 1}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 4 2}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 4 2}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 4 3}		$&$		(-1\mbox{ to }0.9)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 4 3}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 4 4}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 4 4}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		 \\[4pt]	
	$		\sol{ 10 }{ 5 0}		$&$		(-1\mbox{ to }2)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 5 1}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 5 1}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 5 2}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 5 2}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 5 3}		$&$		(-1\mbox{ to }2)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 5 3}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 5 4}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 5 4}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 5 5}		$&$		(-1\mbox{ to }0.9)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 5 5}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		 \\[4pt]	
			\hlinethree															
			\end{tabular}}															
			\end{center}															
																		
			\begin{center}\scalebox{0.95}{															
			\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}															
			\multicolumn{4}{c}{Table \DaGravDimSevenUp.\ Nonminimal gravity sector, $d\geq7$ (part 5 of 5)}\\															
			\hlineone															
			{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\	
			\hlinetwo															
	$		\sol{ 10 }{ 6 0}		$&$		(-2\mbox{ to }2)\times 10^{-61}\gev^{-6}		$&		Cosmic rays		&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 6 1}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 6 1}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 6 2}		$&$		(-0.8\mbox{ to }2)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 6 2}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 6 3}		$&$		(-1\mbox{ to }0.9)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 6 3}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 6 4}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 6 4}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 6 5}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 6 5}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 6 6}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 6 6}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		 \\[4pt]	
	$		\sol{ 10 }{ 7 0}		$&$		(-2\mbox{ to }2)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 7 1}		$&$		(-0.9\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 7 1}		$&$		(-1\mbox{ to }0.9)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 7 2}		$&$		(-1\mbox{ to }0.9)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 7 2}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 7 3}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 7 3}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 7 4}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 7 4}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 7 5}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 7 5}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 7 6}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 7 6}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 7 7}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 7 7}		$&$		(-2\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		 \\[4pt]	
	$		\sol{ 10 }{ 8 0}		$&$		(-2\mbox{ to }2)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 8 1}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 8 1}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 8 2}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 8 2}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 8 3}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 8 3}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 8 4}		$&$		(-1\mbox{ to }2)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 8 4}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 8 5}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 8 5}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 8 6}		$&$		(-1\mbox{ to }2)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 8 6}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 8 7}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 8 7}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Re \sol{ 10 }{ 8 8}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
	$		\Im \sol{ 10 }{ 8 8}		$&$		(-1\mbox{ to }1)\times 10^{-61}\gev^{-6}		$&	\dit{	Cosmic rays	}	&		\rr{2016Tasson}*		\\	
			\hlinethree															
			\end{tabular}}															
			\end{center}															

	\begin{center}\scalebox{0.95}{																		
	\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}																		
	\multicolumn{4}{c}{Table \DaEleGrav.\ Electron-gravity sector}\\																		
	\hlineone																		
	{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\				
	\hlinetwo																		
	$	|(\bt^\L)^{X\bbb}|	$	&	$	<	3	\times	10^{	-15	}	$	GeV	&	\pt{xx}Combined\pt{xx}	&	\rr{2008Heckel}, \rr{2003Hou}, \rr{kl21-2}*	\\	
	$	|(\bt^\L)^{Y\bbb}|	$	&	$	<	3	\times	10^{	-15	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2008Heckel}, \rr{2003Hou}, \rr{kl21-2}*	\\	
	$	|(\bt^\L)^{Z\bbb}|	$	&	$	<	7	\times	10^{	-14	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2008Heckel}, \rr{2003Hou}, \rr{kl21-2}*	\\	
	$	|(\bt^\L)^{T\bbb}|	$	&	$	<	6	\times	10^{	-2	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2014FlambaumPodd}*, \rr{2014FlambaumPoddPRD}*, \rr{2008Heckel}, \rr{kl21-2}*	\\	[8pt]
	$	|(\ct^\L)^{-\bbb}|	$	&	$	<	1	\times	10^{	-10	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2018Sanner}, \rr{2006AltschulPRD}*, \rr{kl21-2}*	\\	
	$	|(\ct^\L)^{Q\bbb}|	$	&	$	<	5	\times	10^{	-11	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2021Altschul}*, \rr{2007Muller}, \rr{kl21-2}*	\\	
	$	|(\ct^\L)^{X\bbb}|	$	&	$	<	6	\times	10^{	-11	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2018Sanner}, \rr{2006AltschulPRD}*, \rr{kl21-2}*	\\	
	$	|(\ct^\L)^{Y\bbb}|	$	&	$	<	7	\times	10^{	-11	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2018Sanner}, \rr{2006AltschulPRD}*, \rr{kl21-2}*	\\	
	$	|(\ct^\L)^{Z\bbb}|	$	&	$	<	7	\times	10^{	-11	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2018Sanner}, \rr{2006AltschulPRD}*, \rr{kl21-2}*	\\	
	$	|(\ct^\L)^{TX\bbb}|	$	&	$	<	3	\times	10^{	-11	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2021Altschul}*, \rr{2018Sanner}, \rr{kl21-2}*	\\	
	$	|(\ct^\L)^{TY\bbb}|	$	&	$	<	1	\times	10^{	-11	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2021Altschul}*, \rr{2018Sanner}, \rr{kl21-2}*	\\	
	$	|(\ct^\L)^{TZ\bbb}|	$	&	$	<	3	\times	10^{	-11	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2018Sanner}, \rr{2006AltschulPRD}*, \rr{kl21-2}*	\\	
	$	|(\ct^\L)^{TT\bbb}|	$	&	$	<	1	\times	10^{	-10	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2021Altschul}*, \rr{hepph0610324}*, \rr{kl21-2}*	\\	[8pt]
	$	|(\dt^\L)^{+\bbb}|	$	&	$	<	6	\times	10^{	-10	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2008Heckel}, \rr{2007BAprd}*, \rr{kl21-2}*	\\	
	$	|(\dt^\L)^{Q\bbb}|	$	&	$	<	7	\times	10^{	-10	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2008Heckel}, \rr{2007BAprd}*, \rr{kl21-2}*	\\	
	$	|(\dt^\L)^{XY\bbb}|	$	&	$	<	5	\times	10^{	-11	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2008Heckel}, \rr{2007BAprd}*, \rr{kl21-2}*	\\	
	$	|(\dt^\L)^{ZX\bbb}|	$	&	$	<	5	\times	10^{	-10	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2008Heckel}, \rr{2007BAprd}*, \rr{kl21-2}*	\\	
	$	|(\dt^\L)^{X\bbb}|	$	&	$	<	1	\times	10^{	-9	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{1995berglund}, \rr{1999akcl}*, \rr{2007BAprd}*, \rr{kl21-2}*	\\	
	$	|(\dt^\L)^{Y\bbb}|	$	&	$	<	1	\times	10^{	-10	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{1995berglund}, \rr{1999akcl}*, \rr{2007BAprd}*, \rr{kl21-2}*	\\	[8pt]
	$	|(\gt^\L)^{DX\bbb}|	$	&	$	<	2	\times	10^{	-8	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2012Fittante}*, \rr{1995berglund}, \rr{1999akcl}*, \rr{kl21-2}*	\\	
	$	|(\gt^\L)^{DY\bbb}|	$	&	$	<	2	\times	10^{	-8	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2012Fittante}*, \rr{1995berglund}, \rr{1999akcl}*, \rr{kl21-2}*	\\	[8pt]
	\hlinethree																		
	\end{tabular}}																		
	\end{center}																		
	\begin{center}\scalebox{0.95}{																			
	\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}																			
	\multicolumn{4}{c}{Table \DaProtGrav.\ Proton-gravity sector}\\																			
	\hlineone																			
	{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\					
	\hlinetwo																			
	$	|(\bt^\L)^{X\bbb}|	$	&	$	<	8	\times	10^{	-16	}	$	GeV	&	\pt{xx}Combined\pt{xx}	&	\rr{2014FlambaumAxion}*, \rr{2010Brown}, \rr{2013Allmendinger}, \rr{kl21-2}*	\\		
	$	|(\bt^\L)^{Y\bbb}|	$	&	$	<	8	\times	10^{	-16	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2014FlambaumAxion}*, \rr{2010Brown}, \rr{2013Allmendinger}, \rr{kl21-2}*	\\		
	$	|(\bt^\L)^{Z\bbb}|	$	&	$	<	2	\times	10^{	-11	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2017Smorra}, \rr{2012Hunter}, \rr{kl21-2}*	\\	[8pt]	
	$	|(\ct^\L)^{-\bbb}|	$	&	$	<	4	\times	10^{	-9	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2006Wolf}, \rr{2016Pihan}*, \rr{2011Smiciklas}, \rr{2016Flambaum}*, \rr{kl21-2}*	\\		
	$	|(\ct^\L)^{Q\bbb}|	$	&	$	<	1	\times	10^{	3	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2014Botermann}, \rr{2006Wolf}, \rr{2016Pihan}*, \rr{kl21-2}*	\\		
	$	|(\ct^\L)^{X\bbb}|	$	&	$	<	3	\times	10^{	-9	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2006Wolf}, \rr{2016Pihan}*, \rr{2011Smiciklas}, \rr{2016Flambaum}*, \rr{kl21-2}*	\\		
	$	|(\ct^\L)^{Y\bbb}|	$	&	$	<	9	\times	10^{	-10	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2006Wolf}, \rr{2016Pihan}*, \rr{2011Smiciklas}, \rr{2016Flambaum}*, \rr{kl21-2}*	\\		
	$	|(\ct^\L)^{Z\bbb}|	$	&	$	<	2	\times	10^{	-9	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2006Wolf}, \rr{2016Pihan}*, \rr{2011Smiciklas}, \rr{2016Flambaum}*, \rr{kl21-2}*	\\		
	$	|(\ct^\L)^{TX\bbb}|	$	&	$	<	2	\times	10^{	5	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2005Lane}*, \rr{2006Wolf}, \rr{2016Pihan}*, \rr{kl21-2}*	\\		
	$	|(\ct^\L)^{TY\bbb}|	$	&	$	<	2	\times	10^{	5	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2005Lane}*, \rr{2006Wolf}, \rr{2016Pihan}*, \rr{kl21-2}*	\\		
	$	|(\ct^\L)^{TZ\bbb}|	$	&	$	<	2	\times	10^{	5	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2005Lane}*, \rr{2006Wolf}, \rr{2016Pihan}*, \rr{kl21-2}*	\\		
	$	|(\ct^\L)^{TT\bbb}|	$	&	$	<	4	\times	10^{	8	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2011Hohensee}, \rr{2006Wolf}, \rr{2016Pihan}*, \rr{kl21-2}*	\\	[8pt]	
	$	|(\dt^\L)^{+\bbb}|	$	&	$	<	2	\times	10^{	5	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2014FlambaumPoddPRD}*, \rr{2014FlambaumAxion}*, \rr{kl21-2}*	\\		
	$	|(\dt^\L)^{Q\bbb}|	$	&	$	<	6	\times	10^{	5	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2014FlambaumPoddPRD}*, \rr{2014FlambaumAxion}*, \rr{kl21-2}*	\\		
	$	|(\dt^\L)^{Z\bbb}|	$	&	$	<	2	\times	10^{	-3	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{detal16}, \rr{kl21-2}*	\\	[8pt]	
	$	|(\gt^\L)^{DZ\bbb}|	$	&	$	<	4	\times	10^{	-3	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{detal16}, \rr{kl21-2}*	\\	[12pt]	
	$	(k^\NR_{\ph})_p+(k^\NR_{\ph})_e	$	&	$		(-0.4\pm 1.4)	\times	10^{	-6	}	$	GeV	&	\pt{xx}Rb free fall\pt{xx}	&	\rr{2024gao}	\\		
	$	(k^\NR_{\ph p p})_p^{xx}+(k^\NR_{\ph p p})_p^{yy}	$	&	$		(2.4\pm 8.0)	\times	10^{	-4	}	$	GeV$^{-1}$	&	\pt{xx}\dit{Rb free fall}\pt{xx}	&	\rr{2024gao}	\\		
	$	(k^\NR_{\ph p p})_p^{zz}	$	&	$		(-3.0\pm 9.7)	\times	10^{	-5	}	$	GeV$^{-1}$	&	\pt{xx}\dit{Rb free fall}\pt{xx}	&	\rr{2024gao}	\\		
	$	|(k^\NR_{\si\ph})_p^Z-0.6(k^\NR_{\si\ph})_e^Z|	$	&	$	<	2	\times	10^{	-5	}	$	GeV	&	\pt{xx}\dit{Rb free fall}\pt{xx}	&	\rr{detal16}, \rr{kl21-2}*	\\		
	$	|(k^\NR_{\si\ph pp})_p^{ZJJ} +0.3(k^\NR_{\si\ph pp})_p^{JJZ}|	$	&	$	<	7	\times	10^{	-3	}	$	GeV	&	\pt{xx}\dit{Rb free fall}\pt{xx}	&	\rr{detal16}, \rr{kl21-2}*	\\	[8pt]	
	\hlinethree																			
	\end{tabular}}																			
	\end{center}																			
	\begin{center}\scalebox{0.95}{																		
	\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}																		
	\multicolumn{4}{c}{Table \DaNeutGrav.\ Neutron-gravity sector}\\																		
	\hlineone																		
	{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\				
	\hlinetwo																		
	$	|(\bt^\L)^{X\bbb}|	$	&	$	<	6	\times	10^{	-19	}	$	GeV	&	\pt{xx}Combined\pt{xx}	&	\rr{2010Brown}, \rr{2013Allmendinger}, \rr{kl21-2}*	\\	
	$	|(\bt^\L)^{Y\bbb}|	$	&	$	<	6	\times	10^{	-19	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2010Brown}, \rr{2013Allmendinger}, \rr{kl21-2}*	\\	
	$	|(\bt^\L)^{Z\bbb}|	$	&	$	<	5	\times	10^{	-5	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{tetal14}, \rr{kl21-2}*	\\	
	$	|(\bt^\L)^{T\bbb}|	$	&	$	<	6	\times	10^{	5	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2014FlambaumPoddPRD}*, \rr{2004Cane}, \rr{kl21-2}*	\\	[8pt]
	$	|(\ct^\L)^{-\bbb}|	$	&	$	<	1	\times	10^{	-13	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{1999akcl}*, \rr{2011Smiciklas}, \rr{1989chupp}, \rr{kl21-2}*	\\	
	$	|(\ct^\L)^{Q\bbb}|	$	&	$	<	1	\times	10^{	-5	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2014QuartzOscillators}, \rr{2008Altschul:n}*, \rr{kl21-2}*	\\	
	$	|(\ct^\L)^{X\bbb}|	$	&	$	<	3	\times	10^{	-13	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{1999akcl}*, \rr{2011Smiciklas}, \rr{1985prestage}, \rr{kl21-2}*	\\	
	$	|(\ct^\L)^{Y\bbb}|	$	&	$	<	3	\times	10^{	-13	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{1999akcl}*, \rr{2011Smiciklas}, \rr{1985prestage}, \rr{kl21-2}*	\\	
	$	|(\ct^\L)^{Z\bbb}|	$	&	$	<	1	\times	10^{	-13	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{1999akcl}*, \rr{2011Smiciklas}, \rr{1989chupp}, \rr{kl21-2}*	\\	
	$	|(\ct^\L)^{TX\bbb}|	$	&	$	<	1	\times	10^{	3	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2016Flowers}*, \rr{2008Altschul:n}*, \rr{kl21-2}*	\\	
	$	|(\ct^\L)^{TY\bbb}|	$	&	$	<	3	\times	10^{	3	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2016Flowers}*, \rr{2008Altschul:n}*, \rr{kl21-2}*	\\	
	$	|(\ct^\L)^{TZ\bbb}|	$	&	$	<	3	\times	10^{	3	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2016Flowers}*, \rr{2008Altschul:n}*, \rr{kl21-2}*	\\	
	$	|(\ct^\L)^{TT\bbb}|	$	&	$	<	7	\times	10^{	-3	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{cetal18}, \rr{kl21-2}*	\\	[8pt]
	$	|(\dt^\L)^{Z\bbb}|	$	&	$	<	4	\times	10^{	-2	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{tetal14}, \rr{kl21-2}*	\\	[8pt]
	$	|(\gt^\L)^{DZ\bbb}|	$	&	$	<	2	\times	10^{	-2	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{tetal14}, \rr{kl21-2}*	\\	[12pt]
	$	|(k^\NR_\ph)_n|	$	&	$	<	1	\times	10^{	-3	}	$	GeV	&	\pt{xx}Bouncing neutrons\pt{xx}	&	\rr{2021Ivanov}	\\	
	$	|(k^\NR_\ph)_n|	$	&	$	<	1.3	\times	10^{	-2	}	$	GeV	&	\pt{xx}\dit{Bouncing neutrons}\pt{xx}	&	\rr{cetal18}, \rr{kl21-2}*	\\	
	$	\sqrt{\big[(k^\NR_{\si\ph})_n^J\big]^2}	$	&	$	<	7.8	\times	10^{	-3	}	$	GeV	&	\pt{xx}\dit{Bouncing neutrons}\pt{xx}	&	\rr{cetal18}, \rr{kl21-2}*	\\	
	$	|(k^\NR_\ph)_n+(k^\NR_{\si\ph})^j_n \hat{s}^j|	$	&	$	<	2.5	\times	10^{	-2	}	$	GeV	&	\pt{xx}$n$ interferometry\pt{xx}	&	\rr{hetal14}, \rr{kl21-2}*	\\	
	$	|(k^\NR_\ph)_n|	$	&	$	<	1	\times	10^{	-2	}	$	GeV	&	\pt{xx}\dit{$n$ interferometry}\pt{xx}	&	\rr{zetal00}, \rr{kl21-2}*	\\	
	$	|(k^\NR_\ph)_n|	$	&	$	<	1	\times	10^{	-1	}	$	GeV	&	\pt{xx}\dit{$n$ interferometry}\pt{xx}	&	\rr{cow75}, \rr{kl21-2}*	\\	
	$	|(k^\NR_{\si\ph})_n^Z|	$	&	$	<	1	\times	10^{	-4	}	$	GeV	&	\pt{xx}Sr free fall\pt{xx}	&	\rr{tetal14}, \rr{kl21-2}*	\\	
	$	|(k^\NR_{\si\ph pp})_n^{ZJJ}-0.4(k^\NR_{\si\ph pp})_n^{ZZZ}|	$	&	$	<	5	\times	10^{	-2	}	$	GeV	&	\pt{xx}\dit{Sr free fall}\pt{xx}	&	\rr{tetal14}, \rr{kl21-2}*	\\	[8pt]
	\hlinethree																		
	\end{tabular}}																		
	\end{center}																		
																			
	\begin{center}\scalebox{0.95}{																		
	\begin{tabular}{@{}cr@{\hspace{12pt}}ll@{}}																		
	\multicolumn{4}{c}{Table \DaMuGrav.\ Muon-gravity sector}\\																		
	\hlineone																		
	{\bf Combination}		&		\multicolumn{1}{c}{{\bf Result}}		&		\multicolumn{1}{c}{{\bf System}}		&		\multicolumn{1}{c}{{\bf Ref.}}		\\				
	\hlinetwo																		
	$	|(b^\L)^{X\bbb}|	$	&	$	<	2	\times	10^{	-10	}	$	GeV	&	\pt{xx}Combined\pt{xx}	&	\rr{2007Bennett}, \rr{2001HughesPRL}, \rr{kl21-2}*	\\	
	$	|(b^\L)^{Y\bbb}|	$	&	$	<	2	\times	10^{	-10	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2007Bennett}, \rr{2001HughesPRL}, \rr{kl21-2}*	\\	
	$	|(b^\L)^{Z\bbb}|	$	&	$	<	6	\times	10^{	-9	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2007Bennett}, \rr{2001Deile}, \rr{2000BluhmPRL}*, \rr{jb79}, \rr{kl21-2}*	\\	[8pt]
	$	|(c^\L)^{TT\bbb}|	$	&	$	<	9	\times	10^{	5	}	$	GeV	&	\pt{xx}\dit{Combined}\pt{xx}	&	\rr{2014Noordmans}*, \rr{2017ahm}*, \rr{jb79}, \rr{kl21-2}*	\\	
	\hlinethree																		
	\end{tabular}}																		
	\end{center}																		

\vfill\eject

\newpage
\pt{x}
\vfill

\begin{center}
\begingroup
\bf
\huge
PROPERTIES TABLES \PrQEDLagr--\PrFermionGravityNRcoeffs 
\endgroup
\end{center}

\vfill
\newpage

	\begin{center}\scalebox{0.95}{																
	\begin{tabular}{@{} l \hs l \hs c \hs c \hs c \hs c \hs c \hs c @{}}																
	\multicolumn{8}{c}{Table \PrQEDLagr.\ Lagrange density for the minimal QED extension in Riemann spacetime }\\																
	\hlineone																
	{\bf Sector}	&	{\bf Coeff.}	&	{\bf \#}	&	{\bf Operator}	&	{\bf Dim.}	&	{\bf Factor}	&	{\bf CPT}	&	{\bf L.V.}	\\	
	\hlinetwo																
	Fermion	&$	m	$&$		$&$	\ol\ps \ps	$&$	3	$&$	- e	$&$	+	$&		\\	[4 pt]
		&$	m_5	$&$		$&$	\ol\ps\ga_5\ps	$&$	3	$&$	-i e	$&$	+	$&		\\	[4 pt]
		&$		$&$		$&$	\ol\ps \ga^a \lrDmu \ps	$&$	4	$&$	\half i e \ivb \mu a	$&$	+	$&		\\	[4 pt]
		&$	a_\mu	$&$	4	$&$	\ol\ps\ga^a\ps	$&$	3	$&$	-e \ivb\mu a	$&$	-	$&	\lv	\\	[4 pt]
		&$	b_\mu	$&$	4	$&$	\ol\ps\ga_5\ga^a\ps	$&$	3	$&$	- e \ivb\mu a	$&$	-	$&	\lv	\\	[4 pt]
		&$	H_{\mu\nu}	$&$	6	$&$	\ol\ps\si^{ab}\ps	$&$	3	$&$	-e\ivb\mu a \ivb \nu b	$&$	+	$&	\lv	\\	[4 pt]
		&$	c_{\la\nu}	$&$	16	$&$	\ol\ps \ga^b \lrDmu \ps	$&$	4	$&$	-\half i e \ivb\mu a \uvb\nu a \ivb\la b	$&$	+	$&	\lv	\\	[4 pt]
		&$	d_{\la\nu}	$&$	16	$&$	\ol\ps \ga_5\ga^b \lrDmu \ps	$&$	4	$&$	-\half i e \ivb \mu a \uvb \nu a \ivb \la b	$&$	+	$&	\lv	\\	[4 pt]
		&$	e_\la	$&$	4	$&$	\ol\ps \lrDmu \ps	$&$	4	$&$	-\half i e \ivb \mu a \uvb \la a	$&$	-	$&	\lv	\\	[4 pt]
		&$	f_\la	$&$	4	$&$	\ol\ps \ga_5 \lrDmu \ps	$&$	4	$&$	+\half e \ivb \mu a \uvb \la a	$&$	-	$&	\lv	\\	[4 pt]
		&$	g_{\la\ka\nu}	$&$	24	$&$	\ol\ps \si^{bc}\lrDmu \ps	$&$	4	$&$	-\quar i e \ivb\mu a \uvb\nu a \ivb\la b \ivb \ka c 	$&$	-	$&	\lv	\\	[4 pt]
	\hlinesep																
	Photon	&$		$&$		$&$	F_{\mu\nu}F^{\mu\nu}	$&$	4	$&$	- \quar  e	$&$	+	$&		\\	[4 pt]
		&$	(k_{AF})^\ka	$&$	4	$&$	A^\la F^{\mu\nu}	$&$	3	$&$	\half e \ep_{\ka\la\mu\nu}	$&$	-	$&	\lv	\\	[4 pt]
		&$	(k_F)_{\ka\la\mu\nu}	$&$	19	$&$	F^{\ka\la}F^{\mu\nu}	$&$	4	$&$	- \quar  e	$&$	+	$&	\lv	\\	[4 pt]
	\hlinesep																
	Gravity	&$		$&$		$&$	R	$&$	2	$&$	e/2\ka	$&$	+	$&		\\	[4 pt]
		&$	\La	$&$		$&$	1	$&$	0	$&$	-e/\ka	$&$	+	$&		\\	[4 pt]
		&$	u	$&$	1	$&$	R	$&$	2	$&$	-e/2\ka	$&$	+	$&		\\	[4 pt]
		&$	s^{\mu\nu}	$&$	9	$&$	R_{\mu\nu}	$&$	2	$&$	e/2\ka	$&$	+	$&	\lv	\\	[4 pt]
		&$	t^{\ka\la\mu\nu}	$&$	10	$&$	R_{\ka\la\mu\nu}	$&$	2	$&$	e/2\ka	$&$	+	$&	\lv	\\	[4 pt]
	\hlinethree																
	\end{tabular}}																
	\end{center}																

		\begin{center}\scalebox{0.95}{																
		\begin{tabular}{@{}l@{\hspace{16pt}}c@{\hspace{16pt}}c@{\hspace{16pt}}c@{\hspace{16pt}}c@{\hspace{16pt}}c@{\hspace{16pt}}c@{\hspace{16pt}}c@{}}																
		\multicolumn{8}{c}{Table \PrCPT.\ C, P, T properties of operators for Lorentz violation in QED}\\																
		\hlineone																
		{\bf Coefficient}	&	{\bf C} 	&	 {\bf P} 	&	 {\bf T} 	&	 {\bf CP} 	&	 {\bf CT} 	&	 {\bf PT} 	&	{\bf  CPT}		\\
		\hlinetwo																
	$	c_{TT}, \ c_{JK},\  (k_F)_{TJTK}, \ (k_F)_{JKLM}  	$&$	+	$&$	+	$&$	+	$&$	+	$&$	+	$&$	+	$&$	+	$\\	
	$	b_J, \ g_{JTL}, \ g_{JKT}, \ (k_{AF})_J  	$&$	+	$&$	+	$&$	-	$&$	+	$&$	-	$&$	-	$&$	-	$\\	
	$	b_T, \ g_{JTT}, \ g_{JKL}, \ (k_{AF})_T  	$&$	+	$&$	-	$&$	+	$&$	-	$&$	+	$&$	-	$&$	-	$\\	
	$	c_{TJ}, \ c_{JT}, \ (k_F)_{TJKL}  	$&$	+	$&$	-	$&$	-	$&$	-	$&$	-	$&$	+	$&$	+	$\\	
	$	a_T, \ e_T, \ f_J  	$&$	-	$&$	+	$&$	+	$&$	-	$&$	-	$&$	+	$&$	-	$\\	
	$	H_{JK}, \ d_{TJ}, \ d_{JT}  	$&$	-	$&$	+	$&$	-	$&$	-	$&$	+	$&$	-	$&$	+	$\\	
	$	H_{TJ}, \ d_{TT}, \ d_{JK}  	$&$	-	$&$	-	$&$	+	$&$	+	$&$	-	$&$	-	$&$	+	$\\	
	$	a_J, \ e_J, \ f_T  	$&$	-	$&$	-	$&$	-	$&$	+	$&$	+	$&$	+	$&$	-	$\\[4pt]	
		\hlinethree																
		\end{tabular}}																
		\end{center}																

	\begin{center}\scalebox{0.95}{							
	\begin{tabular}{@{}l@{\hspace{22pt}}l@{\hspace{22pt}}l@{}}							
	\multicolumn{3}{c}{Table \PrFermionTilde.\ Definitions for the fermion sector of the minimal QED extension}\\							
	\hlineone							
	{\bf Symbol}	&	\multicolumn{1}{l}{{\bf Combination}}	&	\multicolumn{1}{l}{{\bf Components}}	\\		
	\hlinetwo							
$	\tilde{b}_J	$&$	b_J -\half\ve_{JKL}H_{KL}-m(d_{JT}-\half\ve_{JKL}g_{KLT})	$&	3	\\	[4 pt]	
$	\tilde{b}_J^* 	$&$	b_J+ \half \ve_{JKL}H_{KL}+ m(d_{JT} + \half \ve_{JKL}g_{KLT})	$&	3	\\	[4 pt]	
$	\tilde{b}_T	$&$	b_T+mg_{XYZ}	$&	1	\\	[4 pt]	
$	\tilde{g}_T	$&$	b_T-m(g_{XYZ}-g_{YZX}-g_{ZXY})	$&	1	\\	[4 pt]	
$	\tilde{H}_{XT}	$&$	H_{XT}+m(d_{ZY}-g_{XTT}-g_{XYY})	$&	1	\\	[4 pt]	
$	\tilde{H}_{YT}	$&$	H_{YT}+m(d_{XZ}-g_{YTT}-g_{YZZ})	$&	1	\\	[4 pt]	
$	\tilde{H}_{ZT}	$&$	H_{ZT}+m(d_{YX}-g_{ZTT}-g_{ZXX})	$&	1	\\	[4 pt]	
$	\tilde{d}_\pm	$&$	m(d_{XX} \pm d_{YY})	$&	2	\\	[4 pt]	
$	\tilde{d}_Q	$&$	m(d_{XX}+d_{YY}-2d_{ZZ}-g_{YZX}-g_{ZXY}+2g_{XYZ})	$&	1	\\	[4 pt]	
$	\tilde{d}_J	$&$	m(d_{TJ}+\half d_{JT})-\frac{1}{4}\ve_{JKL}H_{KL}	$&	3	\\	[4 pt]	
$	\tilde{d}_{YZ}	$&$	m(d_{YZ}+d_{ZY}-g_{XYY}+g_{XZZ})	$&	1	\\	[4 pt]	
$	\tilde{d}_{ZX}	$&$	m(d_{ZX}+d_{XZ}-g_{YZZ}+g_{YXX})	$&	1	\\	[4 pt]	
$	\tilde{d}_{XY}	$&$	m(d_{XY}+d_{YX}-g_{ZXX}+g_{ZYY})	$&	1	\\	[4 pt]	
$	\tilde{g}_c	$&$	m(g_{XYZ}-g_{ZXY})	$&	1	\\	[4 pt]	
$	\tilde{g}_-	$&$	m(g_{XTX}-g_{YTY})	$&	1	\\	[4 pt]	
$	\tilde{g}_Q	$&$	m(g_{XTX}+g_{YTY}-2g_{ZTZ})	$&	1	\\	[4 pt]	
$	\tilde{g}_{TJ}	$&$	m\abs{\ve_{JKL}}g_{KTL}	$&	3	\\	[4 pt]	
$	\tilde{g}_{DJ}	$&$	-b_J+m\ve_{JKL}(g_{KTL}+\half g_{KLT})	$&	3	\\	[4 pt]	
$	\tilde{g}_{JK}	$&$	m(g_{JTT}+g_{JKK}),~ ({\rm no}\ K\ {\rm sum},~J \not = K)	$&	6	\\	[4 pt]	
$	\tilde{c}_Q	$&$	m(c_{XX}+c_{YY}-2c_{ZZ})	$&	1	\\	[4 pt]	
$	\tilde{c}_-	$&$	m(c_{XX}-c_{YY})	$&	1	\\	[4 pt]	
$	\tilde{c}_J	$&$	m \abs{\ve_{JKL}}c_{KL}	$&	3	\\	[4 pt]	
$	\tilde{c}_{TJ}	$&$	m(c_{TJ}+c_{JT})	$&	3	\\	[4 pt]	
$	\tilde{c}_{TT}	$&$	m c_{TT}	$&	1 \ \ {\bf total: 44}	\\	[4 pt]	
	\hlinethree							
	\end{tabular}}							
	\end{center}							

		\begin{center}\scalebox{0.95}{							
		\begin{tabular}{l@{\hspace{15mm}}l@{\hspace{15mm}}l}							
		\multicolumn{3}{c}{Table \PrInverseTilde.\ Inverse combinations for the fermion sector of the minimal QED extension}\\							
		\hlineone							
		{\bf Coefficient}	&	{\bf Combination}	&	{\bf Components}	\\		
		\hlinetwo							
	$	b_T - m \glA T 	$&$	 \frac 1 3 (2 \bt_T + \gt_T)	$&		\\	[2pt]	
	$	m d_{XX} 	$&$	 \frac 1 2 (\dt_+ + \dt_- )	$&		\\	[2pt]	
	$	m d_{YY} 	$&$	 \frac 1 2 (\dt_+ -\dt_- )	$&		\\	[2pt]	
	$	m d_{ZZ} 	$&$	 \frac 1 2 (\bt_T  - \gt_T + \dt_+ -\dt_Q)	$&		\\	[2pt]	
	$	m \gm X Y Z 	$&$	 \frac 1 3 (\bt_T - \gt_T)	$&		\\	[2pt]	
	$	m \gm Y Z X 	$&$	 - \frac 2 3 (\bt_T - \gt_T) +  \gt_c	$&	6	\\	[2pt]	
		\hlinetwo							
	$	b_J - m \glA J	$&$	 \frac 1 3 (\bt_J + \bt^*_J - \gt_{DJ})	$&		\\	[2pt]	
	$	H_{KL} - m d^-_{TJ}	$&$	 - \frac 3 8 (\bt_J - \bt^*_J) - \frac 1 2 \dt_J	$&		\\	[2pt]	
	$	m d^+_{TJ}	$&$	 - \frac 1 8 (\bt_J - \bt^*_J) + \frac 1 2 \dt_J	$&		\\	[2pt]	
	$	m \gm K L T 	$&$	 \frac 1 6 (\bt_J + \bt^*_J + 2 \gt_{DJ})	$&		\\	[2pt]	
	$	m \gm T K L	$&$	 - \frac 1 {12} (\bt_J + \bt^*_J + 2 \gt_{DJ} +6 \gt_{TJ})	$&		\\	[2pt]	
	$		$&$	(J,KL) = (X,YZ), \ (Y,ZX), \ (Z,XY) 	$&	5+5+5	\\	[2pt]	
		\hlinetwo							
	$	H_{TJ} + m d^-_{KL}	$&$	 \Ht_{TJ} + \half (\dt_{KL} - \gt_{JK} - \gt_{JL})	$&		\\	[2pt]	
	$	m d^+_{KL}	$&$	\frac 1 2 (\dt_{KL} + \gt_{JK} - \gt_{JL})	$&		\\	[2pt]	
	$	m \gm T J T 	$&$	 - \frac 1 3 (\gt_{JK} + \gt_{JL})	$&		\\	[2pt]	
	$	m \gm J K K 	$&$	 \frac 1 3 (2\gt_{JK} -\gt_{JL})	$&		\\	[2pt]	
	$		$&$	(J,K,L) = (X,Y,Z), \ (Y,Z,X), \ (Z,X,Y) 	$&	4+4+4	\\	[2pt]	
		\hlinetwo							
	$	m \gm T X X 	$&$	 - \frac 1 6 (3 \gt_- + \gt_Q)	$&		\\	[2pt]	
	$	m \gm T Y Y 	$&$	  \frac 1 6 (3 \gt_- - \gt_Q)	$&	2	\\	[2pt]	
		\hlinetwo							
	$	m c_{XX} 	$&$	 \frac 1 6 (\ct_Q + 3 \ct_-  + 2 \ct_{TT})	$&		\\	[2 pt]	
	$	m c_{YY} 	$&$	 \frac 1 6 (\ct_Q -3 \ct_-  + 2 \ct_{TT})	$&		\\	[2 pt]	
	$	m c_{ZZ} 	$&$	 \frac 1 3 (-\ct_Q + \ct_{TT})	$&	3	\\	[2 pt]	
		\hlinetwo							
	$	m \abs{\ve_{JKL}} c_{KL} 	$&$	 \ct_J	$&		\\	[2 pt]	
	$		$&$	J = X,Y,Z, \mbox{ sum on } K,L	$&	1+1+1	\\	[2pt]	
		\hlinetwo							
	$	m(c_{TJ}+c_{JT}) 	$&$	 \ct_{TJ}	$&		\\	[2 pt]	
	$		$&$	J = X,Y,Z	$&	1+1+1 \ \ \ {\bf Total: 44}	\\	[2pt]	
		\hlinethree							
		\end{tabular}}							
		\end{center}

	\begin{center}\scalebox{0.95}{							
	\begin{tabular}{@{}l@{\hspace{22pt}}l@{\hspace{22pt}}l@{}}							
	\multicolumn{3}{c}{Table \PrPhotTilde.\ Definitions for the photon sector of the minimal QED extension}\\							
	\hlineone							
	{\bf Symbol}	&	\multicolumn{1}{l}{{\bf Combination}}	&	\multicolumn{1}{l}{{\bf Components}}	\\		
	\hlinetwo							
$	(\tilde{\ka}_{e+})^{JK}	$&$	-(k_F)^{TJTK} + \quar \ep^{JPQ}\ep^{KRS} (k_F)^{PQRS}	$&	5	\\	[2 pt]	
$	(\tilde{\ka}_{o-})^{JK}	$&$	\half \ep^{KPQ} (k_F)^{TJPQ}  + \half \ep^{JPQ} (k_F)^{TKPQ} 	$&	5	\\	[2 pt]	
$	(\tilde{\ka}_{e-})^{JK}	$&$	-(k_F)^{TJTK} - \quar \ep^{JPQ}\ep^{KRS} (k_F)^{PQRS} + \frac 2 3 (k_F)^{TLTL} \de^{JK}	$&	5	\\	[2 pt]	
$	(\tilde{\ka}_{o+})^{JK}	$&$	\half \ep^{KPQ} (k_F)^{TJPQ}  - \half \ep^{JPQ} (k_F)^{TKPQ} 	$&	3	\\	[2 pt]	
$	\tilde{\ka}_{\rm tr}	$&$	- \frac 2 3 \left[(k_F)^{TXTX}+(k_F)^{TYTY}+(k_F)^{TZTZ}\right]	$&	1 \ \ {\bf total: 19}	\\	[2 pt]	
	\hlinesep							
$	k^1	$&$	(k_F)^{TYXZ}	$&	1	\\		
$	k^2	$&$	(k_F)^{TXYZ}	$&	1	\\		
$	k^3	$&$	(k_F)^{TYTY}-(k_F)^{XZXZ}	$&	1	\\		
$	k^4	$&$	(k_F)^{TZTZ}-(k_F)^{XYXY}	$&	1	\\		
$	k^5	$&$	(k_F)^{TXTY}+(k_F)^{XZYZ}	$&	1	\\		
$	k^6	$&$	(k_F)^{TXTZ}-(k_F)^{XYYZ}	$&	1	\\		
$	k^7	$&$	(k_F)^{TYTZ}+(k_F)^{XYXZ}	$&	1	\\		
$	k^8	$&$	(k_F)^{TXXY}+(k_F)^{TZYZ}	$&	1	\\		
$	k^9	$&$	(k_F)^{TXXZ}-(k_F)^{TYYZ}	$&	1	\\		
$	k^{10}	$&$	(k_F)^{TYXY}-(k_F)^{TZXZ}	$&	1 \ \ {\bf total: 10}	\\		
	\hlinesep							
$	\klm{3}{V}{00}	$&$	-\sqrt{4\pi}~ (k_{AF})^T	$&	1	\\	[4 pt]	
$	\klm{3}{V}{10}	$&$	-\sqrt{\frac{4\pi}{3}}~ (k_{AF})^Z	$&	1	\\	[4 pt]	
$	{\rm Re} \ \klm{3}{V}{11}	$&$	\sqrt{\frac{2\pi}{3}}~ (k_{AF})^X	$&	1	\\	[4 pt]	
$	{\rm Im} \ \klm{3}{V}{11}	$&$	-\sqrt{\frac{2\pi}{3}}~ (k_{AF})^Y	$&	1 \ \ {\bf total: 4}	\\	[4 pt]	
	\hlinesep							
$	\cjm 4 I {00}	$&$	\sqrt{4\pi} \ktrace	$&	1	\\	[4 pt]	
$	\cjm 4 I {10}	$&$	-\sqrt{\frac {\pi}{3}} (\kt_{o+})^{XY}	$&	1	\\	[4 pt]	
$	\Re\cjm 4 I {11}	$&$	\sqrt{\frac{\pi}{6}}(\kt_{o+})^{YZ}	$&	1	\\	[4 pt]	
$	\Im\cjm 4 I {11}	$&$	\sqrt{\frac{\pi}{6}}(\kt_{o+})^{XZ}	$&	1	\\	[4 pt]	
$	\cjm 4 I {20}	$&$	-\sqrt{\frac {\pi}{5}} (\kt_{e-})^{ZZ}	$&	1	\\	[4 pt]	
$	\Re\cjm 4 I {21}	$&$	\sqrt{\frac{2\pi}{15}}(\kt_{e-})^{XZ}	$&	1	\\	[4 pt]	
$	\Im\cjm 4 I {21}	$&$	-\sqrt{\frac{2\pi}{15}}(\kt_{e-})^{YZ}	$&	1	\\	[4 pt]	
$	\Re\cjm 4 I {22}	$&$	-\sqrt{\frac{\pi}{30}}\left\{(\kt_{e-})^{XX}-(\kt_{e-})^{YY}\right\}	$&	1	\\	[4 pt]	
$	\Im\cjm 4 I {22}	$&$	\sqrt{\frac{2\pi}{15}}(\kt_{e-})^{XY}	$&	1 \ \ {\bf total: 9}	\\	[4 pt]	
	\hlinesep							
$	\kjm 4 E {20}	$&$	-\sqrt{\frac {6\pi}{5}} (\kt_{e+})^{ZZ}	$&	1	\\	[4 pt]	
$	\Re\kjm 4 E {21}	$&$	\sqrt{\frac{4\pi}{5}}(\kt_{e+})^{XZ}	$&	1	\\	[4 pt]	
$	\Im\kjm 4 E {21}	$&$	-\sqrt{\frac{4\pi}{5}}(\kt_{e+})^{YZ}	$&	1	\\	[4 pt]	
$	\Re\kjm 4 E {22}	$&$	-\sqrt{\frac{\pi} 5}\left\{(\kt_{e+})^{XX}-(\kt_{e+})^{YY}\right\}	$&	1	\\	[4 pt]	
$	\Im\kjm 4 E {22}	$&$	\sqrt{\frac{4\pi} 5}(\kt_{e+})^{XY}	$&	1	\\	[4 pt]	
$	\kjm 4 B {20}	$&$	-\sqrt{\frac {6\pi}{5}} (\kt_{o-})^{ZZ}	$&	1	\\	[4 pt]	
$	\Re\kjm 4 B {21}	$&$	\sqrt{\frac{4\pi}{5}}(\kt_{o-})^{XZ}	$&	1	\\	[4 pt]	
$	\Im\kjm 4 B {21}	$&$	-\sqrt{\frac{4\pi}{5}}(\kt_{o-})^{YZ}	$&	1	\\	[4 pt]	
$	\Re\kjm 4 B {22}	$&$	-\sqrt{\frac{\pi} 5}\left\{(\kt_{o-})^{XX}-(\kt_{o-})^{YY}\right\}	$&	1	\\	[4 pt]	
$	\Im\kjm 4 B {22}	$&$	\sqrt{\frac{4\pi} 5}(\kt_{o-})^{XY}	$&	1 \ \ {\bf total: 10}	\\	[4 pt]	
	\hlinethree							
	\end{tabular}}							
	\end{center}

	\begin{center}\scalebox{0.95}{														
	\begin{tabular}{@{} l \hs l				\hs c \hs c \hs c \hs c \hs c@{}}										
	\multicolumn{7}{c}{Table \PrSMEFermionLagr.\ Lagrange density for the fermion sector of the minimal SME in Riemann-Cartan spacetime}\\														
	\hlineone														
	{\bf Sector}	&	{\bf Coeff.}	&	{\bf Operator}	&	{\bf Dim.}	&	{\bf Factor}	&	{\bf CPT}	&	{\bf L.V.}	\\	
	\hlinetwo														
	Lepton	&$		$&$	\ol{L}_A \ga^a \lrDmu L_A	$&$	4	$&$	\half i e \ivb \mu a	$&$	+	$&		\\	[4 pt]
		&$		$&$	\ol{R}_A \ga^a \lrDmu R_A	$&$	4	$&$	\half i e \ivb \mu a	$&$	+	$&		\\	[4 pt]
		&$	(a_L)_{\mu AB}	$&$	\ol{L}_A \ga^a  L_B	$&$	3	$&$	- e \ivb \mu a	$&$	-	$&	\lv	\\	[4 pt]
		&$	(a_R)_{\mu AB}	$&$	\ol{R}_A \ga^a  R_B	$&$	3	$&$	- e \ivb \mu a	$&$	-	$&	\lv	\\	[4 pt]
		&$	(c_L)_{\mu\nu AB}	$&$	\ol{L}_A \ga^a \lrDnu L_B	$&$	4	$&$	-\half i e \ivb \mu a	$&$	+	$&	\lv	\\	[4 pt]
		&$	(c_R)_{\mu\nu AB}	$&$	\ol{R}_A \ga^a \lrDnu R_B	$&$	4	$&$	-\half i e \ivb \mu a	$&$	+	$&	\lv	\\	[4 pt]
	\hlinesep														
	Quark	&$		$&$	\ol{Q}_A \ga^a \lrDmu Q_A	$&$	4	$&$	\half i e \ivb \mu a	$&$	+	$&		\\	[4 pt]
		&$		$&$	\ol{U}_A \ga^a \lrDmu U_A	$&$	4	$&$	\half i e \ivb \mu a	$&$	+	$&		\\	[4 pt]
		&$		$&$	\ol{D}_A \ga^a \lrDmu D_A	$&$	4	$&$	\half i e \ivb \mu a	$&$	+	$&		\\	[4 pt]
		&$	(a_Q)_{\mu AB}	$&$	\ol{Q}_A \ga^a Q_B	$&$	3	$&$	- e \ivb \mu a	$&$	-	$&	\lv	\\	[4 pt]
		&$	(a_U)_{\mu AB}	$&$	\ol{U}_A \ga^a U_B	$&$	3	$&$	- e \ivb \mu a	$&$	-	$&	\lv	\\	[4 pt]
		&$	(a_D)_{\mu AB}	$&$	\ol{D}_A \ga^a D_B	$&$	3	$&$	- e \ivb \mu a	$&$	-	$&	\lv	\\	[4 pt]
		&$	(c_Q)_{\mu\nu AB}	$&$	\ol{Q}_A \ga^a \lrDnu Q_B	$&$	4	$&$	-\half i e \ivb \mu a	$&$	+	$&	\lv	\\	[4 pt]
		&$	(c_U)_{\mu\nu AB}	$&$	\ol{U}_A \ga^a \lrDnu U_B	$&$	4	$&$	-\half i e \ivb \mu a	$&$	+	$&	\lv	\\	[4 pt]
		&$	(c_D)_{\mu\nu AB}	$&$	\ol{D}_A \ga^a \lrDnu D_B	$&$	4	$&$	-\half i e \ivb \mu a	$&$	+	$&	\lv	\\	[4 pt]
	\hlinesep														
	Yukawa	&$	(G_L)_{AB}	$&$	\ol{L}_A \ph  R_B + \hc	$&$	4	$&$	-e	$&$	+	$&		\\	[4 pt]
		&$	(G_U)_{AB}	$&$	\ol{Q}_A \ph^c  U_B + \hc	$&$	4	$&$	-e	$&$	+	$&		\\	[4 pt]
		&$	(G_D)_{AB}	$&$	\ol{Q}_A \ph  D_B + \hc	$&$	4	$&$	-e	$&$	+	$&		\\	[4 pt]
		&$	(H_L)_{\mu\nu AB}	$&$	\ol{L}_A \ph \si^{ab} R_B + \hc	$&$	4	$&$	-\half  e \ivb \mu a \ivb \nu b	$&$	+	$&	\lv	\\	[4 pt]
		&$	(H_U)_{\mu\nu AB}	$&$	\ol{Q}_A \ph^c \si^{ab} U_B + \hc	$&$	4	$&$	-\half  e \ivb \mu a \ivb \nu b	$&$	+	$&	\lv	\\	[4 pt]
		&$	(H_D)_{\mu\nu AB}	$&$	\ol{Q}_A \ph \si^{ab} D_B + \hc	$&$	4	$&$	-\half  e \ivb \mu a \ivb \nu b	$&$	+	$&	\lv	\\	[4 pt]
	\hlinethree														
	\end{tabular}}														
	\end{center}														
															
	\begin{center}\scalebox{0.95}{														
	\begin{tabular}{@{} l \hs l				\hs c \hs c \hs c \hs c \hs c@{}}										
	\multicolumn{7}{c}{Table \PrSMEBosonLagr.\ Lagrange density for the boson sector of the minimal SME in Riemann-Cartan spacetime}\\														
	\hlineone														
	{\bf Sector}	&	{\bf Coeff.}	&	{\bf Operator}	&	{\bf Dim.}	&	{\bf Factor}	&	{\bf CPT}	&	{\bf L.V.}	\\	
	\hlinetwo														
	Higgs	&$	\mu^2	$&$	\ph^\dagger \ph	$&$	2	$&$	e	$&$	+	$&		\\	[4 pt]
		&$	\la	$&$	(\ph^\dagger \ph)^2	$&$	4	$&$	-\frac 1 {3!} e	$&$	+	$&		\\	[4 pt]
		&$		$&$	(D_\mu \ph)^\dagger (D^\mu \ph)	$&$	4	$&$	-e	$&$	+	$&		\\	[4 pt]
		&$	(k_\ph)^\mu	$&$	\ph^\dagger D_\mu \ph + \hc	$&$	3	$&$	i e	$&$	-	$&	\lv	\\	[4 pt]
		&$	(k_{\ph\ph})^{\mu\nu}	$&$	(D_\mu \ph)^\dagger (D_\nu \ph) + \hc	$&$	4	$&$	\half e	$&$	+	$&	\lv	\\	[4 pt]
		&$	(k_{\ph W})^{\mu\nu}	$&$	\ph^\dagger W_{\mu\nu} \ph	$&$	4	$&$	-\half e	$&$	+	$&	\lv	\\	[4 pt]
		&$	(k_{\ph B})^{\mu\nu}	$&$	\ph^\dagger \ph B_{\mu\nu}	$&$	4	$&$	-\half e	$&$	+	$&	\lv	\\	[4 pt]
	\hlinesep														
	Gauge	&$		$&$	\mbox{tr}(G_{\mu\nu}G^{\mu\nu})	$&$	4	$&$	-\half e	$&$	+	$&		\\	[4 pt]
		&$		$&$	\mbox{tr}(W_{\mu\nu}W^{\mu\nu})	$&$	4	$&$	-\half e	$&$	+	$&		\\	[4 pt]
		&$		$&$	B_{\mu\nu}B^{\mu\nu}	$&$	4	$&$	-\quar e	$&$	+	$&		\\	[4 pt]
		&$	(k_0)_\ka	$&$	B^\ka	$&$	1	$&$	e	$&$	-	$&	\lv 	\\	[4 pt]
		&$	(k_1)_\ka	$&$	B_\la B_{\mu\nu}	$&$	3	$&$	e \ep^{\ka\la\mu\nu}	$&$	-	$&	\lv 	\\	[4 pt]
		&$	(k_2)_\ka	$&$	\mbox{tr}(W_\la W_{\mu\nu} + \frac 2 3 i g W_\la W_\mu W_\nu)	$&$	3	$&$	e \ep^{\ka\la\mu\nu}	$&$	-	$&	\lv 	\\	[4 pt]
		&$	(k_3)_\ka	$&$	\mbox{tr}(G_\la G_{\mu\nu} + \frac 2 3 i g_3 G_\la G_\mu G_\nu)	$&$	3	$&$	e \ep^{\ka\la\mu\nu}	$&$	-	$&	\lv 	\\	[4 pt]
		&$	(k_G)_{\ka\la\mu\nu}	$&$	\mbox{tr}(G^{\ka\la}G^{\mu\nu})	$&$	4	$&$	-\half e	$&$	+	$&	\lv 	\\	[4 pt]
		&$	(k_W)_{\ka\la\mu\nu}	$&$	\mbox{tr}(W^{\ka\la} W^{\mu\nu})	$&$	4	$&$	-\half e	$&$	+	$&	\lv 	\\	[4 pt]
		&$	(k_B)_{\ka\la\mu\nu}	$&$	B^{\ka\la} B^{\mu\nu}	$&$	4	$&$	-\quar e	$&$	+	$&	\lv 	\\	[4 pt]
	\hlinesep														
	Gravity	&$		$&$	R	$&$	2	$&$	e/2\ka	$&$	+	$&		\\	[4 pt]
		&$	\La	$&$	1	$&$	0	$&$	-e/\ka	$&$	+	$&		\\	[4 pt]
		&$	u	$&$	R	$&$	2	$&$	-e/2\ka	$&$	+	$&		\\	[4 pt]
		&$	(k_T)^{\la\mu\nu}	$&$	T_{\la\mu\nu}	$&$	1	$&$	e/2\ka	$&$	+	$&	\lv	\\	[4 pt]
		&$	s^{\mu\nu}	$&$	R_{\mu\nu}	$&$	2	$&$	e/2\ka	$&$	+	$&	\lv	\\	[4 pt]
		&$	t^{\ka\la\mu\nu}	$&$	R_{\ka\la\mu\nu}	$&$	2	$&$	e/2\ka	$&$	+	$&	\lv	\\	[4 pt]
		&$	(k_{TT})^{\al\be\ga\la\mu\nu}	$&$	T_{\al\be\ga} T_{\la\mu\nu}	$&$	2	$&$	e/2\ka	$&$	+	$&	\lv	\\	[4 pt]
		&$	(k_{DT})^{\ka\la\mu\nu}	$&$	D_\ka T_{\la\mu\nu}	$&$	2	$&$	e/2\ka	$&$	+	$&	\lv	\\	[4 pt]
	\hlinethree														
	\end{tabular}}														
	\end{center}

	\begin{center}\scalebox{0.95}{														
	\renewcommand{\arraystretch}{1.4} 
	\begin{tabular}{@{} l@{\hspace{16pt}} l@{\hspace{16pt}} c @{\hspace{16pt}} c @{\hspace{16pt}} c @{\hspace{16pt}} c @{}}														
	\multicolumn{6}{c}{Table \PrNuCoeffs.\ Coefficients in the renormalizable neutrino sector}\\														
	\hlineone														
		{\bf Type}	&	{\bf Coeff.}	&	{\bf Dim.}	&	{\bf Oscillation}	&	{\bf CPT}	&	{\bf L.V.}	\\		
	\hlinetwo														
		mass	&$	(m_l m_l^\dagger)_{ab}	$&$	3	$&$	\nu\leftrightarrow\nu, \ \ol\nu\leftrightarrow\ol\nu	$&$	+	$&		\\	[4pt]	
	\hlinetwo														
		massless	&$	(a_L)^\mu_{ab} \equiv [a_L^{(3)\mu}]_{ab}	$&$	3	$&$	\nu\leftrightarrow\nu, \ \ol\nu\leftrightarrow\ol\nu	$&$	-	$&	\lv	\\	[4pt]	
			&$	H^{\mu\nu}_{ab} \equiv [H_{M+}^{(3)\mu\nu}]_{ab}	$&$	3	$&$	\nu\leftrightarrow\ol\nu	$&$	+	$&	\lv	\\	[4pt]	
			&$	(c_L)^{\mu\nu}_{ab} \equiv [c_L^{(4)\mu\nu}]_{ab}	$&$	4	$&$	\nu\leftrightarrow\nu, \ \ol\nu\leftrightarrow\ol\nu	$&$	+	$&	\lv	\\	[4pt]	
			&$	g^{\mu\nu\si}_{ab} \equiv [g_{M+}^{(4)\mu\nu\rh}]_{ab}	$&$	4	$&$	\nu\leftrightarrow\ol\nu	$&$	-	$&	\lv	\\	[4pt]	
	\hlinetwo														
		mass-induced	&$	[H_l^{(3)\mu\nu}]_{ab}	$&$	3	$&$	\nu\leftrightarrow\nu, \ \ol\nu\leftrightarrow\ol\nu	$&$	+	$&	\lv	\\	[4pt]	
			&$	[a_l^{(3)\mu}]_{ab}	$&$	3	$&$	\nu\leftrightarrow\ol\nu	$&$	-	$&	\lv	\\	[4pt]	
			&$	[e_l^{(4)\mu}]_{ab}	$&$	4	$&$	\nu\leftrightarrow\nu, \ \ol\nu\leftrightarrow\ol\nu	$&$	-	$&	\lv	\\	[4pt]	
			&$	[g_l^{(4)\mu\nu\rh}]_{ab}	$&$	4	$&$	\nu\leftrightarrow\nu, \ \ol\nu\leftrightarrow\ol\nu	$&$	-	$&	\lv	\\	[4pt]	
			&$	[c_l^{(4)\mu\nu}]_{ab}	$&$	4	$&$	\nu\leftrightarrow\ol\nu	$&$	+	$&	\lv	\\	[4pt]	
	\hlinethree														
	\end{tabular}}														
	\end{center}														

		\begin{center}\scalebox{0.95}{							
		\renewcommand{\arraystretch}{1.2}							
		\begin{tabular}{@{}l@{\hspace{22pt}}l@{\hspace{22pt}}l@{}}							
		\multicolumn{3}{c}{Table \PrNuDefs.\ Definitions for the minimal neutrino sector}\\							
		\hlineone							
		{\bf Symbol}	&	\multicolumn{1}{l}{{\bf Combination}}	&	\multicolumn{1}{l}{{\bf Components}}	\\		
		\hlinetwo							
	$	\aeff{3}{00}{} 	$&$	\sqrt{4\pi} \big(a_L^{(3)T} - e_l^{(4)T} -2 \tilde g_l^{(4)TTT}\big)-\nfrac{4\sqrt\pi}{3} \tilde g_l^{(4)TJJ}	$&		\\		
	$	\aeff{3}{1-1}{} 	$&$	 -\sqrt{\nfrac{2\pi}{3}}\, \xhat_-^J \,\big(a_L^{(3)J} - e_l^{(4)J} -2 \tilde g_l^{(4)TJT}\big)	$&		\\		
	$	\aeff{3}{10}{} 	$&$	 -\sqrt{\nfrac{4\pi}{3}}\big(a_L^{(3)Z} - e_l^{(4)Z} -2 \tilde g_l^{(4)TZT}\big)	$&		\\		
	$	\aeff{3}{11}{} 	$&$	 \sqrt{\nfrac{2\pi}{3}}\, \xhat_+^J \,\big(a_L^{(3)J} - e_l^{(4)J} -2 \tilde g_l^{(4)TJT}\big)	$&		\\		
	$	\aeff{3}{2-2}{} 	$&$	-\sqrt{\nfrac{8\pi}{15}}\, \xhat_-^J\xhat_-^K\, \tilde g_l^{(4)TJK}	$&		\\		
	$	\aeff{3}{2-1}{} 	$&$	 -\sqrt{\nfrac{8\pi}{15}}\, \xhat_-^J\,\big(\tilde g_l^{(4)TZJ} + \tilde g_l^{(4)TJZ} \big)	$&		\\		
	$	\aeff{3}{20}{} 	$&$	 -\sqrt{\nfrac{16\pi}{5}}\big(\tilde g_l^{(4)TZZ} -\nfrac13 \tilde g_l^{(4)TJJ} \big)	$&		\\		
	$	\aeff{3}{21}{} 	$&$	 \sqrt{\nfrac{8\pi}{15}}\, \xhat_+^J\,\big(\tilde g_l^{(4)TZJ} + \tilde g_l^{(4)TJZ} \big)	$&		\\		
	$	\aeff{3}{22}{} 	$&$	-\sqrt{\nfrac{8\pi}{15}}\, \xhat_+^J\xhat_+^K\, \tilde g_l^{(4)TJK}	$&	$9\times 9 = 81$	\\		
		\hlinesep							
	$	\ceff{2}{1-1}{} 	$&$	\sqrt{\nfrac{8\pi}{3}} \xhat_-^J \tilde H_l^{(3)TJ}	$&		\\		
	$	\ceff{2}{10}{} 	$&$	\sqrt{\nfrac{16\pi}{3}} \tilde H_l^{(3)TZ}	$&		\\		
	$	\ceff{2}{11}{} 	$&$	-\sqrt{\nfrac{8\pi}{3}} \xhat_+^J \tilde H_l^{(3)TJ}	$&	$9\times 3 = 27$	\\		
		\hlinesep							
	$	\ceff{4}{00}{} 	$&$	\sqrt{4\pi} \big( c_L^{(4)TT} + \nfrac13 c_L^{(4)JJ} \big)	$&		\\		
	$	\ceff{4}{1-1}{} 	$&$	 -\sqrt{\nfrac{4\pi}{6}}\, \xhat_-^J\,\big( c_L^{(4)TJ} + c_L^{(4)JT} \big)	$&		\\		
	$	\ceff{4}{10}{} 	$&$	 -\sqrt{\nfrac{4\pi}{3}}\big( c_L^{(4)TZ} + c_L^{(4)ZT} \big)	$&		\\		
	$	\ceff{4}{11}{} 	$&$	 \sqrt{\nfrac{4\pi}{6}}\, \xhat_+^J\,\big( c_L^{(4)TJ} + c_L^{(4)JT} \big)	$&		\\		
	$	\ceff{4}{2-2}{} 	$&$	\sqrt{\nfrac{2\pi}{15}}\, \xhat_-^J \xhat_-^K \, c_L^{(4)JK}	$&		\\		
	$	\ceff{4}{2-1}{} 	$&$	 \sqrt{\nfrac{2\pi}{15}}\, \xhat_-^J \,\big( c_L^{(4)ZJ} + c_L^{(4)JZ} \big)	$&		\\		
	$	\ceff{4}{20}{} 	$&$	 \sqrt{\nfrac{4\pi}{5}}\big( c_L^{(4)ZZ} -\nfrac13 c_L^{(4)JJ} \big)	$&		\\		
	$	\ceff{4}{21}{} 	$&$	 -\sqrt{\nfrac{2\pi}{15}}\, \xhat_+^J \,\big( c_L^{(4)ZJ} + c_L^{(4)JZ} \big)	$&		\\		
	$	\ceff{4}{22}{} 	$&$	\sqrt{\nfrac{2\pi}{15}}\, \xhat_+^J \xhat_+^K \, c_L^{(4)JK}	$&	$9\times 9 = 81$	\\		
		\hlinesep							
	$	\geff{2}{1-1}{} 	$&$	\sqrt{\nfrac{4\pi}{3}} \, \xhat_-^J \, a_l^{(3)J}	$&		\\		
	$	\geff{2}{10}{} 	$&$	 \sqrt{\nfrac{8\pi}{3}} \, a_l^{(3)Z}	$&		\\		
	$	\geff{2}{11}{} 	$&$	-\sqrt{\nfrac{4\pi}{3}} \, \xhat_+^J \, a_l^{(3)J}	$&	$12 \times 3 = 36$	\\		
		\hlinesep							
	$	\geff{4}{1-1}{} 	$&$	i\sqrt{\nfrac{16\pi}{3}} \, \xhat_-^J \,\big( g_{M+}^{(4)TJT}+ \nfrac12 g_{M+}^{(4)TZJ} - \nfrac12 g_{M+}^{(4)TJZ} \big)	$&		\\		
	$	\geff{4}{10}{} 	$&$	 i \sqrt{\nfrac{32\pi}{3}}\big( g_{M+}^{(4)TZT}- \nfrac{i}{2} g_{M+}^{(4)TXY} + \nfrac{i}{2} g_{M+}^{(4)TYX} \big)	$&		\\		
	$	\geff{4}{11}{} 	$&$	 -i\sqrt{\nfrac{16\pi}{3}} \, \xhat_+^J \,\big( g_{M+}^{(4)TJT}- \nfrac12 g_{M+}^{(4)TZJ} + \nfrac12 g_{M+}^{(4)TJZ} \big)	$&		\\		
	$	\geff{4}{2-2}{} 	$&$	-i\sqrt{\nfrac{4\pi}{5}} \, \xhat_-^J\xhat_-^K \, g_{M+}^{(4)TJK}	$&		\\		
	$	\geff{4}{2-1}{} 	$&$	 -i\sqrt{\nfrac{4\pi}{5}} \, \xhat_-^J \,\big(g_{M+}^{(4)TZJ} + g_{M+}^{(4)TZJ}\big)	$&		\\		
	$	\geff{4}{20}{} 	$&$	 -i\sqrt{\nfrac{24\pi}{5}}\big( g_{M+}^{(4)TZZ} -\nfrac13 g_{M+}^{(4)TJJ}\big)	$&		\\		
	$	\geff{4}{21}{} 	$&$	 i\sqrt{\nfrac{4\pi}{5}} \, \xhat_+^J \,\big(g_{M+}^{(4)TZJ} + g_{M+}^{(4)TZJ}\big)	$&		\\		
	$	\geff{4}{22}{} 	$&$	-i\sqrt{\nfrac{4\pi}{5}} \, \xhat_+^J\xhat_+^K \, g_{M+}^{(4)TJK}	$&	$ 12 \times 8 = 96 $	\\		
		\hlinesep							
	$	\Heff{3}{1-1}{} 	$&$	\sqrt{\nfrac{4\pi}{3}} \, \xhat_-^J \,\big( 2i H_{M+}^{(3)TJ}+ c_l^{(4)JT}+ \nfrac12 c_l^{(4)ZJ} - \nfrac12 c_l^{(4)JZ} \big)	$&		\\		
	$	\Heff{3}{10}{} 	$&$	 \sqrt{\nfrac{8\pi}{3}}\big( 2i H_{M+}^{(3)TZ}+ c_l^{(4)ZT}- \nfrac{i}{2} c_l^{(4)XY} + \nfrac{i}{2} c_l^{(4)YX} \big)	$&		\\		
	$	\Heff{3}{11}{} 	$&$	 -\sqrt{\nfrac{4\pi}{3}} \, \xhat_+^J \,\big( 2i H_{M+}^{(3)TJ}+ c_l^{(4)JT}- \nfrac12 c_l^{(4)ZJ} + \nfrac12 c_l^{(4)JZ} \big)	$&		\\		
	$	\Heff{3}{2-2}{} 	$&$	-\sqrt{\nfrac{\pi}{5}} \, \xhat_-^J\xhat_-^K \, c_l^{(4)JK}	$&		\\		
	$	\Heff{3}{2-1}{} 	$&$	 -\sqrt{\nfrac{\pi}{5}} \, \xhat_-^J \,\big( c_l^{(4)ZJ} +c_l^{(4)JZ} \big)	$&		\\		
	$	\Heff{3}{20}{} 	$&$	 -\sqrt{\nfrac{6\pi}{5}}\big( c_l^{(4)ZZ} - \nfrac13 c_l^{(4)JJ} \big)	$&		\\		
	$	\Heff{3}{21}{} 	$&$	 \sqrt{\nfrac{\pi}{5}} \, \xhat_+^J \,\big( c_l^{(4)ZJ} +c_l^{(4)JZ} \big)	$&		\\		
	$	\Heff{3}{22}{} 	$&$	-\sqrt{\nfrac{\pi}{5}} \, \xhat_+^J\xhat_+^K \, c_l^{(4)JK}	$&	$6 \times 8 = 48$ \ \ {\bf total: 369}	\\		
		\hlinethree							
		\end{tabular}}							
		\end{center}

	\begin{center}\scalebox{0.95}{																
	\begin{tabular}{@{} l \hs c \hs c \hs c \hs c \hs c \hs c @{}}																
	\multicolumn{7}{c}{Table \PrNonMinFermiLagr.\ Quadratic Lagrange density for a nonminimal Dirac fermion in Minkowski spacetime}\\																
	\hlineone																
	{\bf Coeff.}	&	{\bf \#}	&	{\bf Operator}	&	{\bf Dim.}	&	{\bf Factor}	&	{\bf CPT}	&	{\bf L.V.}	\\			
	\hlinetwo																
$	m	$&$		$&$	\ol\ps \ps	$&$	3	$&$	-1	$&$	+	$&		\\	[4 pt]		
$	m_5	$&$		$&$	\ol\ps\ga_5\ps	$&$	3	$&$	-i	$&$	+	$&		\\	[4 pt]		
$		$&$		$&$	\ol\ps \ga^\mu \lrdmu \ps	$&$	4	$&$	\half i	$&$	+	$&		\\	[4 pt]		
	\hlinesep																
$	m^{(d)\al_1\ldots\al_{d-3}}	$&$	d(d-1)(d-2)/6	$&$	\ol\ps\prt_{\al_1}\cdots  \prt_{\al_{d-3}}\ps + \mbox{ h.c.}	$&	odd, $\geq 5$ 	&$	-\half i^{d-3}	$&$	+	$&	\lv	\\	[4 pt]		
$	m_5^{(d)\al_1\ldots\al_{d-3}}	$&$	d(d-1)(d-2)/6	$&$	\ol\ps\ga_5\prt_{\al_1}\cdots  \prt_{\al_{d-3}}\ps + \mbox{h.c.}	$&	odd, $\geq 5$ 	&$	-\half i^{d-2}	$&$	+	$&	\lv	\\	[4 pt]		
$	a^{(d)\mu\al_1\ldots\al_{d-3}}	$&$	2d(d-1)(d-2)/3	$&$	\ol\ps\ga_\mu\prt_{\al_1}\cdots  \prt_{\al_{d-3}}\ps + \mbox{h.c.}	$&	odd, $\geq 3$ 	&$	-\half i^{d-3}	$&$	-	$&	\lv	\\	[4 pt]		
$	b^{(d)\mu\al_1\ldots\al_{d-3}}	$&$	2d(d-1)(d-2)/3	$&$	\ol\ps\ga_5\ga_\mu\prt_{\al_1}\cdots  \prt_{\al_{d-3}}\ps + \mbox{h.c.}	$&	odd, $\geq 3$ 	&$	-\half i^{d-3}	$&$	-	$&	\lv	\\	[4 pt]		
$	c^{(d)\mu\al_1\ldots\al_{d-3}}	$&$	2d(d-1)(d-2)/3	$&$	\ol\ps\ga_\mu\prt_{\al_1}\cdots  \prt_{\al_{d-3}}\ps + \mbox{h.c.}	$&	even, $\geq 4$	&$	\half i^{d-3}	$&$	+	$&	\lv	\\	[4 pt]		
$	d^{(d)\mu\al_1\ldots\al_{d-3}}	$&$	2d(d-1)(d-2)/3	$&$	\ol\ps\ga_5\ga_\mu\prt_{\al_1}\cdots  \prt_{\al_{d-3}}\ps + \mbox{h.c.}	$&	even, $\geq 4$	&$	\half i^{d-3}	$&$	+	$&	\lv	\\	[4 pt]		
$	e^{(d)\al_1\ldots\al_{d-3}}	$&$	d(d-1)(d-2)/6	$&$	\ol\ps\prt_{\al_1}\cdots  \prt_{\al_{d-3}}\ps + \mbox{ h.c.}	$&	even, $\geq 4$	&$	\half i^{d-3}	$&$	-	$&	\lv	\\	[4 pt]		
$	f^{(d)\al_1\ldots\al_{d-3}}	$&$	d(d-1)(d-2)/6	$&$	\ol\ps\ga_5\prt_{\al_1}\cdots  \prt_{\al_{d-3}}\ps + \mbox{h.c.}	$&	even, $\geq 4$	&$	-\half i^{d-2}	$&$	-	$&	\lv	\\	[4 pt]		
$	g^{(d)\mn\al_1\ldots\al_{d-3}}	$&$	d(d-1)(d-2)	$&$	\ol\ps\si_{\mu\nu}\prt_{\al_1}\cdots  \prt_{\al_{d-3}}\ps + \mbox{h.c.}	$&	even, $\geq 4$	&$	\quar i^{d-3}	$&$	-	$&	\lv	\\	[4 pt]		
$	H^{(d)\mn\al_1\ldots\al_{d-3}}	$&$	d(d-1)(d-2)	$&$	\ol\ps\si_{\mu\nu}\prt_{\al_1}\cdots  \prt_{\al_{d-3}}\ps + \mbox{h.c.}	$&	odd, $\geq 3$ 	&$	-\quar i^{d-3}	$&$	+	$&	\lv	\\	[4 pt]		
	\hlinethree																
	\end{tabular}}																
	\end{center}

	\begin{center}\scalebox{0.95}{													
	\begin{tabular}{@{} l c @{\hspace{10pt}} c @{\hspace{10pt}} c @{\hspace{10pt}} c @{\hspace{10pt}} c @{}}													
	\multicolumn{6}{c}{Table \PrNonMinFermCoeffs.\ Spherical coefficients for a nonminimal Dirac fermion in Minkowski spacetime}\\													
	\hlineone													
	{\bf Type}	&	{\bf Coeff.}	&	{\bf Dim.}	&	 {\bf $n$} 	&	 {\bf $j$}	&	{\bf \#}	\\		
	\hlinetwo													
	spherical	&	$\acoef{d}{njm}$   	&	 odd, $\geq3$   	&	 $0,1,\ldots,d-2$ 	&	 $n,n-2,n-4,\ldots\geq0$   	&	 $\tfrac16 (d+1)d(d-1)$	\\		
		&	$\ccoef{d}{njm}$   	&	 even, $\geq 4$ 	&	 $0,1,\ldots,d-2$ 	&	 $n,n-2,n-4,\ldots\geq0$   	&	 $\tfrac16 (d+1)d(d-1)$	\\		
		&	$\gzBcoef{d}{njm}$ 	&	 even, $\geq 4$ 	&	 $0,1,\ldots,d-3$ 	&	 $n+1,n-1,n-3,\ldots\geq0$ 	&	 $\tfrac16 (d+1)d(d-1)-1$	\\		
		&	$\goBcoef{d}{njm}$ 	&	 even, $\geq 4$ 	&	 $2,3,\ldots,d-2$ 	&	 $n-1,n-3,n-5,\ldots\geq1$ 	&	 $\tfrac16 (d-2)(d^2-d-3)$	\\		
		&	$\goEcoef{d}{njm}$ 	&	 even, $\geq 4$ 	&	 $1,2,\ldots,d-2$ 	&	 $n,n-2,n-4,\ldots\geq1$ 	&	 $\tfrac16 (d+2)d(d-2)$	\\		
		&	$\HzBcoef{d}{njm}$ 	&	 odd, $\geq3$   	&	 $0,1,\ldots,d-3$ 	&	 $n+1,n-1,n-3,\ldots\geq0$ 	&	 $\tfrac16 (d+1)d(d-1)-1$	\\		
		&	$\HoBcoef{d}{njm}$ 	&	 odd, $\geq5$   	&	 $2,3,\ldots,d-2$ 	&	 $n-1,n-3,n-5,\ldots\geq1$ 	&	 $\tfrac16 (d+1)(d-1)(d-3)$	\\		
		&	$\HoEcoef{d}{njm}$ 	&	 odd, $\geq3$   	&	 $1,2,\ldots,d-2$ 	&	 $n,n-2,n-4,\ldots\geq1$ 	&	 $\tfrac16 (d-1)(d^2+d-3)$	\\		
	\hlinesep													
	isotropic spherical	&	$\afc{d}{n}$ 	&	 odd, $\geq3$   	&	 $0,2,4,\ldots,d-3$ 	&	0	&	 $\half(d-1)$	\\		
		&	$\cfc{d}{n}$ 	&	 even, $\geq4$  	&	 $0,2,4,\ldots,d-2$ 	&	0	&	 $\half d$	\\		
		&	$\gfc{d}{n}$ 	&	 even, $\geq4$  	&	 $1,3,5,\ldots,d-3$ 	&	0	&	 $\half (d-2)$	\\		
		&	$\Hfc{d}{n}$ 	&	 odd, $\geq5$   	&	 $1,3,5,\ldots,d-4$ 	&	0	&	 $\half(d-3)$	\\		
	\hlinesep													
	nonrelativistic	&	$\anr{njm}$   	&	--	&	 $\geq 0$ 	&	 $n,n-2,n-4,\ldots\geq0$   	&	 $\half(n+1)(n+2)$	\\		
		&	$\cnr{njm}$   	&	--	&	 $\geq 0$ 	&	 $n,n-2,n-4,\ldots\geq0$   	&	 $\half(n+1)(n+2)$	\\		
		&	$\gzBnr{njm}$ 	&	--	&	 $\geq 0$ 	&	 $n+1,n-1,n-3,\ldots\geq0$ 	&	 $\half(n+2)(n+3)$	\\		
		&	$\goBnr{njm}$ 	&	--	&	 $\geq 0$ 	&	 $n+1,n-1,n-3,\ldots\geq1$ 	&	 $\half(n+1+\io_n)(n+4-\io_n)$	\\		
		&	$\goEnr{njm}$ 	&	--	&	 $\geq 1$ 	&	 $n,n-2,n-4,\ldots\geq1$   	&	 $\half(n+1-\io_n)(n+2+\io_n)$	\\		
		&	$\HzBnr{njm}$ 	&	--	&	 $\geq 0$ 	&	 $n+1,n-1,n-3,\ldots\geq0$ 	&	 $\half(n+2)(n+3)$	\\		
		&	$\HoBnr{njm}$ 	&	--	&	 $\geq 0$ 	&	 $n+1,n-1,n-3,\ldots\geq1$ 	&	 $\half(n+1+\io_n)(n+4-\io_n)$	\\		
		&	$\HoEnr{njm}$ 	&	--	&	 $\geq 1$ 	&	 $n,n-2,n-4,\ldots\geq1$   	&	 $\half(n+1-\io_n)(n+2+\io_n)$	\\		
	\hlinesep													
	isotropic nonrelativistic	&	$\anrfc{n}$  	&	--	&	 even, $\geq 0$ 	&	0	&	1	\\		
		&	$\cnrfc{n}$  	&	--	&	 even, $\geq 0$ 	&	0	&	1	\\		
		&	$\gnrfc{n}$  	&	--	&	 odd, $\geq 0$  	&	0	&	1	\\		
		&	$\Hnrfc{n}$  	&	--	&	 odd, $\geq 0$  	&	0	&	1	\\		
	\hlinesep													
	ultrarelativistic	&	$\aur{d}{jm}$   	&	 odd, $\geq 3$  	&	--	&	 $0\leq j\leq d-2$  	&	 $(d-1)^2$	\\		
		&	$\cur{d}{jm}$   	&	 even, $\geq 4$ 	&	--	&	 $0\leq j\leq d-2$  	&	 $(d-1)^2$	\\		
		&	$\gzBur{d}{jm}$ 	&	 even, $\geq 4$ 	&	--	&	 $0\leq j\leq d-3$  	&	 $(d-2)^2$	\\		
		&	$\goBur{d}{jm}$ 	&	 even, $\geq 4$ 	&	--	&	 $1\leq j\leq d-2$  	&	 $(d-2)d$	\\		
		&	$\goEur{d}{jm}$ 	&	 even, $\geq 4$ 	&	--	&	 $1\leq j\leq d-2$  	&	 $(d-2)d$	\\		
		&	$\HzBur{d}{jm}$ 	&	 odd, $\geq 5$  	&	--	&	 $0\leq j\leq d-3$  	&	 $(d-2)^2$	\\		
		&	$\HoBur{d}{jm}$ 	&	 odd, $\geq 3$  	&	--	&	 $1\leq j\leq d-2$  	&	 $(d-2)d$	\\		
		&	$\HoEur{d}{jm}$ 	&	 odd, $\geq 3$  	&	--	&	 $1\leq j\leq d-2$  	&	 $(d-2)d$	\\		
	\hlinesep													
	isotropic ultrarelativistic	&	$\aurfc{d}{}$     	&	 odd, $\geq3$   	&	--	&	0	&	 $1$	\\		
		&	$\curfc{d}{}$     	&	 even, $\geq4$  	&	--	&	0	&	 $1$	\\		
		&	$\gurfc{d}{}$     	&	 even, $\geq4$  	&	--	&	0	&	 $1$	\\		
		&	$\Hurfc{d}{}$     	&	 even, $\geq5$  	&	--	&	0	&	 $1$	\\		
	\hlinethree													
	\end{tabular}}													
	\end{center}													

	\begin{center}\scalebox{0.95}{																
	\begin{tabular}{@{} l \hs c \hs c \hs c \hs c \hs c \hs c @{}}																
	\multicolumn{7}{c}{Table \PrNonMinPhotLagr.\ Quadratic Lagrange density for the nonminimal photon sector in Minkowski spacetime}\\																
	\hlineone																
	{\bf Coeff.}	&	{\bf \#}	&	{\bf Operator}	&	{\bf Dim.}	&	{\bf Factor}	&	{\bf CPT}	&	{\bf L.V.}	\\			
	\hlinetwo																
$		$&$		$&$	F_{\mu\nu}F^{\mu\nu}	$&$	4	$&$	- \quar 	$&$	+	$&		\\	[4 pt]		
	\hlinesep																
$	(\kafd 3)_\ka \equiv (k_{AF})_\ka	$&$	4	$&$	A_\la F_{\mu\nu}	$&$	3	$&$	\half \ep^{\ka\la\mu\nu}	$&$	-	$&	\lv	\\	[4 pt]		
$	\lu {\kafd 5} \ka {\al_1 \al_2} 	$&$	36	$&$	A_\la \prt_{\al_1} \prt_{\al_2} F_{\mu\nu}	$&$	5	$&$	\half \ep^{\ka\la\mu\nu}	$&$	-	$&	\lv	\\	[4 pt]		
$	\lu {\kafd 7} \ka {\al_1 \al_2 \al_3 \al_4}	$&$	120	$&$	A_\la \prt_{\al_1}  \prt_{\al_2} \prt_{\al_3} \prt_{\al_4}F_{\mu\nu}	$&$	7	$&$	\half \ep^{\ka\la\mu\nu}	$&$	-	$&	\lv	\\	[4 pt]		
$	\vdots	$&$	\vdots	$&$	\vdots	$&$	\vdots	$&$	\vdots	$&$		$&		\\	[4 pt]		
$	\lu {\kafd d} \ka {\al_1 \cdots \al_{(d-3)}}	$&$	\half(d+1)(d-1)(d-2)	$&$	A_\la \prt_{\al_1}\cdots  \prt_{\al_{(d-3)}} F_{\mu\nu}	$&	odd $d$	&$	\half \ep^{\ka\la\mu\nu}	$&$	-	$&	\lv	\\	[4 pt]		
	\hlinesep																
$	(\kfd 4)^{\ka\la\mu\nu} \equiv (k_F)^{\ka\la\mu\nu}	$&$	19+1	$&$	F_{\ka\la}F_{\mu\nu}	$&$	4	$&$	- \quar	$&$	+	$&	\lv	\\	[4 pt]		
$	(\kpd 6)^{\ka\la\mu\nu\al_1\al_2}	$&$	126	$&$	F_{\ka\la}\prt_{\al_1} \prt_{\al_2} F_{\mu\nu}	$&$	6	$&$	- \quar	$&$	+	$&	\lv	\\	[4 pt]		
$	(\kpd 8)^{\ka\la\mu\nu\al_1 \al_2 \al_3 \al_4}	$&$	360	$&$	F_{\ka\la}\prt_{\al_1}  \prt_{\al_2} \prt_{\al_3} \prt_{\al_4} F_{\mu\nu}	$&$	8	$&$	- \quar	$&$	+	$&	\lv	\\	[4 pt]		
$	\vdots	$&$	\vdots	$&$	\vdots	$&$	\vdots	$&$	\vdots	$&$		$&		\\	[4 pt]		
$	(\kpd d)^{\ka\la\mu\nu\al_1 \cdots\al_{(d-4)}}	$&$	(d+1)d(d-3)	$&$	F_{\ka\la}\prt_{\al_1} \cdots \prt_{\al_{(d-4)}} F_{\mu\nu}	$&	even $d$	&$	- \quar	$&$	+	$&	\lv	\\	[4 pt]		
	\hlinethree																
	\end{tabular}}																
	\end{center}

	\begin{center}\scalebox{0.95}{													
	\begin{tabular}{@{} l \hs c \hs c \hs c \hs c \hs c @{}}													
	\multicolumn{6}{c}{Table \PrNonMinPhotCoeffs.\ Spherical coefficients for the nonminimal photon sector in Minkowski spacetime}\\													
	\hlineone													
	{\bf Type}	&	{\bf Coeff.}	&	{\bf Dim.}	&	 {\bf $n$} 	&	 {\bf $j$}	&	{\bf \#}	\\		
	\hlinetwo													
	vacuum	&	 $\kI$ 	&	 even, $\geq 4$ 	&	--	&	 $0,1,\ldots, d-2$ 	&	 $(d-1)^2$ 	\\	[4 pt]	
		&	 $\kE$ 	&	 even, $\geq 4$ 	&	--	&	 $2,3,\ldots, d-2$ 	&	 $(d-1)^2-4$	\\	[4 pt]	
		&	 $\kB$ 	&	 even, $\geq 4$ 	&	--	&	 $2,3,\ldots, d-2$ 	&	 $(d-1)^2-4$	\\	[4 pt]	
		&	 $\kV$ 	&	 odd,  $\geq 3$ 	&	--	&	 $0,1,\ldots, d-2$ 	&	 $(d-1)^2$ 	\\	[4 pt]	
	\hlinesep													
	vacuum orthogonal	&	 $\cftzE$  	&	 even, $\geq 4$	&	 $0,1,\ldots, d-4$ 	&	 $n,n-2,n-4\ldots, \geq 0$	&	 $\frac{(d-1)(d-2)(d-3)}{6}$	\\	[4 pt]	
		&	 $\kftzE$  	&	 even, $\geq 6$ 	&	 $1,2,\ldots, d-4$	&	 $n,n-2,n-4\ldots, \geq 0$	&	 $\frac{(d-1)(d-2)(d-3)}{6}\scriptstyle{-1}$	\\	[4 pt]	
		&	 $\kfoE$  	&	 even, $\geq 6$ 	&	 $1,2,\ldots, d-4$	&	 $n+1,n-1,n-3\ldots, \geq 1$	&	 $\frac{(d-4)(d^2+d+3)}{6}$	\\	[4 pt]	
		&	 $\kftE$  	&	 even, $\geq 6$ 	&	 $2,3,\ldots, d-4$	&	 $n,n-2,n-4\ldots, \geq 2$	&	 $\frac{(d-4)(d^2-2d-9)}{6}$	\\	[4 pt]	
		&	 $\kftoB$  	&	 even, $\geq 6$ 	&	 $1,2,\ldots, d-4$	&	 $n,n-2,n-4\ldots, \geq 1$	&	 $\frac{d(d-2)(d-4)}{6}$	\\	[4 pt]	
		&	 $\kftB$  	&	 even, $\geq 6$ 	&	 $1,2,\ldots, d-4$	&	 $n+1,n-1,n-3\ldots, \geq 2$	&	 $\frac{(d+3)(d-2)(d-4)}{6}$	\\	[4 pt]	
		&	 $\kaftzB$  	&	 odd, $\geq 5$ 	&	 $0,1,\ldots, d-4$	&	 $n,n-2,n-4\ldots, \geq 0$	&	 $\frac{(d-1)(d-2)(d-3)}{6}$	\\	[4 pt]	
		&	 $\kaftoB$  	&	 odd, $\geq 5$ 	&	 $0,1,\ldots, d-4$	&	 $n+1,n-1,n-3\ldots, \geq 1$	&	 $\frac{(d+1)(d-1)(d-3)}{6}$	\\	[4 pt]	
		&	 $\kafoE$ 	&	 odd,  $\geq 5$ 	&	 $1,2,\ldots, d-3$	&	 $n,n-2,n-4\ldots, \geq 1$	&	 $\frac{(d+1)(d-1)(d-3)}{6}$	\\	[4 pt]	
	\hlinethree													
	\end{tabular}}													
	\end{center}													

	\begin{center}\scalebox{0.95}{																	
	\begin{tabular}{@{} l \hs c \hs c \hs c \hs c \hs c \hs c  @{}}																	
	\multicolumn{7}{c}{Table \PrNonMinFermPhot.\ Nonminimal couplings with $d=5,6$ for the QED extension in Minkowski spacetime (part 1 of 2)}\\																	
	\hlineone																	
	{\bf Coeff.}	&	{\bf \#}	&	{\bf Operator}		&	{\bf Dim.}	&	{\bf Factor}	&	{\bf CPT}	&	{\bf L.V.}		\\		
	\hlinetwo																	
$	\mc 5 \ab	$&$	10	$&$	\psb iD_{(\al} iD_{\be)} \ps	+\mbox{ h.c.}	$&$	5	$&$	- \half	$&$	+	$&$	\lv	$	\\	[2pt]	
$	\mfc 5 \ab	$&$	10	$&$	\psb \ga_5 iD_{(\al} iD_{\be)} \ps	+\mbox{ h.c.}	$&$	5	$&$	- \half i	$&$	+	$&$	\lv	$	\\	[2pt]	
$	\ac 5 \mab	$&$	40	$&$	\psb \ga_\mu iD_{(\al} iD_{\be)} \ps	+\mbox{ h.c.}	$&$	5	$&$	- \half	$&$	-	$&$	\lv	$	\\	[2pt]	
$	\bc 5 \mab	$&$	40	$&$	\psb \ga_5 \ga_\mu iD_{(\al} iD_{\be)} \ps	+\mbox{ h.c.}	$&$	5	$&$	- \half	$&$	-	$&$	\lv	$	\\	[2pt]	
$	\Hc 5 \mnab	$&$	60	$&$	\psb \si_\mn iD_{(\al} iD_{\be)} \ps	+\mbox{ h.c.}	$&$	5	$&$	- \quar	$&$	+	$&$	\lv	$	\\	[8 pt]	
$	\mcf 5 \ab	$&$	6	$&$	F_\ab \psb \ps		$&$	5	$&$	- \half	$&$	+	$&$	\lv	$	\\	[2pt]	
$	\mfcf 5 \ab	$&$	6	$&$	F_\ab \psb \ga_5 \ps		$&$	5	$&$	- \half i	$&$	+	$&$	\lv	$	\\	[2pt]	
$	\acf 5 \mab	$&$	24	$&$	F_\ab \psb \ga_\mu \ps		$&$	5	$&$	- \half	$&$	-	$&$	\lv	$	\\	[2pt]	
$	\bcf 5 \mab	$&$	24	$&$	F_\ab \psb \ga_5 \ga_\mu \ps		$&$	5	$&$	- \half	$&$	-	$&$	\lv	$	\\	[2pt]	
$	\Hcf 5 \mnab	$&$	36	$&$	F_\ab \psb \si_\mn \ps		$&$	5	$&$	- \quar	$&$	+	$&$	\lv	$	\\	[4pt]	
	\hlinesep																	
$	\cc 6 {\mabc}	$&$	80	$&$	\psb \ga_\mu iD_{(\al} iD_\be iD_{\ga)} \ps 	+\mbox{ h.c.}	$&$	6	$&$	\half	$&$	+	$&$	\lv	$	\\	[2pt]	
$	\dc 6 {\mabc}	$&$	80	$&$	\psb \ga_5 \ga_\mu iD_{(\al} iD_\be iD_{\ga)} \ps 	+\mbox{ h.c.}	$&$	6	$&$	\half	$&$	+	$&$	\lv	$	\\	[2pt]	
$	\ec 6 {\abc}	$&$	20	$&$	\psb iD_{(\al} iD_\be iD_{\ga)} \ps 	+\mbox{ h.c.}	$&$	6	$&$	\half	$&$	-	$&$	\lv	$	\\	[2pt]	
$	\fc 6 {\abc}	$&$	20	$&$	\psb \ga_5 iD_{(\al} iD_\be iD_{\ga)} \ps 	+\mbox{ h.c.}	$&$	6	$&$	\half i	$&$	-	$&$	\lv	$	\\	[2pt]	
$	\gc 6 {\mnabc}	$&$	120	$&$	\psb \si_\mn iD_{(\al} iD_\be iD_{\ga)} \ps 	+\mbox{ h.c.}	$&$	6	$&$	\quar	$&$	-	$&$	\lv	$	\\	[8 pt]	
$	\ccf 6 {\mabc}	$&$	96	$&$	F_{\bec} \big( \psb \ga_\mu iD_{\al} \ps + {\rm h.c.} \big)		$&$	6	$&$	\quar	$&$	+	$&$	\lv	$	\\	[2pt]	
$	\dcf 6 {\mabc}	$&$	96	$&$	F_{\bec} \big( \psb \ga_5 \ga_\mu iD_{\al} \ps + {\rm h.c.} \big)		$&$	6	$&$	\quar	$&$	+	$&$	\lv	$	\\	[2pt]	
$	\ecf 6 {\abc}	$&$	24	$&$	F_{\bec} \big( \psb iD_{\al} \ps + {\rm h.c.} \big)		$&$	6	$&$	\quar	$&$	-	$&$	\lv	$	\\	[2pt]	
$	\fcf 6 {\abc}	$&$	24	$&$	F_{\bec} \big( \psb \ga_5 iD_{\al} \ps + {\rm h.c.} \big)		$&$	6	$&$	\quar i	$&$	-	$&$	\lv	$	\\	[2pt]	
$	\gcf 6 {\mnabc}	$&$	144	$&$	F_{\bec} \big( \psb \si_\mn iD_{\al} \ps + {\rm h.c.} \big)		$&$	6	$&$	\frac 1 8	$&$	-	$&$	\lv	$	\\	[8 pt]	
$	\mcpf 6 \abc	$&$	20	$&$	\prt_\al F_\bec ~\psb \ps		$&$	6	$&$	- \half	$&$	-	$&$	\lv	$	\\	[2pt]	
$	\mfcpf 6 \abc	$&$	20	$&$	\prt_\al F_\bec ~\psb \ga_5 \ps		$&$	6	$&$	- \half i	$&$	-	$&$	\lv	$	\\	[2pt]	
$	\acpf 6 \mabc	$&$	80	$&$	\prt_\al F_\bec ~\psb \ga_\mu \ps		$&$	6	$&$	- \half	$&$	+	$&$	\lv	$	\\	[2pt]	
$	\bcpf 6 \mabc	$&$	80	$&$	\prt_\al F_\bec ~\psb \ga_5 \ga_\mu \ps		$&$	6	$&$	- \half	$&$	+	$&$	\lv	$	\\	[2pt]	
$	\Hcpf 6 \mnabc	$&$	120	$&$	\prt_\al F_\bec ~\psb \si_\mn \ps		$&$	6	$&$	- \quar	$&$	-	$&$	\lv	$	\\	[2pt]	
	\hlinethree																	
	\end{tabular}}																	
	\end{center}																	
																		
	\begin{center}\scalebox{0.95}{																	
	\begin{tabular}{@{} l \hs c \hs c \hs c \hs c \hs c \hs c  @{}}																	
	\multicolumn{7}{c}{Table \PrNonMinFermPhot.\ Nonminimal couplings with $d=5,6$ for the QED extension in Minkowski spacetime (part 2 of 2)}\\																	
	\hlineone																	
	{\bf Coeff.}	&	{\bf \#}	&	{\bf Operator}		&	{\bf Dim.}	&	{\bf Factor}	&	{\bf CPT}	&	{\bf L.V.}		\\		
	\hlinetwo																	
$	k_{SS}	$&$	1	$&$	(\psb \ps) (\psb \ps)		$&$	6	$&$	1	$&$	+	$&$		$	\\	[2pt]	
$	k_{PP}	$&$	1	$&$	(\psb \ga_5 \ps) (\psb \ga_5 \ps)		$&$	6	$&$	-1	$&$	+	$&$		$	\\	[2pt]	
$	k_{SP}	$&$	1	$&$	(\psb \ps) (\psb \ga_5 \ps)		$&$	6	$&$	i	$&$	+	$&$		$	\\	[2pt]	
$	(k_{SV})^\mu	$&$	4	$&$	(\psb \ps) (\psb \ga_\mu \ps)		$&$	6	$&$	1	$&$	-	$&$	\lv	$	\\	[2pt]	
$	(k_{SA})^\mu	$&$	4	$&$	(\psb \ps) (\psb \ga_5 \ga_\mu \ps)		$&$	6	$&$	1	$&$	-	$&$	\lv	$	\\	[2pt]	
$	(k_{ST})^{\mu\nu}	$&$	6	$&$	(\psb \ps) (\psb \si_{\mu\nu} \ps)		$&$	6	$&$	\half	$&$	+	$&$	\lv	$	\\	[2pt]	
$	(k_{PV})^{\mu}	$&$	4	$&$	(\psb \ga_5 \ps) (\psb \ga_\mu \ps)		$&$	6	$&$	i	$&$	-	$&$	\lv	$	\\	[2pt]	
$	(k_{PA})^{\mu}	$&$	4	$&$	(\psb \ga_5 \ps) (\psb \ga_5 \ga_\mu \ps)		$&$	6	$&$	i	$&$	-	$&$	\lv	$	\\	[2pt]	
$	(k_{PT})^{\mu\nu}	$&$	6	$&$	(\psb \ga_5 \ps) (\psb \si_{\mu\nu} \ps)		$&$	6	$&$	\half i	$&$	+	$&$	\lv	$	\\	[2pt]	
$	(k_{VV})^{\mu\nu}	$&$	10	$&$	(\psb \ga_\mu\ps) (\psb \ga_\nu \ps)		$&$	6	$&$	\half 	$&$	+	$&$	\lv	$	\\	[2pt]	
$	(k_{AA})^{\mu\nu}	$&$	10	$&$	(\psb \ga_5 \ga_\mu\ps) (\psb \ga_5\ga_\nu \ps)		$&$	6	$&$	\half	$&$	+	$&$	\lv	$	\\	[2pt]	
$	(k_{VA})^{\mu\nu}	$&$	16	$&$	(\psb \ga_\mu\ps) (\psb \ga_5\ga_\nu \ps)		$&$	6	$&$	1	$&$	+	$&$	\lv	$	\\	[2pt]	
$	(k_{VT})^{\la\mu\nu}	$&$	24	$&$	(\psb \ga_\la \ps) (\psb \si_{\mu\nu} \ps)		$&$	6	$&$	\half	$&$	-	$&$	\lv	$	\\	[2pt]	
$	(k_{AT})^{\la\mu\nu}	$&$	24	$&$	(\psb \ga_5 \ga_\la \ps) (\psb \si_{\mu\nu} \ps)		$&$	6	$&$	\half	$&$	-	$&$	\lv	$	\\	[2pt]	
$	(k_{TT})^{\ka\la\mu\nu}	$&$	21	$&$	(\psb \si_{\ka\la} \ps) (\psb \si_{\mu\nu} \ps)		$&$	6	$&$	\frac 1 8	$&$	+	$&$	\lv	$	\\	[12pt]	
$	k_F^{(6)\ka\la\mu\nu\rh\si}	$&$	56	$&$	F_{\ka\la} F_{\mu\nu} F_{\rh\si}		$&$	6	$&$	-\frac 1 {12}	$&$	+	$&$	\lv	$	\\	[2pt]	
	\hlinethree																	
	\end{tabular}}																	
	\end{center}																	

\begin{center}\scalebox{0.95}{													
\begin{tabular}{@{} l \hs c \hs c \hs c \hs c\hs c@{}}													
\multicolumn{6}{c}{Table \PrNonMinNuCoeffs.\ Spherical coefficients for the nonminimal neutrino sector in Minkowski spacetime}\\													
\hlineone													
{\bf Type}	&	{\bf Coeff.}	&	{\bf Dim.}	&	{\bf $j$}	&	{\bf \#}	&	{\bf CPT}		\\	
\hlinetwo													
effective	&$	\aeff{d}{jm}{ab}	$&	odd, $\geq 3$	&$	d-1\geq j\geq 0	$&$	9d^2	$&$	-	$	\\	
	&$	\ceff{d}{jm}{ab}	$&	$\begin{cases} d=2 & \\ \mbox{even, } \geq 4 & \end{cases}$	&$	\begin{array}{c} j=1\\[-2pt] d-1\geq j\geq 0\end{array}	$&$	\begin{array}{c} 27\\[-2pt] 9d^2\end{array}	$&$	+	$	\\	
	&$	\geff{d}{jm}{ab}	$&	even, $\geq 2$	&$	d-1\geq j\geq 1	$&$	12(d^2-1)	$&$	-	$	\\	
	&$	\Heff{d}{jm}{ab}	$&	odd, $\geq 3$	&$	d-1\geq j\geq 1	$&$	6(d^2-1)	$&$	+	$	\\	
\hlinetwo													
Dirac	&	$\aLcoef{d}{jm}{ab}$	&	odd, $\geq 3$	&$	d-2\geq j\geq 0	$&$	9(d-1)^2 	$&$	-	$	\\	
	&	$\cLcoef{d}{jm}{ab}$	&	even, $\geq 4$	&$	d-2\geq j\geq 0	$&$	9(d-1)^2 	$&$	+	$	\\	
	&	$\mlcoef{d}{jm}{ab}$	&	odd, $\geq 5$	&$	d-3\geq j\geq 0	$&$	9(d-2)^2 	$&$	+	$	\\	
	&	$\elcoef{d}{jm}{ab}$	&	even, $\geq 4$	&$	d-3\geq j\geq 0	$&$	9(d-2)^2 	$&$	-	$	\\	
	&	$\glcoef{d}{jm}{ab}$	&	even, $\geq 4$	&$	d-2\geq j\geq 0	$&$	9(d-1)^2 	$&$	-	$	\\	
	&	$\Hlcoef{d}{jm}{ab}$	&	$\begin{cases} d=3 & \\ \mbox{odd, } \geq 5 &\end{cases}$	&$	\begin{array}{c} j=1 \\ d-2\geq j\geq 0 \end{array}	$&$	\begin{array}{c} 27\\[-2pt] 9(d-1)^2\end{array} 	$&$	+	$	\\[4pt]	
Majorana	&	$\gMcoef{d}{jm}{ab}$	&	even, $\geq 4$	&$	d-2\geq j\geq 1	$&$	12d(d-2) 	$&$	-	$	\\	
	&	$\HMcoef{d}{jm}{ab}$	&	odd, $\geq 3$	&$	d-2\geq j\geq 1	$&$	6d(d-2) 	$&$	+	$	\\	
	&	$\alcoef{d}{jm}{ab}$	&	odd, $\geq 3$	&$	d-2\geq j\geq 1	$&$	12d(d-2) 	$&$	-	$	\\	
	&	$\clcoef{d}{jm}{ab}$	&	even, $\geq 4$	&$	d-2\geq j\geq 1	$&$	6d(d-2) 	$&$	+	$	\\	
\hlinetwo													
renormalizable	&	$\aeff{3}{jm}{}$	&	3	&$	0,1,2	$&$	81	$&$	-	$	\\	
	&	$\ceff{2}{jm}{}$	&	2	&$	1	$&$	27	$&$	+	$	\\	
	&	$\ceff{4}{jm}{}$	&	4	&$	0,1,2	$&$	81	$&$	+	$	\\	
	&	$\geff{2}{jm}{}$	&	2	&$	1	$&$	36	$&$	-	$	\\	
	&	$\geff{4}{jm}{}$	&	4	&$	1,2	$&$	96	$&$	-	$	\\	
	&	$\Heff{3}{jm}{}$	&	3	&$	1,2	$&$	48	$&$	+	$	\\	
\hlinetwo													
massless	&	$\aLcoef{d}{jm}{ab}$	&	odd, $\geq 3$	&$	d-2\geq j\geq 0	$&$	9(d-1)^2	$&$	-	$	\\	
	&	$\cLcoef{d}{jm}{ab}$	&	even, $\geq 4$	&$	d-2\geq j\geq 0	$&$	9(d-1)^2	$&$	+	$	\\	
	&	$\gMcoef{d}{jm}{ab}$	&	even, $\geq 4$	&$	d-2\geq j\geq 1	$&$	12d(d-2)	$&$	-	$	\\	
	&	$\HMcoef{d}{jm}{ab}$	&	odd, $\geq 3$	&$	d-2\geq j\geq 1	$&$	6d(d-2) 	$&$	+	$	\\	
\hlinetwo													
flavor-blind	&	$\afb{d}{jm}$	&	odd,  $\geq 3$	&$	d-1\geq j\geq 0	$&$	d^2	$&$	-	$	\\	
	&	$\cfb{d}{jm}$	&	even, $\geq 4$	&$	d-2\geq j\geq 0	$&$	(d-1)^2	$&$	+	$	\\	
	&	$\gfb{d}{jm}$	&	even, $\geq 2$	&$	d-1\geq j\geq 1	$&$	2(d^2-1)	$&$	-	$	\\[4pt]	
oscillation-free	&	$\aof{d}{jm}$	&	odd,  $\geq 3$	&$	d-2\geq j\geq 0	$&$	(d-1)^2	$&$	-	$	\\	
	&	$\cof{d}{jm}$	&	even, $\geq 4$	&$	d-2\geq j\geq 0	$&$	(d-1)^2	$&$	+	$	\\	
\hlinetwo													
diagonalizable	&	$\adia{d}{jm}{a'}$	&	odd,  $\geq 3$	&$	d-1\geq j\geq 0	$&$	3d^2	$&$	-	$	\\	
	&	$\cdia{d}{jm}{a'}$	&	even, $\geq 4$	&$	d-2\geq j\geq 0	$&$	3(d-1)^2	$&$	+	$	\\	
	&	$\gdia{d}{jm}{a'}$	&	even, $\geq 2$	&$	d-1\geq j\geq 1	$&$	6(d^2-1)	$&$	-	$	\\	
\hlinetwo													
generic isotropic	&	$\afc{d}{ab}$	&	odd, $\geq 3$	&$		$&$	9	$&$	-	$	\\	
	&	$\cfc{d}{ab}$	&	even, $\geq 4$	&$		$&$	9	$&$	+	$	\\[4pt]	
isotropic diag.	&	$\afc{d}{a'}$	&	odd, $\geq 3$	&$		$&$	3	$&$	-	$	\\	
	&	$\cfc{d}{a'}$	&	even, $\geq 4$	&$		$&$	3	$&$	+	$	\\[4pt]	
isotropic osc.-free	&	$\afc{d}{}$	&	odd, $\geq 3$	&$		$&$	1	$&$	-	$	\\	
	&	$\cfc{d}{}$	&	even, $\geq 4$	&$		$&$	1	$&$	+	$	\\	
\hlinethree													
\end{tabular}}													
\end{center}													

	\begin{center}\scalebox{0.95}{									
	\begin{tabular}{@{}l@{\hspace{22pt}}l@{\hspace{22pt}}l@{}}									
	\multicolumn{2}{c}{Table \PrSMEGravityGaugeLag.\ Lagrange density for the gravity-gauge sector with operators of dimension $d\leq 6$}\\									
	\hlineone									
	{\bf Term}	&	\multicolumn{1}{l}{{\bf Combination}}			\\				
	\hlinetwo									
$	\cL_{{\rm gravity},0}+\cL_{{\rm gauge},0}	$	&		$		\tfrac{1}{2\ka}(R-2\La)			
						-	\half\tr(G_{\mu\nu}G^{\mu\nu})			
						-	\half\tr(W_{\mu\nu}W^{\mu\nu})			
						-	\quar B_{\mu\nu}B^{\mu\nu}	$	\\	[2pt]
$	\cL^{(2)}_{\rm gravity}	$	&		$		\tfrac{1}{2\ka}\uk^{(2)}	$	\\	[2pt]
$	\cL^{(3)}_{\rm gravity}	$	&		$		\tfrac{1}{2\ka}(\uk^{(3)}_{\Ga})^{\mu} \LC \al\mu\al	$	\\	[2pt]
$	\cL^{(4)}_{\rm gravity}	$	&		$		\tfrac{1}{2\ka}(\uk^{(4)}_R)^{\al\be\ga\de}R_{\al\be\ga\de}	$	\\	[2pt]
$	\cL^{(5)}_{\rm gravity}	$	&		$		\tfrac{1}{2\ka}\big[(\uk_D^{(5)})^{\al\be\ga\de\ka}D_\ka R_{\al\be\ga\de}			
						+	(\uk^{(5)}_{{\rm CS}, 1})_\ka \ep^{\ka\la\mu\nu}\et_{ac}\et_{bd}(\nsc\la a b \prt_\mu \nsc \nu c d			
						+	\tfrac 23 \nsc \la a b \nsc \mu c e \llusc \nu e d)	$	\\	[2pt]
			&	\hskip20pt	$	+	(\uk^{(5)}_{{\rm CS}, 2})_\ka \ep^{\ka\la\mu\nu}\ep_{abcd}(\nsc\la a b \prt_\mu \nsc \nu c d			
						+	\tfrac 23 \nsc \la a b \nsc \mu c e \llusc \nu e d)\big]	$	\\	[2pt]
$	\cL^{(6)}_{\rm gravity}	$	&		$		\tfrac{1}{2\ka}\big[(\uk_D^{(6)})^{\al\be\ga\de\ka\la}D_{(\ka}D_{\la)}R_{\al\be\ga\de}			
						+	(\uk_R^{(6)})^{\abcd1\abcd2}R_{\abcd1}R_{\abcd2}\big]	$	\\	[2pt]
$	\cL_{{\rm gauge}}^{(1)}	$	&		$		(\uk_0)_\ka B_\ka	$	\\	[2pt]
$	\cL_{{\rm gauge}}^{(3)}	$	&		$		(\uk_3)_{\ka} \ep^{\ka\la\mu\nu} \tr (G_\la G_{\mu\nu} +\tfrac{2}{3} ig_3 G_\la G_\mu G_\nu)			
						+	(\uk_2)_{\ka} \ep^{\ka\la\mu\nu} \tr (W_\la W_{\mu\nu} +\tfrac{2}{3} ig W_\la W_\mu W_\nu)			
						+	(\uk_1)_\ka \ep^{\ka\la\mu\nu} B_\la B_{\mu\nu}	$	\\	[2pt]
			&	\hskip20pt	$	+	\half(\uk^{(3)}_{DB})^{\al\ka\la} D_\al B_{\ka\la}	$	\\	[2pt]
$	\cL_{{\rm gauge}}^{(4)}	$	&		$	-	\half (\uk_G)_{\ka\la\mu\nu} \tr(G^{\ka\la} G^{\mu\nu})			
						-	\half (\uk_W)_{\ka\la\mu\nu} \tr(W^{\ka\la} W^{\mu\nu})			
						-	\quar (\uk_B)_{\ka\la\mu\nu} B^{\ka\la}B^{\mu\nu}			
						-	\half (\uk_{RB})^{\ka\la\mu\nu\rh\si}R_{\ka\la\mu\nu}B_{\rh\si}	$	\\	[2pt]
			&	\hskip20pt	$	-	\half(\uk^{(4)}_{DB})^{\al\be\ka\la} D_{(\al}D_{\be)} B_{\ka\la}	$	\\	[2pt]
$	\cL_{{\rm gauge}}^{(5)}	$	&		$	-	\half (\uk^{(5)}_{DG})^{\al\ka\la\mu\nu} \tr (G_{\ka\la} D_\al G_{\mu\nu})			
						-	\half (\uk^{(5)}_{DW})^{\al\ka\la\mu\nu} \tr (W_{\ka\la} D_\al W_{\mu\nu})			
						-	\quar(\uk^{(5)}_{DB})^{\al\ka\la\mu\nu} B_{\ka\la}D_\al B_{\mu\nu}	$	\\	[2pt]
			&	\hskip20pt	$	-	\half(\uk^{(5)}_{DRB})^{\al\ka\la\mu\nu\rh\si} (D_\al R_{\ka\la\mu\nu})B_{\rh\si}			
						-	\half(\uk^{(5)}_{RDB})^{\al\ka\la\mu\nu\rh\si} R_{\ka\la\mu\nu}D_\al B_{\rh\si}			
						-	\half(\uk^{(5)}_{DB})^{\al\be\ga\ka\la} D_{(\al}D_{\be}D_{\ga)} B_{\ka\la}	$	\\	[2pt]
$	\cL_{{\rm gauge}}^{(6)}	$	&		$	-	\half (\uk_{DDG}^{(6)})^{\al\be\ka\la\mu\nu} \tr(G_{\ka\la} D_{(\al}D_{\be)} G_{\mu\nu})			
						-	\half (\uk_{DDW}^{(6)})^{\al\be\ka\la\mu\nu} \tr(W_{\ka\la} D_{(\al}D_{\be)} W_{\mu\nu})	$	\\	[2pt]
			&	\hskip20pt	$	-	\quar(\uk^{(6)}_{DDB})^{\al\be\ka\la\mu\nu} B_{\ka\la}D_{(\al}D_{\be)}B_{\mu\nu}			
						-	\half (\uk_{DGDG}^{(6)})^{\al\be\ka\la\mu\nu} \tr\big((D_\al G_{\ka\la})(D_\be G_{\mu\nu})\big)	$	\\	[2pt]
			&	\hskip20pt	$	-	\half (\uk_{DWDW}^{(6)})^{\al\be\ka\la\mu\nu} \tr\big((D_\al W_{\ka\la})(D_\be W_{\mu\nu})\big)			
						-	\quar(\uk^{(6)}_{DBDB})^{\al\be\ka\la\mu\nu} (D_\al B_{\ka\la})(D_\be B_{\mu\nu})	$	\\	[2pt]
			&	\hskip20pt	$	-	\tfrac1{12}\big[(\uk_{G}^{(6)})^{\ka\la\mu\nu\rh\si}\tr(G_{\ka\la}G_{\mu\nu}G_{\rh\si})+\hc\big]			
						-	\tfrac1{12}\big[(\uk_{W}^{(6)})^{\ka\la\mu\nu\rh\si}\tr(W_{\ka\la}W_{\mu\nu}W_{\rh\si})+\hc\big]	$	\\	[2pt]
			&	\hskip20pt	$	-	\half(\uk_{RDDB}^{(6)})^{\al\be\ga\de\ep\ze\mu\nu}R_{\al\be\ga\de} D_{(\ep}D_{\ze)}B_{\mu\nu}			
						-	\half(\uk_{DDRB}^{(6)})^{\al\be\ga\de\ep\ze\mu\nu}(D_{(\ep}D_{\ze)}R_{\al\be\ga\de}) B_{\mu\nu}	$	\\	[2pt]
			&	\hskip20pt	$	-	\half(\uk_{DRDB}^{(6)})^{\al\be\ga\de\ep\ze\mu\nu}(D_\ep R_{\al\be\ga\de}) D_{\ze}B_{\mu\nu}			
						-	\tfrac1{12}(\uk_{B}^{(6)})^{\ka\la\mu\nu\rh\si}B_{\ka\la}B_{\mu\nu}B_{\rh\si}	$	\\	[2pt]
			&	\hskip20pt	$	-	\quar(\uk^{(6)}_{BGG})^{\ka\la\mu\nu\rh\si}B_{\ka\la}\tr(G_{\mu\nu}G_{\rh\si})			
						-	\quar(\uk^{(6)}_{BWW})^{\ka\la\mu\nu\rh\si}B_{\ka\la}\tr(W_{\mu\nu}W_{\rh\si})	$	\\	[2pt]
			&	\hskip20pt	$	-	\half (\uk_{RGG}^{(6)})^{\al\be\ga\de\ka\la\mu\nu}R_{\al\be\ga\de}\tr(G_{\ka\la}G_{\mu\nu})			
						-	\half (\uk_{RWW}^{(6)})^{\al\be\ga\de\ka\la\mu\nu}R_{\al\be\ga\de}\tr(W_{\ka\la}W_{\mu\nu})	$	\\	[2pt]
			&	\hskip20pt	$	-	\quar (\uk_{RBB}^{(6)})^{\al\be\ga\de\ka\la\mu\nu}R_{\al\be\ga\de}B_{\ka\la}B_{\mu\nu}			
						-	\half(\uk_{RRB}^{(6)})^{\abcd1\abcd2\ka\la}R_{\abcd1}R_{\abcd2}B_{\ka\la}	$	\\	[2pt]
	\hlinethree									
	\end{tabular}}									
	\end{center}									

	\begin{center}\scalebox{0.95}{											
	\begin{tabular}{@{}l@{\hspace{22pt}}l@{\hspace{22pt}}l@{}}											
	\multicolumn{2}{c}{Table \PrSMELeptonQuarkGravityGaugeLag.\ Lagrange density for the lepton-quark-gravity-gauge setor with operators of dimension $d\leq 6$}\\											
	\hlineone											
	{\bf Term}	&	\multicolumn{1}{l}{{\bf Combination}}			\\						
	\hlinetwo											
$	\cL_{{\rm fermion},0}	$	&		$		\half \ivb\mu a \Lb_A\ga^a iD_\mu L_A 					
						+	\half \ivb\mu a \Rb_A\ga^a iD_\mu R_A 					
						+	\half \ivb\mu a \Qb_A\ga^a iD_\mu Q_A 					
						+	\half \ivb\mu a \Ub_A\ga^a iD_\mu U_A 					
						+	\half \ivb\mu a \Db_A\ga^a iD_\mu D_A 	+	\hc	$	\\	[2pt]
$	\cL^{(3)}_{\rm lepton}	$	&		$	-	(\ua_L)_{\ka AB} \ivb\ka a \Lb_A\ga^a L_B					
						-	(\ua_R)_{\ka AB} \ivb\ka a \Rb_A\ga^a R_B			$	\\	[2pt]
$	\cL^{(4)}_{\rm {\rm lepton}}	$	&		$	-	\half (\uc_L)_{\ka\mu AB} \ivb\ka a \ivb\mu b e^{\nu b} \Lb_A\ga^a i D_\nu L_B					
						-	\half (\uc_R)_{\ka\mu AB} \ivb\ka a \ivb\mu b e^{\nu b} \Rb_A\ga^a i D_\nu R_B	+	\hc	$	\\	[2pt]
$	\cL_{{\rm lepton},D}^{(5)}	$	&		$		\half (\ua^{(5)}_L)^{\ka\mu\nu}_{AB} \lvb\ka a \Lb_A \ga^a iD_{(\mu} iD_{\nu)} L_B					
						+	\half (\ua^{(5)}_R)^{\ka\mu\nu}_{AB} \lvb\ka a \Rb_A \ga^a iD_{(\mu} iD_{\nu)} R_B	+	\hc	$	\\	[2pt]
$	\cL_{{\rm lepton},R}^{(5)}	$	&		$		(\ua^{(5)}_{R,L})^{\ka\mu\nu\rh\si}_{AB}\lvb\ka a R_{\mu\nu\rh\si} \Lb_A \ga^a L_B					
						+	(\ua^{(5)}_{R,R})^{\ka\mu\nu\rh\si}_{AB}\lvb\ka a R_{\mu\nu\rh\si} \Rb_A \ga^a R_B			$	\\	[2pt]
$	\cL_{{\rm lepton},W}^{(5)}	$	&		$		\half (\ua^{(5)}_{W,L})^{\ka\mu\nu}_{AB}\lvb\ka a \Lb_A W_{\mu\nu} \ga^a L_B			$	\\	[2pt]
$	\cL_{{\rm lepton},B}^{(5)}	$	&		$		\half (\ua^{(5)}_{B,L})^{\ka\mu\nu}_{AB}\lvb\ka a B_{\mu\nu} \Lb_A \ga^a L_B					
						+	\half (\ua^{(5)}_{B,R})^{\ka\mu\nu}_{AB}\lvb\ka a B_{\mu\nu} \Rb_A \ga^a R_B			$	\\	[2pt]
$	\cL^{(6)}_{{\rm lepton},D}	$	&		$	-	\half (\uc^{(6)}_L)^{\ka\mu\nu\rh}_{AB} \lvb\ka a \Lb_A\ga^a iD_{(\mu}iD_\nu iD_{\rh)} L_B					
						-	\half (\uc^{(6)}_R)^{\ka\mu\nu\rh}_{AB} \lvb\ka a \Rb_A\ga^a iD_{(\mu}iD_\nu iD_{\rh)} R_B	+	\hc	$	\\	[2pt]
$	\cL^{(6)}_{{\rm lepton},R}	$	&		$	-	\half (\uc^{(6)}_{R,L})^{\ka\mu\nu\rh\si\ta}_{AB} \lvb\ka a R_{\nu\rh\si\ta}\Lb_A\ga^a iD_\mu L_B					
						-	\half (\uc^{(6)}_{R,R})^{\ka\mu\nu\rh\si\ta}_{AB} \lvb\ka a R_{\nu\rh\si\ta}\Rb_A\ga^a iD_\mu R_B	+	\hc	$	\\	[2pt]
$	\cL^{(6)}_{{\rm lepton},DR}	$	&		$		(\uc^{(6)}_{DR,L})^{\ka\mu\nu\rh\si\ta}_{AB} \lvb\ka a (D_\mu R_{\nu\rh\si\ta})\Lb_A\ga^a L_B					
						+	(\uc^{(6)}_{DR,R})^{\ka\mu\nu\rh\si\ta}_{AB} \lvb\ka a (D_\mu R_{\nu\rh\si\ta})\Rb_A\ga^a R_B			$	\\	[2pt]
$	\cL^{(6)}_{{\rm lepton},W}	$	&		$	-	\quar (\uc^{(6)}_{W,L})^{\ka\mu\nu\rh}_{AB} \lvb\ka a \Lb_A\ga^a W_{\nu\rh} iD_\mu L_B	+	\hc	$	\\	[2pt]
$	\cL^{(6)}_{{\rm lepton},DW}	$	&		$		\half(\uc^{(6)}_{DW,L})^{\ka\mu\nu\rh}_{AB} \lvb\ka a \Lb_A\ga^a (D_\mu W_{\nu\rh}) L_B			$	\\	[2pt]
$	\cL^{(6)}_{{\rm lepton},B}	$	&		$	-	\quar (\uc^{(6)}_{B,L})^{\ka\mu\nu\rh}_{AB} \lvb\ka a B_{\nu\rh}\Lb_A\ga^a iD_\mu L_B					
						-	\quar (\uc^{(6)}_{B,R})^{\ka\mu\nu\rh}_{AB} \lvb\ka a B_{\nu\rh}\Rb_A\ga^a iD_\mu R_B	+	\hc	$	\\	[2pt]
$	\cL^{(6)}_{{\rm lepton},DB}	$	&		$		\half(\uc^{(6)}_{DB,L})^{\ka\mu\nu\rh}_{AB} \lvb\ka a (D_\mu B_{\nu\rh})\Lb_A\ga^a L_B					
						+	\half(\uc^{(6)}_{DB,R})^{\ka\mu\nu\rh}_{AB} \lvb\ka a (D_\mu B_{\nu\rh})\Rb_A\ga^a R_B			$	\\	[2pt]
$	\cL^{(6)}_{{\rm lepton},2}	$	&		$		\half(\uk^{(6)}_{LL})^{\ka\la}_{ABCD} \lvb\ka a \lvb\la b (\Lb_A\ga^a L_B)(\Lb_C\ga^b L_D)					
						+	\half(\uk^{(6)}_{RR})^{\ka\la}_{ABCD} \lvb\ka a \lvb\la b (\Rb_A\ga^a R_B)(\Rb_C\ga^b R_D)			$	\\	[2pt]
			&	\hskip20pt	$	+	(\uk^{(6)}_{LR})^{\ka\la}_{ABCD} \lvb\ka a \lvb\la b (\Lb_A\ga^a L_B)(\Rb_C\ga^b R_D)			$	\\	[2pt]
$	\cL^{(3)}_{\rm quark}	$	&		$	-	(\ua_Q)_{\ka AB} \ivb\ka a \Qb_A\ga^a Q_B					
						-	(\ua_U)_{\ka AB} \ivb\ka a \Ub_A\ga^a U_B					
						-	(\ua_D)_{\ka AB} \ivb\ka a \Db_A\ga^a D_B			$	\\	[2pt]
$	\cL^{(4)}_{\rm quark}	$	&		$	-	\half (\uc_Q)_{\ka\mu AB} \ivb\ka a \Qb_A\ga^a i D^\mu Q_B					
						-	\half (\uc_U)_{\ka\mu AB} \ivb\ka a \Ub_A\ga^a i D^\mu U_B					
						-	\half (\uc_D)_{\ka\mu AB} \ivb\ka a \Db_A\ga^a i D^\mu D_B	+	\hc	$	\\	[2pt]
$	\cL_{{\rm quark},D}^{(5)}	$	&		$		\half (\ua^{(5)}_Q)^{\ka\mu\nu}_{AB} \lvb\ka a \Qb_A \ga^a iD_{(\mu} iD_{\nu)} Q_B					
						+	\half (\ua^{(5)}_U)^{\ka\mu\nu}_{AB} \lvb\ka a \Ub_A \ga^a iD_{(\mu} iD_{\nu)} U_B					
						+	\half (\ua^{(5)}_D)^{\ka\mu\nu}_{AB} \lvb\ka a \Db_A \ga^a iD_{(\mu} iD_{\nu)} D_B	+	\hc	$	\\	[2pt]
$	\cL_{{\rm quark},R}^{(5)}	$	&		$		(\ua^{(5)}_{R,Q})^{\ka\mu\nu\rh\si}_{AB}\lvb\ka a R_{\mu\nu\rh\si} \Qb_A \ga^a Q_B					
						+	(\ua^{(5)}_{R,U})^{\ka\mu\nu\rh\si}_{AB}\lvb\ka a R_{\mu\nu\rh\si} \Ub_A \ga^a U_B					
						+	(\ua^{(5)}_{R,D})^{\ka\mu\nu\rh\si}_{AB}\lvb\ka a R_{\mu\nu\rh\si} \Db_A \ga^a D_B			$	\\	[2pt]
$	\cL_{{\rm quark},G}^{(5)}	$	&		$		\half (\ua^{(5)}_{G,Q})^{\ka\mu\nu}_{AB}\lvb\ka a \Qb_A G_{\mu\nu} \ga^a Q_B					
						+	\half (\ua^{(5)}_{G,U})^{\ka\mu\nu}_{AB}\lvb\ka a \Ub_A G_{\mu\nu} \ga^a U_B					
						+	\half (\ua^{(5)}_{G,D})^{\ka\mu\nu}_{AB}\lvb\ka a \Db_A G_{\mu\nu} \ga^a D_B			$	\\	[2pt]
$	\cL_{{\rm quark},W}^{(5)}	$	&		$		\half (\ua^{(5)}_{W,Q})^{\ka\mu\nu}_{AB}\lvb\ka a \Qb_A W_{\mu\nu} \ga^a Q_B			$	\\	[2pt]
$	\cL_{{\rm quark},B}^{(5)}	$	&		$		\half (\ua^{(5)}_{B,Q})^{\ka\mu\nu}_{AB}\lvb\ka a B_{\mu\nu} \Qb_A \ga^a Q_B					
						+	\half (\ua^{(5)}_{B,U})^{\ka\mu\nu}_{AB}\lvb\ka a B_{\mu\nu} \Ub_A \ga^a U_B					
						+	\half (\ua^{(5)}_{B,D})^{\ka\mu\nu}_{AB}\lvb\ka a B_{\mu\nu} \Db_A \ga^a D_B			$	\\	[2pt]
$	\cL^{(6)}_{{\rm quark},D}	$	&		$	-	\half (\uc^{(6)}_Q)^{\ka\mu\nu\rh}_{AB} \lvb\ka a \Qb_A\ga^a iD_{(\mu}iD_\nu iD_{\rh)} Q_B					
						-	\half (\uc^{(6)}_U)^{\ka\mu\nu\rh}_{AB} \lvb\ka a \Ub_A\ga^a iD_{(\mu}iD_\nu iD_{\rh)} U_B			$	\\	[2pt]
			&	\hskip20pt	$	-	\half (\uc^{(6)}_D)^{\ka\mu\nu\rh}_{AB} \lvb\ka a \Db_A\ga^a iD_{(\mu}iD_\nu iD_{\rh)} D_B	+	\hc	$	\\	[2pt]
$	\cL^{(6)}_{{\rm quark},R}	$	&		$	-	\half (\uc^{(6)}_{R,Q})^{\ka\mu\nu\rh\si\ta}_{AB} \lvb\ka a R_{\nu\rh\si\ta}\Qb_A\ga^a iD_\mu Q_B					
						-	\half (\uc^{(6)}_{R,U})^{\ka\mu\nu\rh\si\ta}_{AB} \lvb\ka a R_{\nu\rh\si\ta}\Ub_A\ga^a iD_\mu U_B			$	\\	[2pt]
			&	\hskip20pt	$	-	\half (\uc^{(6)}_{R,D})^{\ka\mu\nu\rh\si\ta}_{AB} \lvb\ka a R_{\nu\rh\si\ta}\Db_A\ga^a iD_\mu D_B	+	\hc	$	\\	[2pt]
$	\cL^{(6)}_{{\rm quark},DR}	$	&		$		(\uc^{(6)}_{DR,Q})^{\ka\mu\nu\rh\si\ta}_{AB} \lvb\ka a (D_\mu R_{\nu\rh\si\ta})\Qb_A\ga^a Q_B					
						+	(\uc^{(6)}_{DR,U})^{\ka\mu\nu\rh\si\ta}_{AB} \lvb\ka a (D_\mu R_{\nu\rh\si\ta})\Ub_A\ga^a U_B			$	\\	[2pt]
			&	\hskip20pt	$	+	(\uc^{(6)}_{DR,D})^{\ka\mu\nu\rh\si\ta}_{AB} \lvb\ka a (D_\mu R_{\nu\rh\si\ta})\Db_A\ga^a D_B			$	\\	[2pt]
$	\cL^{(6)}_{{\rm quark},G}	$	&		$	-	\quar (\uc^{(6)}_{G,Q})^{\ka\mu\nu\rh}_{AB} \lvb\ka a \Qb_A\ga^a G_{\nu\rh} iD_\mu Q_B					
						-	\quar (\uc^{(6)}_{G,U})^{\ka\mu\nu\rh}_{AB} \lvb\ka a \Ub_A\ga^a G_{\nu\rh} iD_\mu U_B					
						-	\quar (\uc^{(6)}_{G,D})^{\ka\mu\nu\rh}_{AB} \lvb\ka a \Db_A\ga^a G_{\nu\rh} iD_\mu D_B	+	\hc	$	\\	[2pt]
$	\cL^{(6)}_{{\rm quark},DG}	$	&		$		\half(\uc^{(6)}_{DG,Q})^{\ka\mu\nu\rh}_{AB} \lvb\ka a \Qb_A\ga^a (D_\mu G_{\nu\rh}) Q_B					
						+	\half(\uc^{(6)}_{DG,U})^{\ka\mu\nu\rh}_{AB} \lvb\ka a \Ub_A\ga^a (D_\mu G_{\nu\rh}) U_B					
						+	\half(\uc^{(6)}_{DG,D})^{\ka\mu\nu\rh}_{AB} \lvb\ka a \Db_A\ga^a (D_\mu G_{\nu\rh}) D_B			$	\\	[2pt]
$	\cL^{(6)}_{{\rm quark},W}	$	&		$	-	\quar (\uc^{(6)}_{W,Q})^{\ka\mu\nu\rh}_{AB} \lvb\ka a \Qb_A\ga^a W_{\nu\rh} iD_\mu Q_B	+	\hc	$	\\	[2pt]
$	\cL^{(6)}_{{\rm quark},DW}	$	&		$		\half(\uc^{(6)}_{DW,Q})^{\ka\mu\nu\rh}_{AB} \lvb\ka a \Qb_A\ga^a (D_\mu W_{\nu\rh}) Q_B			$	\\	[2pt]
$	\cL^{(6)}_{{\rm quark},B}	$	&		$	-	\quar (\uc^{(6)}_{B,Q})^{\ka\mu\nu\rh}_{AB} \lvb\ka a B_{\nu\rh}\Qb_A\ga^a iD_\mu Q_B					
						-	\quar (\uc^{(6)}_{B,U})^{\ka\mu\nu\rh}_{AB} \lvb\ka a B_{\nu\rh}\Ub_A\ga^a iD_\mu U_B					
						-	\quar (\uc^{(6)}_{B,D})^{\ka\mu\nu\rh}_{AB} \lvb\ka a B_{\nu\rh}\Db_A\ga^a iD_\mu D_B	+	\hc	$	\\	[2pt]
$	\cL^{(6)}_{{\rm quark},DB}	$	&		$		\half(\uc^{(6)}_{DB,Q})^{\ka\mu\nu\rh}_{AB} \lvb\ka a (D_\mu B_{\nu\rh})\Qb_A\ga^a Q_B					
						+	\half(\uc^{(6)}_{DB,U})^{\ka\mu\nu\rh}_{AB} \lvb\ka a (D_\mu B_{\nu\rh})\Ub_A\ga^a U_B					
						+	\half(\uc^{(6)}_{DB,D})^{\ka\mu\nu\rh}_{AB} \lvb\ka a (D_\mu B_{\nu\rh})\Db_A\ga^a D_B			$	\\	[2pt]
$	\cL^{(6)}_{{\rm quark},2}	$	&		$		\half(\uk^{(6)}_{QQ})^{\ka\la}_{ABCD} \lvb\ka a \lvb\la b (\Qb_A\ga^a Q_B)(\Qb_C\ga^b Q_D)					
						+	\half(\uk^{(6)}_{UU})^{\ka\la}_{ABCD} \lvb\ka a \lvb\la b (\Ub_A\ga^a U_B)(\Ub_C\ga^b U_D)			$	\\	[2pt]
			&	\hskip20pt	$	+	\half(\uk^{(6)}_{DD})^{\ka\la}_{ABCD} \lvb\ka a \lvb\la b (\Db_A\ga^a D_B)(\Db_C\ga^b D_D)					
						+	(\uk^{(6)}_{QU})^{\ka\la}_{ABCD} \lvb\ka a \lvb\la b (\Qb_A\ga^a Q_B)(\Ub_C\ga^b U_D)			$	\\	[2pt]
			&	\hskip20pt	$	+	(\uk^{(6)}_{QD})^{\ka\la}_{ABCD} \lvb\ka a \lvb\la b (\Qb_A\ga^a Q_B)(\Db_C\ga^b D_D)					
						+	(\uk^{(6)}_{UD})^{\ka\la}_{ABCD} \lvb\ka a \lvb\la b (\Ub_A\ga^a U_B)(\Db_C\ga^b D_D)			$	\\	[2pt]
$	\cL^{(6)}_{{\rm quark,lepton}}	$	&		$		(\uk^{(6)}_{QL})^{\ka\la}_{ABCD} \lvb\ka a \lvb\la b (\Qb_A\ga^a Q_B)(\Lb_C\ga^b L_D)					
						+	(\uk^{(6)}_{QR})^{\ka\la}_{ABCD} \lvb\ka a \lvb\la b (\Qb_A\ga^a Q_B)(\Rb_C\ga^b R_D)			$	\\	[2pt]
			&	\hskip20pt	$	+	(\uk^{(6)}_{UL})^{\ka\la}_{ABCD} \lvb\ka a \lvb\la b (\Ub_A\ga^a U_B)(\Lb_C\ga^b L_D)					
						+	(\uk^{(6)}_{UR})^{\ka\la}_{ABCD} \lvb\ka a \lvb\la b (\Ub_A\ga^a U_B)(\Rb_C\ga^b R_D)			$	\\	[2pt]
			&	\hskip20pt	$	+	(\uk^{(6)}_{DL})^{\ka\la}_{ABCD} \lvb\ka a \lvb\la b (\Db_A\ga^a D_B)(\Lb_C\ga^b L_D)					
						+	(\uk^{(6)}_{DR})^{\ka\la}_{ABCD} \lvb\ka a \lvb\la b (\Db_A\ga^a D_B)(\Rb_C\ga^b R_D)			$	\\	[2pt]
	\hlinethree											
	\end{tabular}}											
	\end{center}											

	\begin{center}\scalebox{0.95}{											
	\begin{tabular}{@{}l@{\hspace{22pt}}l@{\hspace{22pt}}l@{}}											
	\multicolumn{2}{c}{Table \PrSMEHiggsGravityGaugeLag.\ Lagrange density for the Higgs-gravity-gauge sector with operators of dimension $d\leq 6$}\\											
	\hlineone											
	{\bf Term}	&	\multicolumn{1}{l}{{\bf Combination}}			\\						
	\hlinetwo											
$	\cL_{{\rm Higgs},0}	$	&		$	-	(D_\mu \ph)^\dagger D^\mu\ph					
						+	\mu^2\ph^\dagger\ph					
						-	\tfrac 1 6 \la(\ph^\dagger\ph)^2			$	\\	[2pt]
$	\cL^{(2)}_{\rm Higgs}	$	&		$		\uk^{(2)}_\ph \ph^\dagger\ph			$	\\	[2pt]
$	\cL^{(3)}_{\rm Higgs}	$	&		$		(\uk_\ph)^\mu \ph^\dagger iD_\mu\ph	+	\hc	$	\\	[2pt]
$	\cL^{(4)}_{\rm Higgs}	$	&		$		[\half(\uk_{\ph\ph})^{\mu\nu} (D_\mu\ph)^\dagger D_\nu\ph	+	\hc]			
						-	(\uk_{\ph R})^{\mu\nu\rh\si} R_{\mu\nu\rh\si} \ph^\dagger \ph					
						-	\half(\uk_{\ph W})^{\mu\nu} \ph^\dagger  W_{\mu\nu} \ph					
						-	\half(\uk_{\ph B})^{\mu\nu} B_{\mu\nu} \ph^\dagger\ph					
						-	\tfrac 1 6 \uk^{(4)}_{\ph\ph} (\ph^\dagger \ph)^2			$	\\	[2pt]
$	\cL^{(5)}_{\rm Higgs}	$	&		$		[\half(\uk^{(5)})^{\mu\nu\rh} \ph^\dagger  iD_{(\mu} iD_\nu iD_{\rh)} \ph					
						+	\half(\uk^{(5)}_{RD\ph})^{\mu\nu\rh\si\ta} R_{\nu\rh\si\ta} \ph^\dagger  iD_\mu \ph					
						+	\quar(\uk^{(5)}_{WD\ph})^{\mu\nu\rh} \ph^\dagger  W_{\nu\rh} iD_\mu \ph					
						+	\quar(\uk^{(5)}_{BD\ph})^{\mu\nu\rh} B_{\nu\rh}\ph^\dagger iD_\mu \ph			$	\\	[2pt]
			&	\hskip20pt	$	+	\half(\uk^{(5)}_{\ph D\ph})^\mu (\ph^\dagger\ph) (\ph^\dagger iD_\mu\ph)	+	\hc]			
						+	(\uk^{(5)}_{DR\ph})^{\mu\nu\rh\si\ta} (D_\mu R_{\nu\rh\si\ta}) \ph^\dagger  \ph					
						+	\half(\uk^{(5)}_{DW\ph})^{\mu\nu\rh} \ph^\dagger  (D_\mu W_{\nu\rh}) \ph			$	\\	[2pt]
			&	\hskip20pt	$	+	\half(\uk^{(5)}_{DB\ph})^{\mu\nu\rh}(D_\mu B_{\nu\rh})\ph^\dagger \ph			$	\\	[2pt]
$	\cL^{(6)}_{\rm Higgs}	$	&		$		[\half(\uk^{(6)})^{\mu\nu\rh\si} \ph^\dagger iD_{(\mu}iD_{\nu}iD_{\rh}iD_{\si)}\ph					
						+	\half(\uk^{(6)}_{RDD\ph})^{\mu\nu\rh\si\ta\up}R_{\rh\si\ta\up}\ph^\dagger  iD_{(\mu}iD_{\nu)}\ph					
						+	\quar(\uk^{(6)}_{WDD\ph})^{\mu\nu\rh\si}\ph^\dagger W_{\rh\si}iD_{(\mu}iD_{\nu)}\ph			$	\\	[2pt]
			&	\hskip20pt	$	+	\quar(\uk^{(6)}_{BDD\ph})^{\mu\nu\rh\si}B_{\rh\si}\ph^\dagger iD_{(\mu}iD_{\nu)}\ph					
						+	\half(\uk^{(6)}_{DRD\ph})^{\mu\nu\rh\si\ta\up} (D_\nu R_{\rh\si\ta\up}) \ph^\dagger iD_\mu\ph					
						+	\quar(\uk^{(6)}_{DWD\ph})^{\mu\nu\rh\si} \ph^\dagger(D_\nu W_{\rh\si})iD_\mu\ph			$	\\	[2pt]
			&	\hskip20pt	$	+	\quar(\uk^{(6)}_{DBD\ph})^{\mu\nu\rh\si} (D_\nu B_{\rh\si})\ph^\dagger iD_\mu\ph					
						+	\half(\uk^{(6)}_{\ph DD\ph})^{\mu\nu} (\ph^\dagger\ph)(\ph^\dagger iD_{(\mu}iD_{\nu)}\ph)					
						+	\half(\uk^{(6)}_{D\ph D\ph})^{\mu\nu} (\ph^\dagger iD_\mu\ph)(\ph^\dagger iD_\nu\ph)			$	\\	[2pt]
			&	\hskip20pt	$	+	\half(\uk^{(6)}_{D\ph^\dagger D\ph})^{\mu\nu} \big((iD_\mu\ph)^\dagger\ph\big)(\ph^\dagger iD_\nu\ph)	+	\hc]			
						+	(\uk^{(6)}_{DDR\ph})^{\mu\nu\rh\si\ta\up} (D_{(\mu}D_{\nu)} R_{\rh\si\ta\up}) \ph^\dagger\ph			$	\\	[2pt]
			&	\hskip20pt	$	+	\half(\uk^{(6)}_{DDW\ph})^{\mu\nu\rh\si} \ph^\dagger (D_{(\mu}D_{\nu)}W_{\rh\si})\ph					
						+	\half(\uk^{(6)}_{DDB\ph})^{\mu\nu\rh\si} (D_{(\mu}D_{\nu)}B_{\rh\si}) \ph^\dagger\ph					
						+	(\uk^{(6)}_{RR\ph})^{\mu\nu\rh\si\ta\up\ch\om} R_{\mu\nu\rh\si}R_{\ta\up\ch\om} \ph^\dagger\ph			$	\\	[2pt]
			&	\hskip20pt	$	+	(\uk^{(6)}_{RW\ph})^{\mu\nu\rh\si\ta\up} R_{\rh\si\ta\up} \ph^\dagger W_{\mu\nu}\ph					
						+	\half(\uk^{(6)}_{RB\ph})^{\mu\nu\rh\si\ta\up} R_{\rh\si\ta\up}B_{\mu\nu} \ph^\dagger\ph					
						+	\quar(\uk^{(6)}_{WW\ph,1})^{\mu\nu\rh\si} \ph^\dagger W_{\mu\nu}W_{\rh\si}\ph			$	\\	[2pt]
			&	\hskip20pt	$	+	\quar(\uk^{(6)}_{WW\ph,2})^{\mu\nu\rh\si} \tr(W_{\mu\nu}W_{\rh\si}) \ph^\dagger\ph					
						+	\quar(\uk^{(6)}_{BB\ph})^{\mu\nu\rh\si} B_{\mu\nu}B_{\rh\si} \ph^\dagger\ph					
						+	\quar(\uk^{(6)}_{BW\ph})^{\mu\nu\rh\si} B_{\mu\nu}\ph^\dagger W_{\rh\si} \ph			$	\\	[2pt]
			&	\hskip20pt	$	+	\quar(\uk^{(6)}_{R\ph\ph})^{\mu\nu\rh\si} R_{\mu\nu\rh\si} (\ph^\dagger\ph)^2					
						+	\quar(\uk^{(6)}_{W\ph\ph})^{\mu\nu} (\ph^\dagger\ph)(\ph^\dagger W_{\mu\nu}\ph)					
						+	\quar(\uk^{(6)}_{B\ph\ph})^{\mu\nu}B_{\mu\nu} (\ph^\dagger\ph)^2					
						+	\tfrac 1 {120} \uk^{(6)}_{\ph\ph\ph} (\ph^\dagger\ph)^3			$	\\	[2pt]
	\hlinethree											
	\end{tabular}}											
	\end{center}											

	\begin{center}\scalebox{0.95}{											
	\begin{tabular}{@{}l@{\hspace{22pt}}l@{\hspace{22pt}}l@{}}											
	\multicolumn{2}{c}{Table \PrSMEYukawaGravityGaugeLag.\ Lagrange density for the Yukawa-gravity-gauge sector with operators of dimension $d\leq 6$}\\											
	\hlineone											
	{\bf Term}	&	\multicolumn{1}{l}{{\bf Combination}}			\\						
	\hlinetwo											
$	\cL_{{\rm Yukawa},0}	$	&		$	-	(G_L)_{AB}\Lb_A\ph R_B					
						-	(G_U)_{AB}\Qb_A\ph^c U_B					
						-	(G_D)_{AB}\Qb_A\ph D_B	+	\hc	$	\\	[2pt]
$	\cL^{(4)}_{\rm Yukawa}	$	&		$	-	(\uG^{(4)}_L)_{AB}\Lb_A\ph R_B					
						-	(\uG^{(4)}_U)_{AB}\Qb_A\ph^c U_B					
						-	(\uG^{(4)}_D)_{AB}\Qb_A\ph D_B					
						-	\half(\uH_L)_{\ka\la AB}\ivb\ka a\ivb\la b\Lb_A\ph\si^{ab}R_B			$	\\	[2pt]
			&	\hskip20pt	$	-	\half(\uH_U)_{\ka\la AB}\ivb\ka a\ivb\la b\Qb_A\ph\si^{ab}U_B					
						-	\half(\uH_D)_{\ka\la AB}\ivb\ka a\ivb\la b\Qb_A\ph\si^{ab}D_B	+	\hc	$	\\	[2pt]
$	\cL^{(5)}_{\rm Yukawa}	$	&		$	-	(\uG^{(5)}_L)_{AB}^\mu \Lb_A\ph iD_\mu R_B					
						-	(\uG^{(5)}_U)_{AB}^\mu \Qb_A\ph^c iD_\mu U_B					
						-	(\uG^{(5)}_D)_{AB}^\mu \Qb_A\ph iD_\mu D_B					
						-	\half(\uH^{(5)}_L)^{\ka\la\mu}_{AB}\lvb\ka a\lvb\la b\Lb_A\ph\si^{ab}iD_\mu R_B			$	\\	[2pt]
			&	\hskip20pt	$	-	\half(\uH^{(5)}_U)^{\ka\la\mu}_{AB}\lvb\ka a\lvb\la b\Qb_A\ph^c \si^{ab}iD_\mu U_B					
						-	\half(\uH^{(5)}_D)^{\ka\la\mu}_{AB}\lvb\ka a\lvb\la b\Ub_A\ph\si^{ab}iD_\mu D_B					
						-	(\uG^{(5)}_{D\ph,L})_{AB}^\mu \Lb_A(iD_\mu\ph) R_B			$	\\	[2pt]
			&	\hskip20pt	$	-	(\uG^{(5)}_{D\ph,U})_{AB}^\mu \Qb_A(iD_\mu\ph)^c U_B					
						-	(\uG^{(5)}_{D\ph,D})_{AB}^\mu \Qb_A(iD_\mu\ph) D_B					
						-	\half(\uH^{(5)}_{D\ph,L})^{\ka\la\mu}_{AB}\lvb\ka a\lvb\la b\Lb_A(iD_\mu\ph)\si^{ab} R_B			$	\\	[2pt]
			&	\hskip20pt	$	-	\half(\uH^{(5)}_{D\ph,U})^{\ka\la\mu}_{AB}\lvb\ka a\lvb\la b\Qb_A(iD_\mu\ph)^c \si^{ab}U_B					
						-	\half(\uH^{(5)}_{D\ph,D})^{\ka\la\mu}_{AB}\lvb\ka a\lvb\la b\Ub_A(iD_\mu\ph) \si^{ab} D_B	+	\hc	$	\\	[2pt]
$	\cL^{(5)}_{{\rm Yukawa},\psi\ph}	$	&		$		(\uk^{(5)}_{L\ph})^\ka_{AB} \lvb\ka a(\Lb_A \ga^a L_B)(\ph^\dagger\ph)					
						+	(\uk^{(5)}_{R\ph})^\ka_{AB} \lvb\ka a(\Rb_A \ga^a R_B)(\ph^\dagger\ph)					
						+	(\uk^{(5)}_{Q\ph})^\ka_{AB} \lvb\ka a(\Qb_A \ga^a Q_B)(\ph^\dagger\ph)			$	\\	[2pt]
			&	\hskip20pt	$	+	(\uk^{(5)}_{U\ph})^\ka_{AB} \lvb\ka a(\Ub_A \ga^a U_B)(\ph^\dagger\ph)					
						+	(\uk^{(5)}_{D\ph})^\ka_{AB} \lvb\ka a(\Db_A \ga^a D_B)(\ph^\dagger\ph)	+	\hc	$	\\	[2pt]
$	\cL^{(6)}_{{\rm Yukawa},D}	$	&		$	-	(\uG^{(6)}_{L})_{AB}^{\mu\nu} \Lb_A\ph iD_{(\mu}iD_{\nu)} R_B					
						-	(\uG^{(6)}_{U})_{AB}^{\mu\nu} \Qb_A\ph^c iD_{(\mu}iD_{\nu)} U_B					
						-	(\uG^{(6)}_{D})_{AB}^{\mu\nu} \Qb_A\ph iD_{(\mu}iD_{\nu)} D_B			$	\\	[2pt]
			&	\hskip20pt	$	-	\half(\uH^{(6)}_L)^{\ka\la\mu\nu}_{AB}\lvb\ka a\lvb\la b\Lb_A\ph\si^{ab}iD_{(\mu}iD_{\nu)} R_B					
						-	\half(\uH^{(6)}_U)^{\ka\la\mu\nu}_{AB}\lvb\ka a\lvb\la b\Qb_A\ph^c\si^{ab}iD_{(\mu}iD_{\nu)} U_B			$	\\	[2pt]
			&	\hskip20pt	$	-	\half(\uH^{(6)}_D)^{\ka\la\mu\nu}_{AB}\lvb\ka a\lvb\la b\Qb_A\ph\si^{ab}iD_{(\mu}iD_{\nu)} D_B					
						-	(\uG^{(6)}_{DD\ph,L})_{AB}^{\mu\nu} \Lb_A (iD_{(\mu}iD_{\nu)}\ph) R_B			$	\\	[2pt]
			&	\hskip20pt	$	-	(\uG^{(6)}_{DD\ph,U})_{AB}^{\mu\nu} \Qb_A (iD_{(\mu}iD_{\nu)}\ph)^c U_B					
						-	(\uG^{(6)}_{DD\ph,D})_{AB}^{\mu\nu} \Qb_A (iD_{(\mu}iD_{\nu)}\ph) D_B			$	\\	[2pt]
			&	\hskip20pt	$	-	\half(\uH^{(6)}_{DD\ph,L})^{\ka\la\mu\nu}_{AB}\lvb\ka a\lvb\la b\Lb_A(iD_{(\mu}iD_{\nu)}\ph)\si^{ab} R_B					
						-	\half(\uH^{(6)}_{DD\ph,U})^{\ka\la\mu\nu}_{AB}\lvb\ka a\lvb\la b\Qb_A(iD_{(\mu}iD_{\nu)}\ph)^c\si^{ab} U_B			$	\\	[2pt]
			&	\hskip20pt	$	-	\half(\uH^{(6)}_{DD\ph,D})^{\ka\la\mu\nu}_{AB}\lvb\ka a\lvb\la b\Qb_A(iD_{(\mu}iD_{\nu)}\ph)\si^{ab} D_B					
						-	(\uG^{(6)}_{D\ph,L})_{AB}^{\mu\nu} \Lb_A (iD_{\mu}\ph) iD_\nu R_B			$	\\	[2pt]
			&	\hskip20pt	$	-	(\uG^{(6)}_{D\ph,U})_{AB}^{\mu\nu} \Qb_A (iD_{\mu}\ph)^c iD_\nu U_B					
						-	(\uG^{(6)}_{D\ph,D})_{AB}^{\mu\nu} \Qb_A (iD_{\mu}\ph) iD_\nu D_B					
						-	\half(\uH^{(6)}_{D\ph,L})^{\ka\la\mu\nu}_{AB}\lvb\ka a\lvb\la b\Lb_A(iD_{\mu}\ph)\si^{ab} iD_\nu R_B			$	\\	[2pt]
			&	\hskip20pt	$	-	\half(\uH^{(6)}_{D\ph,U})^{\ka\la\mu\nu}_{AB}\lvb\ka a\lvb\la b\Qb_A(iD_{\mu}\ph)^c\si^{ab} iD_\nu U_B					
						-	\half(\uH^{(6)}_{D\ph,D})^{\ka\la\mu\nu}_{AB}\lvb\ka a\lvb\la b\Qb_A(iD_{\mu}\ph)\si^{ab} iD_\nu D_B	+	\hc	$	\\	[2pt]
$	\cL^{(6)}_{{\rm Yukawa},R}	$	&		$	-	(\uG^{(6)}_{R,L})_{AB}^{\mu\nu\rh\si}R_{\mu\nu\rh\si} \Lb_A\ph R_B					
						-	(\uG^{(6)}_{R,U})_{AB}^{\mu\nu\rh\si} R_{\mu\nu\rh\si}\Qb_A\ph^c U_B					
						-	(\uG^{(6)}_{R,D})_{AB}^{\mu\nu\rh\si} R_{\mu\nu\rh\si}\Qb_A\ph D_B			$	\\	[2pt]
			&	\hskip20pt	$	-	\half(\uH^{(6)}_L)^{\ka\la\mu\nu\rh\si}_{AB}\lvb\ka a\lvb\la b R_{\mu\nu\rh\si}\Lb_A\ph\si^{ab}R_B					
						-	\half(\uH^{(6)}_U)^{\ka\la\mu\nu\rh\si}_{AB}\lvb\ka a\lvb\la b R_{\mu\nu\rh\si}\Qb_A\ph^c\si^{ab}U_B			$	\\	[2pt]
			&	\hskip20pt	$	-	\half(\uH^{(6)}_D)^{\ka\la\mu\nu\rh\si}_{AB}\lvb\ka a\lvb\la b R_{\mu\nu\rh\si}\Qb_A\ph\si^{ab}D_B	+	\hc	$	\\	[2pt]
$	\cL^{(6)}_{{\rm Yukawa},G}	$	&		$	-	(\uG^{(6)}_{G,U})_{AB}^{\mu\nu} \Qb_A G_{\mu\nu}\ph^c U_B					
						-	(\uG^{(6)}_{G,D})_{AB}^{\mu\nu} \Qb_A G_{\mu\nu}\ph D_B					
						-	\half(\uH^{(6)}_{G,U})^{\ka\la\mu\nu}_{AB}\lvb\ka a\lvb\la b \Qb_A G_{\mu\nu}\ph^c\si^{ab}U_B			$	\\	[2pt]
			&	\hskip20pt	$	-	\half(\uH^{(6)}_{G,D})^{\ka\la\mu\nu}_{AB}\lvb\ka a\lvb\la b \Qb_A G_{\mu\nu}\ph\si^{ab}D_B	+	\hc	$	\\	[2pt]
$	\cL^{(6)}_{{\rm Yukawa},W}	$	&		$	-	(\uG^{(6)}_{W,L})_{AB}^{\mu\nu} \Lb_A W_{\mu\nu}\ph R_B					
						-	(\uG^{(6)}_{W,U})_{AB}^{\mu\nu} \Qb_A W_{\mu\nu}\ph^c U_B					
						-	(\uG^{(6)}_{W,D})_{AB}^{\mu\nu} \Qb_A W_{\mu\nu}\ph D_B			$	\\	[2pt]
			&	\hskip20pt	$	-	\half(\uH^{(6)}_{W,L})^{\ka\la\mu\nu}_{AB}\lvb\ka a\lvb\la b \Lb_A W_{\mu\nu}\ph\si^{ab}R_B					
						-	\half(\uH^{(6)}_{W,U})^{\ka\la\mu\nu}_{AB}\lvb\ka a\lvb\la b \Qb_A W_{\mu\nu}\ph^c\si^{ab}U_B			$	\\	[2pt]
			&	\hskip20pt	$	-	\half(\uH^{(6)}_{W,D})^{\ka\la\mu\nu}_{AB}\lvb\ka a\lvb\la b \Qb_A W_{\mu\nu}\ph\si^{ab}D_B	+	\hc	$	\\	[2pt]
$	\cL^{(6)}_{{\rm Yukawa},B}	$	&		$	-	(\uG^{(6)}_{B,L})_{AB}^{\mu\nu}B_{\mu\nu} \Lb_A \ph R_B					
						-	(\uG^{(6)}_{B,U})_{AB}^{\mu\nu} B_{\mu\nu}\Qb_A \ph^c U_B					
						-	(\uG^{(6)}_{B,D})_{AB}^{\mu\nu} B_{\mu\nu}\Qb_A \ph D_B			$	\\	[2pt]
			&	\hskip20pt	$	-	\half(\uH^{(6)}_{B,L})^{\ka\la\mu\nu}_{AB}\lvb\ka a\lvb\la b B_{\mu\nu}\Lb_A \ph\si^{ab}R_B					
						-	\half(\uH^{(6)}_{B,U})^{\ka\la\mu\nu}_{AB}\lvb\ka a\lvb\la b B_{\mu\nu}\Qb_A \ph^c\si^{ab}U_B			$	\\	[2pt]
			&	\hskip20pt	$	-	\half(\uH^{(6)}_{B,D})^{\ka\la\mu\nu}_{AB}\lvb\ka a\lvb\la b B_{\mu\nu}\Qb_A \ph\si^{ab}D_B	+	\hc	$	\\	[2pt]
$	\cL^{(6)}_{{\rm Yukawa},\ph}	$	&		$	-	(\uG^{(6)}_{\ph,L})_{AB} (\ph^\dagger\ph) \Lb_A \ph R_B 					
						-	(\uG^{(6)}_{\ph,U})_{AB} (\ph^\dagger\ph)\Qb_A \ph^c U_B					
						-	(\uG^{(6)}_{\ph,D})_{AB} (\ph^\dagger\ph)\Qb_A \ph D_B			$	\\	[2pt]
			&	\hskip20pt	$	-	\half(\uH^{(6)}_{\ph,L})^{\ka\la}_{AB}\lvb\ka a\lvb\la b (\ph^\dagger\ph)\Lb_A \ph\si^{ab}R_B					
						-	\half(\uH^{(6)}_{\ph,U})^{\ka\la}_{AB}\lvb\ka a\lvb\la b (\ph^\dagger\ph)\Qb_A \ph^c\si^{ab}U_B			$	\\	[2pt]
			&	\hskip20pt	$	-	\half(\uH^{(6)}_{\ph,D})^{\ka\la}_{AB}\lvb\ka a\lvb\la b (\ph^\dagger\ph)\Qb_A \ph\si^{ab}D_B	+	\hc	$	\\	[2pt]
$	\cL^{(6)}_{{\rm Yukawa},\psi\ph}	$	&		$		\half(\uk^{(6)}_{LD\ph})^{\ka\mu}_{AB} \lvb\ka a(\Lb_A \ga^a L_B)(\ph^\dagger iD_\mu\ph)					
						+	\half(\uk^{(6)}_{RD\ph})^{\ka\mu}_{AB} \lvb\ka a(\Rb_A \ga^a R_B)(\ph^\dagger iD_\mu\ph)			$	\\	[2pt]
			&	\hskip20pt	$	+	\half(\uk^{(6)}_{QD\ph})^{\ka\mu}_{AB} \lvb\ka a(\Qb_A \ga^a Q_B)(\ph^\dagger iD_\mu\ph)					
						+	\half(\uk^{(6)}_{UD\ph})^{\ka\mu}_{AB} \lvb\ka a(\Ub_A \ga^a U_B)(\ph^\dagger iD_\mu\ph)			$	\\	[2pt]
			&	\hskip20pt	$	+	\half(\uk^{(6)}_{DD\ph,1})^{\ka\mu}_{AB} \lvb\ka a(\Db_A \ga^a D_B)(\ph^\dagger iD_\mu\ph)					
						+	\half(\uk^{(6)}_{DL\ph})^{\ka\mu}_{AB} \lvb\ka a(\Lb_A \ga^a  iD_\mu L_B)(\ph^\dagger\ph)			$	\\	[2pt]
			&	\hskip20pt	$	+	\half(\uk^{(6)}_{DR\ph})^{\ka\mu}_{AB} \lvb\ka a(\Rb_A \ga^a  iD_\mu R_B)(\ph^\dagger\ph)					
						+	\half(\uk^{(6)}_{DQ\ph})^{\ka\mu}_{AB} \lvb\ka a(\Qb_A \ga^a  iD_\mu Q_B)(\ph^\dagger\ph)			$	\\	[2pt]
			&	\hskip20pt	$	+	\half(\uk^{(6)}_{DU\ph})^{\ka\mu}_{AB} \lvb\ka a(\Ub_A \ga^a iD_\mu U_B)(\ph^\dagger \ph)					
						+	\half(\uk^{(6)}_{DD\ph,2})^{\ka\mu}_{AB} \lvb\ka a(\Db_A \ga^a iD_\mu D_B)(\ph^\dagger \ph)	+	\hc	$	\\	[2pt]
	\hlinethree											
	\end{tabular}}											
	\end{center}											

	\begin{center}\scalebox{0.95}{														
	\begin{tabular}{@{} l \hs c \hs c \hs c \hs c \hs c  @{}}														
	\multicolumn{6}{c}{Table \PrLinGrav.\ Quadratic Lagrange density for linearized gravity}\\														
	\hlineone														
	{\bf Operator}	&	{\bf Symmetry}	&	{\bf \#}	&	{\bf Dim.}	&	{\bf CPT}	&	{\bf G.I.}		\\		
	\hlinetwo														
$	\scd{}{}^{\mu\rh\circ\nu\si\circ\circ^{d-4}}	$&$	\newtableau{4}{3} \poxbox{$\mu$}\poxbox{$\nu$}\longbox{$\cdots$} \newrow\poxbox{$\rh$}\poxbox{$\si$} \newrow\poxbox{$\circ$}\poxbox{$\circ$} \endtableau	$&$	(d-3)(d-2)(d+1)	$&	even, $\geq 4$	&$	+	$&$	\lv	$	\\	[20pt]	
$	\Sbz{}^{\mu\rh\nu\si\circ^{d-2}}	$&$	\newtableau{4}{2} \poxbox{$\mu$}\poxbox{$\nu$}\longbox{$\cdots$} \newrow\poxbox{$\rh$}\poxbox{$\si$} \endtableau	$&$	(d-1)(d+2)(d+3)	$&	even, $\geq 2$	&$	+	$&$		$	\\	[16pt]	
$	\Sba{}^{\mu\rh\circ\nu\si\circ\circ^{d-4}}	$&$	\newtableau{5}{3} \poxbox{$\mu$}\poxbox{$\nu$}\poxbox{$\circ$}\longbox{$\cdots$} \newrow\poxbox{$\rh$}\poxbox{$\si$} \newrow\poxbox{$\circ$} \endtableau	$&$	\tfrac43(d-2)d(d+2)	$&	even, $\geq 4$	&$	+	$&$		$	\\	[20pt]	
	\hlinesep														
$	\qbd{}{}^{\mu\rh\circ\nu\circ\si\circ\circ^{d-5}}	$&$	\newtableau{5}{3} \poxbox{$\mu$}\poxbox{$\nu$}\poxbox{$\si$}\longbox{$\cdots$} \newrow\poxbox{$\rh$}\poxbox{$\circ$}\poxbox{$\circ$} \newrow\poxbox{$\circ$} \endtableau	$&$	\tfrac52(d-4)(d-1)(d+1)	$&	odd, $\geq 5$	&$	-	$&$	\lv	$	\\	[20pt]	
$	\Qaz{}^{\mu\rh\nu\si\circ\circ^{d-3}}	$&$	\newtableau{6}{2} \poxbox{$\mu$}\poxbox{$\nu$}\poxbox{$\si$}\poxbox{$\circ$} \longbox{$\cdots$} \newrow\poxbox{$\rh$} \endtableau	$&$	\tfrac12(d+1)(d+3)(d+4)	$&	odd, $\geq 3$ 	&$	-	$&$		$	\\	[16pt]	
$	\Qbz{}^{\mu\rh\nu\circ\si\circ^{d-3}}	$&$	\newtableau{5}{2} \poxbox{$\mu$}\poxbox{$\nu$}\poxbox{$\si$}\longbox{$\cdots$} \newrow\poxbox{$\rh$}\poxbox{$\circ$} \endtableau	$&$	(d-1)(d+2)(d+3)	$&	odd, $\geq 3$ 	&$	-	$&$		$	\\	[16pt]	
$	\Qaa{}^{\mu\rh\circ\nu\si\circ^{d-3}}	$&$	\newtableau{5}{3} \poxbox{$\mu$}\poxbox{$\nu$}\poxbox{$\si$}\longbox{$\cdots$} \newrow\poxbox{$\rh$} \newrow\poxbox{$\circ$} \endtableau	$&$	\half d(d+1)(d+3)	$&	odd, $\geq 3$	&$	-	$&$		$	\\	[20pt]	
$	\Qcz{}^{\mu\rh\nu\circ\si\circ\circ\circ^{d-5}}	$&$	\newtableau{6}{2} \poxbox{$\mu$}\poxbox{$\nu$}\poxbox{$\si$}\poxbox{$\circ$}\longbox{$\cdots$} \newrow\poxbox{$\rh$}\poxbox{$\circ$}\poxbox{$\circ$} \endtableau	$&$	\tfrac53(d-3)(d+1)(d+2)	$&	odd, $\geq 5$	&$	-	$&$		$	\\	[16pt]	
$	\Qba{}^{\mu\rh\circ\nu\circ\si\circ\circ^{d-5}}	$&$	\newtableau{6}{3} \poxbox{$\mu$}\poxbox{$\nu$}\poxbox{$\si$}\poxbox{$\circ$}\longbox{$\cdots$} \newrow\poxbox{$\rh$}\poxbox{$\circ$} \newrow\poxbox{$\circ$} \endtableau	$&$	\tfrac43(d-2)d(d+2)	$&	odd, $\geq 5$	&$	-	$&$		$	\\	[20pt]	
	\hlinesep														
$	\kdd{}{}^{\mu\circ\nu\circ\rh\circ\si\circ\circ^{d-6}}	$&$	\newtableau{6}{2} \poxbox{$\mu$}\poxbox{$\nu$}\poxbox{$\rh$}\poxbox{$\si$}\longbox{$\cdots$} \newrow\poxbox{$\circ$}\poxbox{$\circ$}\poxbox{$\circ$}\poxbox{$\circ$} \endtableau	$&$	\tfrac52(d-5)d(d+1)	$&	even, $\geq 6$	&$	+	$&$	\lv	$	\\	[16pt]	
$	\Kzz{}^{\mn\rh\si\circ^{d-2}}	$&$	\newtableau{6}{1} \poxbox{$\mu$}\poxbox{$\nu$}\poxbox{$\rh$}\poxbox{$\si$}\longbox{$\cdots$} \endtableau	$&$	\tfrac16(d+3)(d+4)(d+5)	$&	even, $\geq 2$	&$	+	$&$		$	\\	[12pt]	
$	\Kaz{}^{\mu\circ\nu\rh\si\circ\circ^{d-4}}	$&$	\newtableau{7}{2} \poxbox{$\mu$}\poxbox{$\nu$}\poxbox{$\rh$}\poxbox{$\si$}\poxbox{$\circ$}\longbox{$\cdots$} \newrow\poxbox{$\circ$} \endtableau	$&$	\tfrac12(d+1)(d+3)(d+4)	$&	even, $\geq 4$	&$	+	$&$		$	\\	[16pt]	
$	\Kbz{}^{\mu\circ\nu\circ\rh\si\circ^{d-4}}	$&$	\newtableau{6}{2} \poxbox{$\mu$}\poxbox{$\nu$}\poxbox{$\rh$}\poxbox{$\si$}\longbox{$\cdots$} \newrow\poxbox{$\circ$}\poxbox{$\circ$} \endtableau	$&$	(d-1)(d+2)(d+3)	$&	even, $\geq 4$	&$	+	$&$		$	\\	[16pt]	
$	\Kcz{}^{\mu\circ\nu\circ\rh\circ\si\circ\circ^{d-6}}	$&$	\newtableau{7}{2} \poxbox{$\mu$}\poxbox{$\nu$}\poxbox{$\rh$}\poxbox{$\si$}\poxbox{$\circ$}\longbox{$\cdots$} \newrow\poxbox{$\circ$}\poxbox{$\circ$}\poxbox{$\circ$} \endtableau	$&$	\tfrac53(d-3)(d+1)(d+2)	$&	even, $\geq 6$	&$	+	$&$		$	\\	[16pt]	
	\hlinethree														
	\end{tabular}}														
	\end{center}														
									
	\begin{center}\scalebox{0.95}{											
	\begin{tabular}{@{} l \hs c \hs c \hs c \hs c @{}}											
	\multicolumn{5}{c}{Table \PrLinGravSpher.\ Spherical coefficients for gauge-invariant linearized gravity}\\											
	\hlineone											
	{\bf Type}	&	{\bf Coeff.}	&	{\bf Dim.}	&	 {\bf $j$}	&	{\bf \#}	\\		
	\hlinetwo											
	vacuum	&	 $k^{(d)}_{(I)jm}$  	&	 even, $\geq 4$	&	 $0,1,\ldots,d-2$	&	 $(d-1)^2$	\\	[4 pt]	
		&	 $k^{(d)}_{(E)jm}$  	&	 even, $\geq 6$ 	&	 $4,5,\ldots,d-2$	&	 $(d-1)^2 - 16$	\\	[4 pt]	
		&	 $k^{(d)}_{(B)jm}$  	&	 even, $\geq 6$ 	&	 $4,5,\ldots,d-2$	&	 $(d-1)^2 - 16$	\\	[4 pt]	
		&	 $k^{(d)}_{(V)jm}$  	&	odd, $\geq 5$ 	&	 $0,1,\ldots,d-2$	&	 $(d-1)^2$	\\	[4 pt]	
	\hlinesep											
	Newton	&	 $k^{{\rm N}(d)}_{jm}$ 	&	 even, $\geq 4$ 	&	 $d-4, d-2$ 	&	 $4d-10$ 	\\	[4 pt]	
	\hlinethree											
	\end{tabular}}											
	\end{center}											

	\begin{center}\scalebox{0.95}{							
	\begin{tabular}{@{}l@{\hspace{22pt}}l@{\hspace{22pt}}l@{}}							
	\multicolumn{3}{c}{Table \PrLinGravDef.\ Definitions for gauge-invariant linearized gravity}\\							
	\hlineone							
	{\bf Symbol}	&	\multicolumn{1}{l}{{\bf Combination}}	&	\multicolumn{1}{l}{{\bf Components}}	\\		
	\hlinetwo							
$	\std{4}_{\ka\la}	$&$	-\tfrac 1{36}\ep_{\mu\rh\al\ka}\ep_{\nu\si\be\la}s^{(4)}{}^{\mu\rh\al\nu\si\be}	$&	10	\\	[2 pt]	
	\hlinesep							
$	\kIdjm{4}{00}	$&$	-\sqrt{\tfrac{\pi}{9}}~ ( \std{4}_\mn \et^\mn + 4\std{4}_{TT})	$&	1	\\	[4 pt]	
$	\kIdjm{4}{10}	$&$	\sqrt{\tfrac{4\pi}{3}} ~\std{4}_{TZ}	$&	1	\\	[4 pt]	
$	\Re\kIdjm 4 {11}	$&$	-\sqrt{\tfrac{2\pi}{3}} ~\std{4}_{TX}	$&	1	\\	[4 pt]	
$	\Im\kIdjm 4 {11}	$&$	\sqrt{\tfrac{2\pi}{3}} ~\std{4}_{TY}	$&	1	\\	[4 pt]	
$	\kIdjm 4 {20}	$&$	-\sqrt{\tfrac{\pi}{5}}~ (\tfrac {2}{3} \std{4}_\mn \et^\mn +\tfrac {2}{3} \std{4}_{TT} - \std{4}_{XX} - \std{4}_{YY})	$&	1	\\	[4 pt]	
$	\Re\kIdjm 4 {21}	$&$	\sqrt{\tfrac{4\pi}{30}} ~\std{4}_{XZ}	$&	1	\\	[4 pt]	
$	\Im\kIdjm 4 {21}	$&$	-\sqrt{\tfrac{4\pi}{30}} ~\std{4}_{YZ}	$&	1	\\	[4 pt]	
$	\Re\kIdjm 4 {22}	$&$	-\sqrt{\tfrac{\pi}{30}} ~(\std{4}_{XX} -\std{4}_{YY})	$&	1	\\	[4 pt]	
$	\Im\kIdjm 4 {22}	$&$	\sqrt{\tfrac{4\pi}{30}} ~\std{4}_{XY}	$&	1 \ \ {\bf total: 9}	\\	[4 pt]	
	\hlinesep							
$	\ol s^{(d)}_{jm}	$&$	2 (-1)^{1+j+d/2}\kIdjm{d}{jm}	$&	9	\\	[4 pt]	
	\hlinesep							
$	\kNdjm{4}{00}	$&$	\sqrt{\tfrac{4\pi}{9}}~ ( 2\std{4}_\mn \et^\mn + 5\std{4}_{TT})	$&	1	\\	[4 pt]	
$	\kNdjm{4}{2m}	$&$	-\kIdjm{4}{2m}	$&	5 \ \ {\bf total: 6}	\\	[4 pt]	
	\hlinesep							
$	\kNdjm{6}{2m}	$&$	$independent of vacuum coefficients$	$&	5	\\	[4 pt]	
$	\kNdjm{6}{4m}	$&$	15\kIdjm{6}{4m} - \sqrt{\tfrac{45}{14}}~\kEdjm{6}{4m} 	$&	9 \ \ {\bf total: 14}	\\	[4 pt]	
	\hlinethree							
	\end{tabular}}							
	\end{center}							

	\begin{center}\scalebox{0.95}{											
	\begin{tabular}{@{}l@{\hspace{22pt}}l@{\hspace{22pt}}l@{}}											
	\multicolumn{2}{c}{Table \PrFermionGravityLag.\ Lagrange density for linearized fermion-gravity sector with operators of dimension $d\leq 5$}\\											
	\hlineone											
	{\bf Term}	&	\multicolumn{1}{l}{{\bf Combination}}			\\						
	\hlinetwo											
$	\cL^{\L}_{\ps, 0}	$	&		$		\half(\psb\ga^\mu i\prt_\mu\ps - m\psb\ps)	+	\hc	$	\\	[8pt]
$	\cL^{\L}_{\ps, h}	$	&		$		\quar h\psb\ga^\mu i\prt_\mu\ps - \quar h^{\ka\mu}\psb\ga_\ka i\prt_\mu\ps -\quar mh \psb\ps					
						+	\eigh \ep^{\ka\mu\nu\rh}(\prt_\mu h_{\nu\rh})\psb\ga_5\ga_\ka\ps	+	\hc	$	\\	[8pt]
$	\cL^{(3)\L}_\ps	$	&		$	-	(m^{\prime\L})^{\mu\nu} h_{\mu\nu} \psb \ps 					
						-	i (m^\L_5)^{\mu\nu} h_{\mu\nu} \psb \ga_5\ps 					
						-	(a^\L)^{\ka\mu\nu} h_{\mu\nu}\psb\ga_\ka\ps					
						-	(b^\L)^{\ka\mu\nu}h_{\mu\nu}\psb\gamma_5\ga_\ka\ps					
						-	\half (H^\L)^{\ka\la\mu\nu}h_{\mu\nu}\psb\si_{\ka\la} \ps			$	\\	[8pt]
$	\cL^{(4)\L}_{\ps h}	$	&		$	-	\half (c_h^\L)^{\ka\mu\nu\rh} h_{\nu\rh} \psb \ga_\ka i\prt_\mu \ps					
						-	\half (d_h^\L)^{\ka\mu\nu\rh} h_{\nu\rh} \psb\ga_5\ga_\ka i\prt_\mu \ps			$	\\	[4pt]
			&	\hskip20pt	$	-	\half (e_h^\L)^{\mu\nu\rh}h_{\nu\rh} \psb i\prt_\mu \ps					
						-	\half i (f_h^\L)^{\mu\nu\rh} h_{\nu\rh} \psb \ga_5 i\prt_\mu \ps					
						-	\quar (g_h^\L)^{\ka\la\mu\nu\rh} h_{\nu\rh} \psb \si_{\ka\la} i\prt_\mu \ps	+	\hc	$	\\	[8pt]
$	\cL^{(4)\L}_{\ps \prt h}	$	&		$	-	(c_{\prt h}^\L)^{\ka\mu\nu\rh} (\prt_\mu h_{\nu\rh}) \psb \ga_\ka \ps					
						-	(d_{\prt h}^\L)^{\ka\mu\nu\rh} (\prt_\mu h_{\nu\rh}) \psb \ga_5\ga_\ka \ps			$	\\	[4pt]
			&	\hskip20pt	$	-	(e_{\prt h}^\L)^{\mu\nu\rh} (\prt_\mu h_{\nu\rh}) \psb \ps					
						-	i(f_{\prt h}^\L)^{\mu\nu\rh} (\prt_\mu h_{\nu\rh}) \psb \ga_5\ps					
						-	\half (g_{\prt h}^\L)^{\ka\la\mu\nu\rh} (\prt_\mu h_{\nu\rh}) \psb \si_{\ka\la} \ps			$	\\	[8pt]
$	\cL^{(5)\L}_{\ps h}	$	&		$	-	\half (m_h^{(5)\L})^{\mu\nu\rh\si} h_{\rh\si} \psb i\prt_\mu i\prt_\nu \ps					
						-	\half i(m_{5h}^{(5)\L})^{\mu\nu\rh\si} h_{\rh\si} \psb \ga_5 i\prt_\mu i\prt_\nu \ps			$	\\	[4pt]
			&	\hskip20pt	$	-	\half (a_h^{(5)\L})^{\ka\mu\nu\rh\si} h_{\rh\si} \psb \ga_\ka i\prt_\mu i\prt_\nu \ps					
						-	\half (b_{h}^{(5)\L})^{\ka\mu\nu\rh\si} h_{\rh\si} \psb \ga_5\ga_\ka i\prt_\mu i\prt_\nu \ps			$	\\	[4pt]
			&	\hskip20pt	$	-	\quar (H_{h}^{(5)\L})^{\ka\la\mu\nu\rh\si} h_{\rh\si} \psb \si_{\ka\la} i\prt_\mu i\prt_\nu \ps	+	\hc	$	\\	[8pt]
$	\cL^{(5)\L}_{\ps\prt h}	$	&		$	-	\half (m_{\prt h}^{(5)\L})^{\mu\nu\rh\si} (\prt_\nu h_{\rh\si}) \psb i\prt_\mu \ps					
						-	\half i(m_{5\prt h}^{(5)\L})^{\mu\nu\rh\si} (\prt_\nu h_{\rh\si}) \psb \ga_5 i\prt_\mu \ps			$	\\	[4pt]
			&	\hskip20pt	$	-	\half (a_{\prt h}^{(5)\L})^{\ka\mu\nu\rh\si} (\prt_\nu h_{\rh\si}) \psb \ga_\ka i\prt_\mu \ps					
						-	\half (b_{\prt h}^{(5)\L})^{\ka\mu\nu\rh\si} (\prt_\nu h_{\rh\si}) \psb \ga_5\ga_\ka i\prt_\mu \ps			$	\\	
			&	\hskip20pt	$	-	\quar (H_{\prt h}^{(5)\L})^{\ka\la\mu\nu\rh\si} (\prt_\nu h_{\rh\si}) \psb \si_{\ka\la} i\prt_\mu \ps	+	\hc	$	\\	[8pt]
$	\cL^{(5)\L}_{\ps\prt\prt h}	$	&		$	-	(m_{\prt\prt h}^{(5)\L})^{\mu\nu\rh\si} (\prt_\mu\prt_\nu h_{\rh\si}) \psb \ps					
						-	i(m_{5\prt\prt h}^{(5)\L})^{\mu\nu\rh\si} (\prt_\mu\prt_\nu h_{\rh\si}) \psb \ga_5 \ps			$	\\	[4pt]
			&	\hskip20pt	$	-	(a_{\prt\prt h}^{(5)\L})^{\ka\mu\nu\rh\si} (\prt_\mu\prt_\nu h_{\rh\si}) \psb \ga_\ka \ps					
						-	(b_{\prt\prt h}^{(5)\L})^{\ka\mu\nu\rh\si} (\prt_\mu\prt_\nu h_{\rh\si}) \psb \ga_5\ga_\ka \ps			$	\\	[4pt]
			&	\hskip20pt	$	-	\half (H_{\prt\prt h}^{(5)\L})^{\ka\la\mu\nu\rh\si} (\prt_\mu\prt_\nu h_{\rh\si}) \psb \si_{\ka\la} \ps			$	\\	[8pt]
	\hlinethree											
	\end{tabular}}											
	\end{center}											

	\begin{center}\scalebox{0.95}{							
	\begin{tabular}{@{}l@{\hspace{22pt}}l@{\hspace{22pt}}l@{}}							
	\multicolumn{3}{c}{Table \PrFermionGravityTilde.\ Definitions for the linearized fermion-gravity sector}\\							
	\hlineone							
	{\bf Symbol}	&	\multicolumn{1}{l}{{\bf Combination}}	&	\multicolumn{1}{l}{{\bf Components}}	\\		
	\hlinetwo							
$	(\bt^\L)^{J\bbb}	$&$	(b^L)^{J\bbb} -\half\ep^{JKL}(H^L)^{KL\bbb}+m\left((d_h^L)^{JT\bbb}-\half\ep^{JKL}(g_h^L)^{KLT\bbb}\right)	$&	3	\\	[4 pt]	
$	(\bt^\L)^{T\bbb}	$&$	(b^L)^{T\bbb}-m(g_h^L)^{XYZ\bbb}	$&	1	\\	[4 pt]	
$	(\bt^\L)^{*J\bbb}	$&$	(b^L)^{J\bbb}+ \half \ep^{JKL}(H^L)^{KL\bbb}- m\left((d_h^L)^{JT\bbb} + \half \ep^{JKL}(g_h^L)^{KLT\bbb}\right)	$&	3	\\	[4 pt]	
$	(\ct^\L)^{-\bbb}	$&$	m\left((c_h^L)^{XX\bbb}-(c_h^L)^{YY\bbb}\right)	$&	1	\\	[4 pt]	
$	(\ct^\L)^{Q\bbb}	$&$	m\left((c_h^L)^{XX\bbb}+(c_h^L)^{YY\bbb}-2(c_h^L)^{ZZ\bbb}\right)	$&	1	\\	[4 pt]	
$	(\ct^\L)^{J\bbb}	$&$	m \abs{\ep^{JKL}}(c_h^L)^{KL\bbb}	$&	3	\\	[4 pt]	
$	(\ct^\L)^{TJ\bbb}	$&$	m\left(c_h^L)^{TJ\bbb}+(c_h^L)^{JT\bbb}\right)	$&	3	\\	[4 pt]	
$	(\ct^\L)^{TT\bbb}	$&$	m (c_h^L)^{TT\bbb}	$&	1	\\	[4 pt]	
$	(\dt^\L)^{\pm\bbb}	$&$	m\left((d_h^L)^{XX\bbb} \pm (d_h^L)^{YY\bbb}\right)	$&	2	\\	[4 pt]	
$	(\dt^\L)^{Q\bbb}	$&$	m\left((d_h^L)^{XX\bbb}+(d_h^L)^{YY\bbb}-2(d_h^L)^{ZZ\bbb}-(g_h^L)^{YZX\bbb}-(g_h^L)^{ZXY\bbb}+2(g_h^L)^{XYZ\bbb}\right)	$&	1	\\	[4 pt]	
$	(\dt^\L)^{XY\bbb}	$&$	m\left((d_h^L)^{XY\bbb}+(d_h^L)^{YX\bbb}-(g_h^L)^{ZXX\bbb}+(g_h^L)^{ZYY\bbb}\right)	$&	1	\\	[4 pt]	
$	(\dt^\L)^{Y\!Z\bbb}	$&$	m\left((d_h^L)^{YZ\bbb}+(d_h^L)^{ZY\bbb}-(g_h^L)^{XYY\bbb}+(g_h^L)^{XZZ\bbb}\right)	$&	1	\\	[4 pt]	
$	(\dt^\L)^{ZX\bbb}	$&$	m\left((d_h^L)^{ZX\bbb}+(d_h^L)^{XZ\bbb}-(g_h^L)^{YZZ\bbb}+(g_h^L)^{YXX\bbb}\right)	$&	1	\\	[4 pt]	
$	(\dt^\L)^{J\bbb}	$&$	m\left((d_h^L)^{TJ\bbb}+\half (d_h^L)^{JT\bbb}\right)+\frac{1}{4}\ep^{JKL}(H^L)^{KL\bbb}	$&	3	\\	[4 pt]	
$	(\Ht^\L)^{XT\bbb}	$&$	(H^L)^{XT\bbb}-m\left((d_h^L)^{ZY\bbb}-(g_h^L)^{XTT\bbb}-(g_h^L)^{XYY\bbb}\right)	$&	1	\\	[4 pt]	
$	(\Ht^\L)^{YT\bbb}	$&$	(H^L)^{YT\bbb}-m\left((d_h^L)^{XZ\bbb}-(g_h^L)^{YTT\bbb}-(g_h^L)^{YZZ\bbb}\right)	$&	1	\\	[4 pt]	
$	(\Ht^\L)^{ZT\bbb}	$&$	(H^L)^{ZT\bbb}-m\left((d_h^L)^{YX\bbb}-(g_h^L)^{ZTT\bbb}-(g_h^L)^{ZXX\bbb}\right)	$&	1	\\	[4 pt]	
$	(\gt^\L)^{T\bbb}	$&$	(b^L)^{T\bbb}+m\left((g_h^L)^{XYZ\bbb}-(g_h^L)^{YZX\bbb}-(g_h^L)^{ZXY\bbb}\right)	$&	1	\\	[4 pt]	
$	(\gt^\L)^{c\bbb}	$&$	m\left((g_h^L)^{XYZ\bbb}-(g_h^L)^{ZXY\bbb}\right)	$&	1	\\	[4 pt]	
$	(\gt^\L)^{Q\bbb}	$&$	m\left((g_h^L)^{XTX\bbb}+(g_h^L)^{YTY\bbb}-2(g_h^L)^{ZTZ\bbb}\right)	$&	1	\\	[4 pt]	
$	(\gt^\L)^{-\bbb}	$&$	m\left((g_h^L)^{XTX\bbb}-(g_h^L)^{YTY\bbb}\right)	$&	1	\\	[4 pt]	
$	(\gt^\L)^{TJ\bbb}	$&$	m\abs{\ep^{JKL}}(g_h^L)^{KTL\bbb}	$&	3	\\	[4 pt]	
$	(\gt^\L)^{JK\bbb}	$&$	m\left((g_h^L)^{JTT\bbb}+(g_h^L)^{JKK\bbb}\right),~ ({\rm no}\ K\ {\rm sum},~J \not = K)	$&	6	\\	[4 pt]	
$	(\gt^\L)^{DJ\bbb}	$&$	(b^L)^{J\bbb}+m\ep^{JKL}\left((g_h^L)^{KTL\bbb}+\half (g_h^L)^{KLT\bbb}\right)	$&	3 \ \ {\bf total: 44}	\\	[4 pt]	
	\hlinethree							
	\end{tabular}}							
	\end{center}							

	\begin{center}\scalebox{0.95}{										
	\begin{tabular}{@{}l@{\hspace{22pt}}l@{\hspace{22pt}}l@{}}										
	\multicolumn{2}{c}{Table \PrFermionGravityNRcoeffs.\ Definitions for nonrelativistic fermion-gravity coefficients}\\										
	\hlineone										
	{\bf Symbol}	&	\multicolumn{1}{l}{{\bf Combination}}			\\					
	\hlinetwo										
$	(k^\NR_{\ph})	$	&		$		2(m^{\prime\L})^{\aaa}-2(a^\L)^{t\aaa}				
						+	2m(e^\L_h)^{t\aaa}-2m(c^\L_h)^{tt\aaa}				
						+	2m^2(m^{(5)\L}_h)^{tt\aaa}-2m^2(a^{(5)\L}_h)^{ttt\aaa}	$	\\	[8pt]	
$	(k^\NR_{\ph p})^j	$	&		$		\tfrac{2}{m} (a^\L)^{j\aaa}				
						-	2(e^\L_h)^{j\aaa}+2(c^\L_h)^{jt\aaa}+2(c^\L_h)^{tj\aaa}				
						-	4m(m^{(5)\L}_h)^{jt\aaa}+2m(a^{(5)\L}_h)^{jtt\aaa}+4m(a^{(5)\L}_h)^{tjt\aaa}	$	\\	[8pt]	
$	(k^\NR_{\ph pp})^{jk}	$	&		$	-	\tfrac1m[(c^\L_h)^{jk\aaa}+(c^\L_h)^{kj\aaa}]+2(m^{(5)\L}_h)^{jk\aaa}				
						-	2(a^{(5)\L}_h)^{tjk\aaa}-2[(a^{(5)\L}_h)^{jkt\aaa}+(a^{(5)\L}_h)^{kjt\aaa}]	$	\\	[4pt]	
			&	\hskip20pt	$	-	\de^{jk}\big[\tfrac{1}{m^2}(m^{\prime\L})^{\aaa}+\tfrac{1}{m} (c_h^\L)^{tt\aaa}				
						-	(m^{(5)\L}_h)^{tt\aaa}+2(a^{(5)\L}_h)^{ttt\aaa}\big]	$	\\	[8pt]	
$	(k^\NR_{\si \ph})^{j}	$	&		$	-	2(b^\L)^{j\aaa}+\ep^{jkl}(H^\L)^{kl\aaa}				
						-	2m(d^\L_h)^{jt\aaa}+m\ep^{jkl}(g^\L_h)^{klt\aaa}				
						-	2m^2(b^{(5)\L}_h)^{jtt\aaa}+m^2\ep^{jkl}(H^{(5)\L}_h)^{kltt\aaa}	$	\\	[8pt]	
$	(k^\NR_{\si \ph p})^{jk}	$	&		$		2(d^\L_h)^{jk\aaa}-\ep^{jmn}(g^\L_h)^{mnk\aaa}				
						+	4m(b^{(5)\L}_h)^{jkt\aaa}-2m\ep^{jmn}(H^{(5)\L}_h)^{mnkt\aaa}	$	\\	[4pt]	
			&	\hskip20pt	$	+	\de^{jk}\big[\tfrac2m(b^\L)^{t\aaa}+2(d^\L_h)^{tt\aaa}+2m(b^{(5)\L}_h)^{ttt\aaa}\big]				
						-	\ep^{jkl}\big[\tfrac2m(H^\L)^{tl\aaa}+2(g^\L_h)^{tlt\aaa}+2m(H^{(5)\L}_h)^{tltt\aaa}\big]	$	\\	[8pt]	
$	(k^\NR_{\si \ph pp})^{jkl}	$	&		$	-	2(b^{(5)\L}_h)^{jkl\aaa}+\ep^{jmn}(H^{(5)\L}_h)^{mnkl\aaa}				
						+	\de^{kl}\big[\tfrac1{m^2}(b^\L)^{j\aaa}+\tfrac1{2m}\ep^{jmn}(g^\L_h)^{mnt\aaa}				
						-	(b^{(5)\L}_h)^{jtt\aaa}+\ep^{jkl}(H^{(5)\L}_h)^{mntt\aaa}\big]	$	\\	[4pt]	
			&	\hskip20pt	$	+	\half\Big[\Big(-\de^{jk}\big[\tfrac1{m^2}(b^\L)^{l\aaa}+\tfrac1{2m^2}\ep^{lmn}(H^\L)^{mn\aaa}				
						+	\tfrac2m(d^L_h)^{tl\aaa}+\tfrac1m(d^\L_h)^{lt\aaa}+\tfrac1{2m}\ep^{lmn}(g^\L_h)^{mnt\aaa}	$	\\	[4pt]	
			&	\hskip40pt	$	+	4(b^{(5)\L}_h)^{ttl\aaa}+(b^{(5)\L}_h)^{ltt\aaa}+\half\ep^{lmn}(H^{(5)\L}_h)^{mntt\aaa}\big]				
						+	\ep^{jkm}\big[\tfrac2m(g^\L_h)^{tml\aaa}+4(H^{(5)\L}_h)^{tmlt\aaa}\big]\Big)				
						+	(k\leftrightarrow l)\Big]	$	\\	[8pt]	
$	(k^\NR_g)^j	$	&		$		\tfrac{1}{m}(H^\L)^{tj\aaa}				
						+	2(e^\L_{\prt h})^{j\aaa}-2(c^\L_{\prt h})^{tj\aaa}+(g^\L_h)^{tjt\aaa}				
						+	2m(m^{(5)\L}_{\prt h})^{tj\aaa}-2m(a^{(5)\L}_{\prt h})^{ttj\aaa}				
						+	m(H^{(5)\L}_h)^{tjtt\aaa}	$	\\	[8pt]	
$	(k^\NR_{gp})^{jk}	$	&		$		\tfrac{2}{m}(c^\L_{\prt h})^{jk\aaa}-\tfrac{1}{m}(g^\L_h)^{tkj\aaa}				
						-	2(m^{(5)\L}_{\prt h})^{jk\aaa}+2(a^{(5)\L}_{\prt h})^{tjk\aaa}				
						+	2(a^{(5)\L}_{\prt h})^{jtk\aaa}-2(H^{(5)\L}_h)^{tkjt\aaa}	$	\\	[4pt]	
			&	\hskip20pt	$	-	\ep^{jkl}[\tfrac{1}{2m^2}(b^\L)^{l\aaa}+\tfrac{1}{2m}(d^\L_h)^{lt\aaa}+\half(b^{(5)\L}_h)^{ltt\aaa}]				
						-	\ep^{jkl}\ep^{lmn}[\tfrac{1}{4m^2}(H^\L)^{mn\aaa}				
						+	\tfrac{1}{4m}(g^\L_h)^{mnt\aaa}+\quar(H^{(5)\L}_h)^{mntt\aaa}]	$	\\	[8pt]	
$	(k^\NR_{gpp})^{jkl}	$	&		$	-	\tfrac1m(a^{(5)\L}_{\prt h})^{jkl\aaa}-\tfrac1m(a^{(5)\L}_{\prt h})^{kjl\aaa}+\tfrac1m(H^{(5)\L}_h)^{tljk\aaa}	$	\\	[4pt]	
			&	\hskip20pt	$	-	\de^{jk}\big[\tfrac1{m^2}(e^\L_{\prt h})^{l\aaa}-\tfrac1{2m^2}(g^\L_h)^{tlt\aaa}				
						+	\tfrac1m(a^{(5)\L}_{\prt h})^{ttl\aaa}-\tfrac1m(H^{(5)\L}_h)^{tltt\aaa}\big]	$	\\	[4pt]	
			&	\hskip20pt	$	+	\ep^{jlm}[\tfrac{1}{2m^2}(d^\L_h)^{mk\aaa}+\tfrac{1}{m}(b^{(5)\L}_h)^{mtk\aaa}]				
						+	\ep^{jlm}\ep^{mnr}[\tfrac{1}{4m^2}(g^\L_h)^{nrk\aaa}+\tfrac{1}{2m}(H^{(5)\L}_h)^{nrtk\aaa}]	$	\\	[4pt]	
$	(k^\NR_{\si g})^{jk}	$	&		$	-	2(d^\L_{\prt h})^{jk\aaa}+\ep^{jmn}(g^\L_{\prt h})^{mnk\aaa}				
						-	2m(b^{(5)\L}_{\prt h})^{jtk\aaa}+m\ep^{jmn}(H^{(5)\L}_{\prt h})^{mntk\aaa}	$	\\	[4pt]	
			&	\hskip20pt	$	-	\de^{jk}\big[\tfrac1m(m^\L_5)^{\aaa}+(f^\L_h)^{t\aaa}+m(m^{(5)\L}_{5h})^{tt\aaa}\big]				
						+	\ep^{jkl}\big[\tfrac1m(a^\L)^{l\aaa}+(c^\L_h)^{lt\aaa}+m(a^{(5)\L}_h)^{ltt\aaa}\big]	$	\\	[8pt]	
$	(k^\NR_{\si gp})^{jkl}	$	&		$		2(b^{(5)\L}_{\prt h})^{jkl\aaa}-\ep^{jmn}(H^{(5)\L}_{\prt h})^{mnkl\aaa}				
						+	\ep^{jkl}\big[\tfrac1{2m^2}(m^{\prime\L})^{\aaa}+\tfrac1{2m^2}(a^\L)^{t\aaa}				
						+	\tfrac1{2m}(e^\L_h)^{t\aaa}+\tfrac1{2m}(c^\L_h)^{tt\aaa}	$	\\	[4pt]	
			&	\hskip20pt	$	+	\half(m^{(5)\L}_h)^{tt\aaa}+\half(a^{(5)\L}_h)^{ttt\aaa}\big]				
						+	\de^{jk}\big[\tfrac2m(d^\L_{\prt h})^{tl\aaa}+2(b^{(5)\L}_{\prt h})^{ttl\aaa}\big]				
						+	\de^{jl}\big[\tfrac1m(f^\L_h)^{k\aaa}+2(m^{(5)\L}_{5h})^{kt\aaa}\big]	$	\\	[4pt]	
			&	\hskip20pt	$	-	\ep^{jkm}\big[\tfrac2m(g^\L_{\prt h})^{tml\aaa}+2(H^{(5)\L}_{\prt h})^{tmtl\aaa}\big]				
						-	\ep^{jlm}\big[\tfrac1m(c^\L_h)^{mk\aaa}+2(a^{(5)\L}_h)^{mkt\aaa}\big]	$	\\	[8pt]	
$	(k^\NR_{\si gpp})^{jklm}	$	&		$	-	\de^{jm}\de^{kl}\big[\tfrac2{m^2}(f^\L_h)^{t\aaa}\tfrac1m(m^{(5)\L}_{5h})^{tt\aaa}\big]				
						-	\de^{jm}\tfrac1m(m^{(5)\L}_h)^{kl\aaa}				
						+	\de^{kl}\big[\tfrac1{m^2}(d^\L_{\prt h})^{jm\aaa}+\tfrac1{2m}\ep^{jnr}(H^{(5)\L}_{\prt h})^{nrtm\aaa}\big]	$	\\	[4pt]	
			&	\hskip20pt	$	+	\de^{kl}\ep^{jmn}\big[\tfrac1{2m^2}(c^\L_h)^{nt\aaa}+\tfrac1m(a^{(5)\L}_h)^{ntt\aaa}\big]				
						+	\ep^{jmn}\tfrac1m(a^{(5)\L}_h)^{nkl\aaa}	$	\\	[4pt]	
			&	\hskip20pt	$	-	\half\Big[\Big(\de^{jk}\big[\tfrac1{m^2}(d^\L_{\prt h})^{lm\aaa}+\tfrac1{2m^2}\ep^{lnr}(g^\L_{\prt h})^{nrm\aaa}				
						+	\tfrac2m(b^{(5)\L}_{\prt h})^{tlm\aaa}+\tfrac1m(b^{(5)\L}_{\prt h})^{ltm\aaa}				
						+	\tfrac1{2m}\ep^{lnr}(H^{(5)\L}_{\prt h})^{nrtm\aaa}\big]	$	\\	[4pt]	
			&	\hskip40pt	$	+	\ep^{jkm}\big[\tfrac1{2m^2}(e^\L_h)^{l\aaa}+\tfrac1{2m^2}(c^\L_h)^{tl\aaa}				
						+	\tfrac1m(m^{(5)\L}_h)^{lt\aaa}+\tfrac1m(a^{(5)\L}_h)^{tlt\aaa}\big]				
						-	\ep^{jkn}\tfrac2m(H^{(5)\L}_{\prt h})^{tnlm\aaa}\Big)				
						+	(k\leftrightarrow l)\Big]	$	\\	[8pt]	
	\hlinethree										
	\end{tabular}
